Faster MCMC for Gaussian Latent Position Network Models

Latent position network models are a versatile tool in network science; applications include clustering entities, controlling for causal confounders, and defining priors over unobserved graphs. Estimating each node's latent position is typically framed as a Bayesian inference problem, with Metropolis within Gibbs being the most popular tool for approximating the posterior distribution. However, it is well-known that Metropolis within Gibbs is inefficient for large networks; the acceptance ratios are expensive to compute, and the resultant posterior draws are highly correlated. In this article, we propose an alternative Markov chain Monte Carlo strategy -- defined using a combination of split Hamiltonian Monte Carlo and Firefly Monte Carlo -- that leverages the posterior distribution's functional form for more efficient posterior computation. We demonstrate that these strategies outperform Metropolis within Gibbs and other algorithms on synthetic networks, as well as on real information-sharing networks of teachers and staff in a school district.

==> Experiment1anew.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-27 15:48:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,274.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,274.63);
\end{scope}
\begin{scope}
\path[clip] ( 76.48,174.78) rectangle (264.35,252.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.48,174.78) rectangle (264.35,252.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,182.94) --
	(264.35,182.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,198.30) --
	(264.35,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,213.67) --
	(264.35,213.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,229.03) --
	(264.35,229.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,244.39) --
	(264.35,244.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,174.78) --
	( 85.02,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43,174.78) --
	(136.43,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.85,174.78) --
	(187.85,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.81,174.78) --
	(255.81,252.55);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,216.48) --
	(136.43,223.59) --
	(187.85,231.65) --
	(255.81,231.32);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,202.10) --
	(136.43,211.66) --
	(187.85,217.73) --
	(255.81,220.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,213.67) --
	(136.43,213.67) --
	(187.85,213.67) --
	(255.81,213.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,214.17) --
	(136.43,212.83) --
	(187.85,210.16) --
	(255.81,203.99);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,208.71) --
	(136.43,197.44) --
	(187.85,192.57) --
	(255.81,190.24);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,203.21) --
	(136.43,203.88) --
	(187.85,204.93) --
	(255.81,211.27);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,208.71) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,214.17) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,202.10) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,216.48) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,197.44) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,212.83) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,211.66) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,223.59) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,192.57) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,210.16) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,217.73) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,231.65) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,190.24) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,203.99) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,220.15) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,231.32) circle (  1.43);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,203.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,203.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,204.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,211.27) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48,174.78) rectangle (264.35,252.55);
\end{scope}
\begin{scope}
\path[clip] ( 76.48, 68.39) rectangle (264.35,146.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.48, 68.39) rectangle (264.35,146.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48, 76.55) --
	(264.35, 76.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48, 91.91) --
	(264.35, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,107.28) --
	(264.35,107.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,122.64) --
	(264.35,122.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,138.00) --
	(264.35,138.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02, 68.39) --
	( 85.02,146.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 68.39) --
	(136.43,146.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.85, 68.39) --
	(187.85,146.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.81, 68.39) --
	(255.81,146.16);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,118.13) --
	(136.43,121.59) --
	(187.85,126.10) --
	(255.81,138.92);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,107.30) --
	(136.43,110.89) --
	(187.85,115.83) --
	(255.81,125.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,107.28) --
	(136.43,107.28) --
	(187.85,107.28) --
	(255.81,107.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02,105.04) --
	(136.43,100.22) --
	(187.85, 96.00) --
	(255.81, 95.81);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02, 90.86) --
	(136.43, 82.54) --
	(187.85, 77.57) --
	(255.81, 86.93);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.02, 96.82) --
	(136.43, 94.84) --
	(187.85, 99.86) --
	(255.81,114.12);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02, 90.86) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,105.04) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,107.30) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,118.13) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43, 82.54) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,100.22) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,110.89) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,121.59) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85, 77.57) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85, 96.00) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,115.83) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,126.10) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81, 86.93) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81, 95.81) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,125.13) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,138.92) circle (  1.43);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02, 96.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43, 94.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85, 99.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,114.12) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48, 68.39) rectangle (264.35,146.16);
\end{scope}
\begin{scope}
\path[clip] (276.39,174.78) rectangle (464.26,252.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.39,174.78) rectangle (464.25,252.55);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,182.94) --
	(464.26,182.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,198.30) --
	(464.26,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,213.67) --
	(464.26,213.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,229.03) --
	(464.26,229.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,244.39) --
	(464.26,244.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,174.78) --
	(284.93,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.34,174.78) --
	(336.34,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75,174.78) --
	(387.75,252.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.72,174.78) --
	(455.72,252.55);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,222.57) --
	(336.34,223.93) --
	(387.75,228.47) --
	(455.72,230.75);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,210.72) --
	(336.34,217.61) --
	(387.75,221.81) --
	(455.72,222.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,213.67) --
	(336.34,213.67) --
	(387.75,213.67) --
	(455.72,213.67);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,209.36) --
	(336.34,205.12) --
	(387.75,199.06) --
	(455.72,186.08);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,195.15) --
	(336.34,190.82) --
	(387.75,183.79) --
	(455.72,183.54);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,204.70) --
	(336.34,204.90) --
	(387.75,209.69) --
	(455.72,214.63);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,195.15) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,209.36) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,210.72) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,222.57) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,190.82) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,205.12) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,217.61) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,223.93) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,183.79) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,199.06) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,221.81) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,228.47) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,183.54) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,186.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,213.67) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,222.60) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,230.75) circle (  1.43);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,204.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,204.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,209.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,214.63) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.39,174.78) rectangle (464.25,252.55);
\end{scope}
\begin{scope}
\path[clip] (276.39, 68.39) rectangle (464.26,146.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.39, 68.39) rectangle (464.25,146.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39, 76.55) --
	(464.26, 76.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39, 91.91) --
	(464.26, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,107.28) --
	(464.26,107.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,122.64) --
	(464.26,122.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,138.00) --
	(464.26,138.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93, 68.39) --
	(284.93,146.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.34, 68.39) --
	(336.34,146.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75, 68.39) --
	(387.75,146.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.72, 68.39) --
	(455.72,146.16);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,116.06) --
	(336.34,122.43) --
	(387.75,122.88) --
	(455.72,129.30);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,106.99) --
	(336.34,114.41) --
	(387.75,114.64) --
	(455.72,121.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93,107.28) --
	(336.34,107.28) --
	(387.75,107.28) --
	(455.72,107.28);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93, 96.10) --
	(336.34, 89.42) --
	(387.75, 83.69) --
	(455.72, 76.50);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93, 82.52) --
	(336.34, 75.46) --
	(387.75, 74.62) --
	(455.72, 79.52);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.93, 96.45) --
	(336.34, 99.41) --
	(387.75, 94.77) --
	(455.72,109.46);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93, 82.52) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93, 96.10) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,106.99) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,116.06) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34, 75.46) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34, 89.42) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,114.41) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,122.43) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75, 74.62) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75, 83.69) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,114.64) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,122.88) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72, 79.52) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72, 76.50) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,107.28) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,121.16) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,129.30) circle (  1.43);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93, 96.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34, 99.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75, 94.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,109.46) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.39, 68.39) rectangle (464.25,146.16);
\end{scope}
\begin{scope}
\path[clip] ( 76.48,146.16) rectangle (264.35,162.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.48,146.16) rectangle (264.35,162.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.41,151.42) {$\tau = 0.8$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (276.39,146.16) rectangle (464.26,162.74);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.39,146.16) rectangle (464.25,162.74);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.32,151.42) {$\tau = 0.8$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] ( 76.48,252.55) rectangle (264.35,269.13);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.48,252.55) rectangle (264.35,269.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.41,257.81) {$\tau = 0.2$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (276.39,252.55) rectangle (464.26,269.13);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.39,252.55) rectangle (464.25,269.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.32,257.81) {$\tau = 0.2$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02, 65.64) --
	( 85.02, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 65.64) --
	(136.43, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.85, 65.64) --
	(187.85, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.81, 65.64) --
	(255.81, 68.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.02, 57.38) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.43, 57.38) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.85, 57.38) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.81, 57.38) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93, 65.64) --
	(284.93, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.34, 65.64) --
	(336.34, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75, 65.64) --
	(387.75, 68.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.72, 65.64) --
	(455.72, 68.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.93, 57.38) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.34, 57.38) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.75, 57.38) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (455.72, 57.38) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,179.91) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,195.27) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,210.64) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,226.00) {10.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,241.36) {100.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,182.94) --
	( 76.48,182.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,198.30) --
	( 76.48,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,213.67) --
	( 76.48,213.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,229.03) --
	( 76.48,229.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,244.39) --
	( 76.48,244.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53, 73.52) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53, 88.88) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,104.25) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,119.61) {10.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,134.97) {100.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73, 76.55) --
	( 76.48, 76.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73, 91.91) --
	( 76.48, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,107.28) --
	( 76.48,107.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,122.64) --
	( 76.48,122.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,138.00) --
	( 76.48,138.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (270.37, 45.34) {Number of Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,160.47) {Median Effective sample size per second };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.96,160.47) {  (relative to Metropolis within Gibbs)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.40,  5.50) rectangle (469.33, 32.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 84.02, 11.00) rectangle ( 98.47, 26.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 85.46, 18.85) -- ( 97.03, 18.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.24, 18.85) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (149.62, 11.00) rectangle (164.08, 26.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.07, 18.85) -- (162.63, 18.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.85, 18.85) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.52, 11.00) rectangle (214.97, 26.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (201.96, 18.85) -- (213.53, 18.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.75, 18.85) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.62, 11.00) rectangle (289.08, 26.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (276.07, 18.85) -- (287.63, 18.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.85, 18.85) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (350.45, 11.00) rectangle (364.90, 26.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (351.89, 18.85) -- (363.45, 18.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (357.67, 18.85) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (426.27, 11.00) rectangle (440.72, 26.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (427.72, 18.85) -- (439.28, 18.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{86,180,233}
\definecolor{fillColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (433.50, 18.85) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.58, 16.10) {split HMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (171.19, 16.10) {NUTS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.09, 20.42) {Metropolis };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (222.09, 11.78) { within Gibbs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.19, 20.42) {elliptical slice };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (296.19, 11.78) { within Gibbs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (372.01, 16.10) {elliptical slice};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (447.84, 16.10) {Stan};
\end{scope}
\end{tikzpicture}


==> Experiment1bnew.tex <==
% Created by tikzDevice version 0.12 on 2020-05-22 17:59:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,281.85);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,281.85);
\end{scope}
\begin{scope}
\path[clip] ( 76.48,182.71) rectangle (264.35,259.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.48,182.71) rectangle (264.35,259.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,190.80) --
	(264.35,190.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,206.02) --
	(264.35,206.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,221.25) --
	(264.35,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,236.47) --
	(264.35,236.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,251.70) --
	(264.35,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,182.71) --
	( 85.02,259.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43,182.71) --
	(136.43,259.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.85,182.71) --
	(187.85,259.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.81,182.71) --
	(255.81,259.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,221.25) -- (255.81,221.25);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,221.63) --
	(136.43,219.69) --
	(187.85,234.14) --
	(255.81,241.05);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,206.48) --
	(136.43,206.59) --
	(187.85,221.03) --
	(255.81,226.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,222.50) --
	(136.43,220.98) --
	(187.85,221.22) --
	(255.81,210.61);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,220.91) --
	(136.43,219.30) --
	(187.85,216.36) --
	(255.81,206.71);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,216.96) --
	(136.43,209.53) --
	(187.85,208.81) --
	(255.81,207.24);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,216.96) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,220.91) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,222.50) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,206.48) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,221.63) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,209.53) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,219.30) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,220.98) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,206.59) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,219.69) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,208.81) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,216.36) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,221.22) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,221.03) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,234.14) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,207.24) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,206.71) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,210.61) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,226.45) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,241.05) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48,182.71) rectangle (264.35,259.78);
\end{scope}
\begin{scope}
\path[clip] ( 76.48, 77.03) rectangle (264.35,154.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.48, 77.03) rectangle (264.35,154.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48, 85.12) --
	(264.35, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,100.34) --
	(264.35,100.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,115.56) --
	(264.35,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,130.79) --
	(264.35,130.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.48,146.01) --
	(264.35,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02, 77.03) --
	( 85.02,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 77.03) --
	(136.43,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.85, 77.03) --
	(187.85,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.81, 77.03) --
	(255.81,154.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02,115.56) -- (255.81,115.56);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,120.09) --
	(136.43,121.43) --
	(187.85,123.69) --
	(255.81,132.96);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,108.95) --
	(136.43,111.66) --
	(187.85,112.66) --
	(255.81,122.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,116.14) --
	(136.43,114.58) --
	(187.85,114.31) --
	(255.81,118.06);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02,112.73) --
	(136.43,108.31) --
	(187.85,104.36) --
	(255.81,103.65);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] ( 85.02, 99.19) --
	(136.43, 92.78) --
	(187.85, 88.08) --
	(255.81, 97.78);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02, 99.19) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,112.73) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,116.14) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,108.95) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.02,120.09) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43, 92.78) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,108.31) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,114.58) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,111.66) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.43,121.43) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85, 88.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,104.36) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,114.31) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,112.66) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.85,123.69) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81, 97.78) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,103.65) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,118.06) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,122.92) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.81,132.96) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 76.48, 77.03) rectangle (264.35,154.10);
\end{scope}
\begin{scope}
\path[clip] (276.39,182.71) rectangle (464.26,259.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.39,182.71) rectangle (464.25,259.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,190.80) --
	(464.26,190.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,206.02) --
	(464.26,206.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,221.25) --
	(464.26,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,236.47) --
	(464.26,236.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,251.70) --
	(464.26,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,182.71) --
	(284.93,259.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.34,182.71) --
	(336.34,259.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75,182.71) --
	(387.75,259.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.72,182.71) --
	(455.72,259.78);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,221.25) -- (455.72,221.25);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,229.33) --
	(336.34,234.05) --
	(387.75,239.57) --
	(455.72,243.61);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,217.57) --
	(336.34,222.54) --
	(387.75,229.69) --
	(455.72,230.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,222.69) --
	(336.34,221.36) --
	(387.75,219.29) --
	(455.72,206.53);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,217.37) --
	(336.34,212.83) --
	(387.75,206.40) --
	(455.72,193.43);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,211.07) --
	(336.34,207.44) --
	(387.75,203.61) --
	(455.72,202.47);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,211.07) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,217.37) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,222.69) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,217.57) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,229.33) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,207.44) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,212.83) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,221.36) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,222.54) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,234.05) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,203.61) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,206.40) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,219.29) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,229.69) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,239.57) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,202.47) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,193.43) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,206.53) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,230.18) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,243.61) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.39,182.71) rectangle (464.25,259.78);
\end{scope}
\begin{scope}
\path[clip] (276.39, 77.03) rectangle (464.26,154.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (276.39, 77.03) rectangle (464.25,154.10);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39, 85.12) --
	(464.26, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,100.34) --
	(464.26,100.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,115.56) --
	(464.26,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,130.79) --
	(464.26,130.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.39,146.01) --
	(464.26,146.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93, 77.03) --
	(284.93,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.34, 77.03) --
	(336.34,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75, 77.03) --
	(387.75,154.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.72, 77.03) --
	(455.72,154.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93,115.56) -- (455.72,115.56);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,120.74) --
	(336.34,126.48) --
	(387.75,127.24) --
	(455.72,132.68);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,111.93) --
	(336.34,117.39) --
	(387.75,118.29) --
	(455.72,121.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,114.86) --
	(336.34,113.85) --
	(387.75,112.59) --
	(455.72,106.36);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93,104.28) --
	(336.34, 97.81) --
	(387.75, 92.26) --
	(455.72, 84.39);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (284.93, 92.98) --
	(336.34, 87.37) --
	(387.75, 86.84) --
	(455.72, 92.65);
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93, 92.98) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,104.28) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,114.86) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,111.93) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.93,120.74) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34, 87.37) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34, 97.81) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,113.85) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,117.39) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (336.34,126.48) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75, 86.84) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75, 92.26) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,112.59) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,118.29) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (387.75,127.24) circle (  1.43);
\definecolor{drawColor}{RGB}{0,158,115}
\definecolor{fillColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72, 92.65) circle (  1.43);
\definecolor{drawColor}{RGB}{0,114,178}
\definecolor{fillColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72, 84.39) circle (  1.43);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,106.36) circle (  1.43);
\definecolor{drawColor}{RGB}{230,159,0}
\definecolor{fillColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,121.66) circle (  1.43);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (455.72,132.68) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.39, 77.03) rectangle (464.25,154.10);
\end{scope}
\begin{scope}
\path[clip] ( 76.48,154.10) rectangle (264.35,170.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.48,154.10) rectangle (264.35,170.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.41,159.35) {$\tau = 0.8$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (276.39,154.10) rectangle (464.26,170.67);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.39,154.10) rectangle (464.25,170.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.32,159.35) {$\tau = 0.8$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] ( 76.48,259.78) rectangle (264.35,276.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.48,259.78) rectangle (264.35,276.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.41,265.04) {$\tau = 0.2$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (276.39,259.78) rectangle (464.26,276.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.39,259.78) rectangle (464.25,276.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.32,265.04) {$\tau = 0.2$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.02, 74.28) --
	( 85.02, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 74.28) --
	(136.43, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.85, 74.28) --
	(187.85, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.81, 74.28) --
	(255.81, 77.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.02, 66.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.43, 66.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.85, 66.02) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.81, 66.02) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.93, 74.28) --
	(284.93, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.34, 74.28) --
	(336.34, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.75, 74.28) --
	(387.75, 77.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.72, 74.28) --
	(455.72, 77.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (284.93, 66.02) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.34, 66.02) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.75, 66.02) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (455.72, 66.02) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,187.77) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,202.99) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,218.22) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,233.44) {10.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,248.67) {100.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,190.80) --
	( 76.48,190.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,206.02) --
	( 76.48,206.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,221.25) --
	( 76.48,221.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,236.47) --
	( 76.48,236.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,251.70) --
	( 76.48,251.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53, 82.09) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53, 97.31) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,112.53) {1.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,127.76) {10.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.53,142.98) {100.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73, 85.12) --
	( 76.48, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,100.34) --
	( 76.48,100.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,115.56) --
	( 76.48,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,130.79) --
	( 76.48,130.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.73,146.01) --
	( 76.48,146.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (270.37, 53.98) {Number of Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,168.41) {Median Effective sample size per second };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.96,168.41) {  (relative to Metropolis within Gibbs)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 88.02,  5.50) rectangle (452.72, 40.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (100.63, 11.00) rectangle (115.09, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (102.08, 23.17) -- (113.64, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.24, 11.00) rectangle (180.69, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (167.68, 23.17) -- (179.25, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.58, 11.00) rectangle (243.03, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (230.02, 23.17) -- (241.59, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.68, 11.00) rectangle (317.13, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (304.13, 23.17) -- (315.69, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (378.51, 11.00) rectangle (392.96, 35.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 4pt ,line join=round] (379.95, 23.17) -- (391.51, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.20, 24.74) {split HMC };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (122.20, 16.10) { + FlyMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.81, 24.74) {NUTS };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (187.81, 16.10) { + FlyMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.15, 29.06) {Metropolis};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.15, 20.42) { within Gibbs};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (250.15, 11.78) { + FlyMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.25, 29.06) {elliptical slice};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.25, 20.42) { within Gibbs };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.25, 11.78) { + FlyMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,281.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.07, 24.74) {elliptical slice};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (400.07, 16.10) { + FlyMC};
\end{scope}
\end{tikzpicture}


==> Experiment1cnew.tex <==
% Created by tikzDevice version 0.12 on 2020-05-18 12:15:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,267.40);
\end{scope}
\begin{scope}
\path[clip] ( 72.08,167.27) rectangle (265.42,245.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.08,167.27) rectangle (265.42,245.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,171.88) --
	(265.42,171.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,190.36) --
	(265.42,190.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,208.84) --
	(265.42,208.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,227.32) --
	(265.42,227.32);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.07,200.92) -- ( 91.07,212.65);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.07,187.41) -- ( 91.07,179.93);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 83.30,200.92) --
	( 83.30,187.41) --
	( 98.84,187.41) --
	( 98.84,200.92) --
	( 83.30,200.92) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 83.30,193.75) -- ( 98.84,193.75);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (108.33,196.70) -- (108.33,206.75);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (108.33,183.34) -- (108.33,170.82);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (100.57,196.70) --
	(100.57,183.34) --
	(116.10,183.34) --
	(116.10,196.70) --
	(100.57,196.70) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (100.57,190.83) -- (116.10,190.83);

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.10,208.65) -- (137.10,215.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.10,198.60) -- (137.10,193.22);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (129.34,208.65) --
	(129.34,198.60) --
	(144.87,198.60) --
	(144.87,208.65) --
	(129.34,208.65) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (129.34,202.30) -- (144.87,202.30);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (154.37,196.80) -- (154.37,210.67);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (154.37,184.01) -- (154.37,177.76);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.60,196.80) --
	(146.60,184.01) --
	(162.13,184.01) --
	(162.13,196.80) --
	(146.60,196.80) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (146.60,188.47) -- (162.13,188.47);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,199.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,197.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,199.95) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.14,214.15) -- (183.14,219.80);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.14,208.93) -- (183.14,202.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (175.37,214.15) --
	(175.37,208.93) --
	(190.90,208.93) --
	(190.90,214.15) --
	(175.37,214.15) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (175.37,211.99) -- (190.90,211.99);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (200.40,210.44) -- (200.40,219.23);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (200.40,201.59) -- (200.40,190.45);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.63,210.44) --
	(192.63,201.59) --
	(208.17,201.59) --
	(208.17,210.44) --
	(192.63,210.44) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (192.63,206.01) -- (208.17,206.01);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,206.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,202.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,184.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,220.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,217.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,216.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,205.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,205.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,205.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,217.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,217.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,201.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,203.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,199.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,202.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,220.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,204.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,203.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,200.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,197.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,187.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,194.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,204.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,205.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,188.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,206.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,206.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,217.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,200.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,217.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,204.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,192.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,205.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,218.24) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.17,213.02) -- (229.17,216.78);

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.17,210.44) -- (229.17,206.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (221.40,213.02) --
	(221.40,210.44) --
	(236.94,210.44) --
	(236.94,213.02) --
	(221.40,213.02) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (221.40,211.59) -- (236.94,211.59);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.43,191.77) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (246.43,217.37) -- (246.43,226.52);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (246.43,208.18) -- (246.43,196.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.66,217.37) --
	(238.66,208.18) --
	(254.20,208.18) --
	(254.20,217.37) --
	(238.66,217.37) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (238.66,214.40) -- (254.20,214.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.08,190.36) -- (265.42,190.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.08,167.27) rectangle (265.42,245.33);
\end{scope}
\begin{scope}
\path[clip] ( 72.08, 67.14) rectangle (265.42,145.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.08, 67.14) rectangle (265.42,145.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08, 71.75) --
	(265.42, 71.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08, 90.23) --
	(265.42, 90.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,108.71) --
	(265.42,108.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,127.19) --
	(265.42,127.19);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.07, 93.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.07, 88.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.07, 92.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.07, 89.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.07, 93.66) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.07,105.25) -- ( 91.07,112.12);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.07,100.64) -- ( 91.07, 94.07);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 83.30,105.25) --
	( 83.30,100.64) --
	( 98.84,100.64) --
	( 98.84,105.25) --
	( 83.30,105.25) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 83.30,103.28) -- ( 98.84,103.28);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33, 78.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.33, 79.99) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (108.33, 99.01) -- (108.33,108.87);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (108.33, 91.97) -- (108.33, 82.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (100.57, 99.01) --
	(100.57, 91.97) --
	(116.10, 91.97) --
	(116.10, 99.01) --
	(100.57, 99.01) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (100.57, 95.72) -- (116.10, 95.72);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 99.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 94.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 97.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 99.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 97.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 99.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 96.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 96.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 98.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 99.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 99.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 98.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 95.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 98.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.10, 98.40) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.10,109.02) -- (137.10,113.94);

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.10,105.54) -- (137.10,100.70);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (129.34,109.02) --
	(129.34,105.54) --
	(144.87,105.54) --
	(144.87,109.02) --
	(129.34,109.02) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (129.34,107.44) -- (144.87,107.44);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (154.37,102.37) -- (154.37,111.12);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (154.37, 90.54) -- (154.37, 76.87);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (146.60,102.37) --
	(146.60, 90.54) --
	(162.13, 90.54) --
	(162.13,102.37) --
	(146.60,102.37) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (146.60, 97.36) -- (162.13, 97.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,101.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,100.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 99.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 94.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 91.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 92.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 98.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 91.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,104.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 91.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 95.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 93.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,105.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,100.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,101.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 94.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,104.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 87.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 91.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 88.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 92.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 95.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 96.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 88.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,102.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 91.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 89.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,103.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 97.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 96.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,100.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,102.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 91.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,100.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,100.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 93.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 92.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 89.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,103.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 93.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 99.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 98.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 92.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14, 90.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,104.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.14,105.33) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.14,114.43) -- (183.14,118.42);

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.14,110.81) -- (183.14,105.48);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (175.37,114.43) --
	(175.37,110.81) --
	(190.90,110.81) --
	(190.90,114.43) --
	(175.37,114.43) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (175.37,112.88) -- (190.90,112.88);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (200.40,105.91) -- (200.40,115.82);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (200.40, 95.10) -- (200.40, 80.20);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (192.63,105.91) --
	(192.63, 95.10) --
	(208.17, 95.10) --
	(208.17,105.91) --
	(192.63,105.91) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (192.63,100.09) -- (208.17,100.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,123.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,132.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,113.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,140.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,121.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,121.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,134.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,136.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,119.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,141.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,122.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,123.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,119.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,134.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,121.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,138.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,123.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,116.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,120.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,118.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,134.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,122.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,119.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,134.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,123.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.17,136.20) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.17,129.35) -- (229.17,132.19);

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.17,127.21) -- (229.17,124.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (221.40,129.35) --
	(221.40,127.21) --
	(236.94,127.21) --
	(236.94,129.35) --
	(221.40,129.35) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (221.40,128.30) -- (236.94,128.30);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (246.43,120.24) -- (246.43,137.75);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (246.43,104.15) -- (246.43, 93.20);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (238.66,120.24) --
	(238.66,104.15) --
	(254.20,104.15) --
	(254.20,120.24) --
	(238.66,120.24) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (238.66,111.35) -- (254.20,111.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.08, 90.23) -- (265.42, 90.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.08, 67.14) rectangle (265.42,145.20);
\end{scope}
\begin{scope}
\path[clip] (270.92,167.27) rectangle (464.26,245.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (270.92,167.27) rectangle (464.25,245.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,171.88) --
	(464.26,171.88);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,190.36) --
	(464.26,190.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,208.84) --
	(464.26,208.84);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,227.32) --
	(464.26,227.32);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.91,188.99) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.91,203.48) -- (289.91,208.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.91,198.20) -- (289.91,190.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (282.14,203.48) --
	(282.14,198.20) --
	(297.68,198.20) --
	(297.68,203.48) --
	(282.14,203.48) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (282.14,201.07) -- (297.68,201.07);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (307.17,204.35) -- (307.17,210.86);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (307.17,196.50) -- (307.17,190.20);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.40,204.35) --
	(299.40,196.50) --
	(314.94,196.50) --
	(314.94,204.35) --
	(299.40,204.35) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (299.40,200.18) -- (314.94,200.18);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,196.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,196.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,208.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,208.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,209.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,196.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,208.39) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.94,204.08) -- (335.94,207.71);

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.94,201.26) -- (335.94,197.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (328.17,204.08) --
	(328.17,201.26) --
	(343.71,201.26) --
	(343.71,204.08) --
	(328.17,204.08) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (328.17,202.71) -- (343.71,202.71);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20,215.11) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (353.20,207.82) -- (353.20,213.87);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (353.20,203.64) -- (353.20,198.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (345.43,207.82) --
	(345.43,203.64) --
	(360.97,203.64) --
	(360.97,207.82) --
	(345.43,207.82) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (345.43,205.90) -- (360.97,205.90);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,200.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,201.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,200.18) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.97,209.55) -- (381.97,213.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.97,206.53) -- (381.97,202.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (374.20,209.55) --
	(374.20,206.53) --
	(389.74,206.53) --
	(389.74,209.55) --
	(374.20,209.55) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (374.20,208.16) -- (389.74,208.16);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,202.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,202.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,203.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,203.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,203.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,201.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,205.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,204.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,204.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,204.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,205.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,204.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,204.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,205.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,205.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,204.14) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (399.23,214.11) -- (399.23,218.01);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (399.23,210.72) -- (399.23,206.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (391.47,214.11) --
	(391.47,210.72) --
	(407.00,210.72) --
	(407.00,214.11) --
	(391.47,214.11) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (391.47,212.61) -- (407.00,212.61);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,221.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,205.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,205.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,205.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,205.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,216.34) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (428.00,212.11) -- (428.00,215.83);

\path[draw=drawColor,line width= 1.1pt,line join=round] (428.00,209.59) -- (428.00,205.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (420.24,212.11) --
	(420.24,209.59) --
	(435.77,209.59) --
	(435.77,212.11) --
	(420.24,212.11) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (420.24,210.92) -- (435.77,210.92);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,209.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,222.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,232.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,206.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,206.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,207.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,212.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,210.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,206.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,206.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,205.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,225.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,207.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,205.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,205.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,211.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,208.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,206.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,206.70) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (445.27,218.70) -- (445.27,222.23);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (445.27,216.24) -- (445.27,212.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (437.50,218.70) --
	(437.50,216.24) --
	(453.03,216.24) --
	(453.03,218.70) --
	(437.50,218.70) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (437.50,217.50) -- (453.03,217.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.92,190.36) -- (464.26,190.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.92,167.27) rectangle (464.25,245.33);
\end{scope}
\begin{scope}
\path[clip] (270.92, 67.14) rectangle (464.26,145.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (270.92, 67.14) rectangle (464.25,145.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92, 71.75) --
	(464.26, 71.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92, 90.23) --
	(464.26, 90.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,108.71) --
	(464.26,108.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,127.19) --
	(464.26,127.19);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.91, 87.00) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.91,103.54) -- (289.91,109.95);

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.91, 97.23) -- (289.91, 88.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (282.14,103.54) --
	(282.14, 97.23) --
	(297.68, 97.23) --
	(297.68,103.54) --
	(282.14,103.54) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (282.14,100.80) -- (297.68,100.80);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (307.17, 99.50) -- (307.17,106.33);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (307.17, 92.63) -- (307.17, 84.30);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (299.40, 99.50) --
	(299.40, 92.63) --
	(314.94, 92.63) --
	(314.94, 99.50) --
	(299.40, 99.50) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (299.40, 96.51) -- (314.94, 96.51);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,101.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,103.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,103.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,101.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,100.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 98.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,103.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 98.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,102.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 99.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,102.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 98.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,102.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 99.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 93.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 99.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,102.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,100.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94, 99.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (335.94,100.60) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.94,109.80) -- (335.94,112.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.94,107.27) -- (335.94,103.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (328.17,109.80) --
	(328.17,107.27) --
	(343.71,107.27) --
	(343.71,109.80) --
	(328.17,109.80) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (328.17,108.46) -- (343.71,108.46);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 95.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 94.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 94.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 93.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 89.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 94.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 95.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 88.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 93.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 91.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 94.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 90.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 88.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 93.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 94.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 90.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 94.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (353.20, 95.72) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (353.20,104.99) -- (353.20,109.71);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (353.20,101.32) -- (353.20, 95.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (345.43,104.99) --
	(345.43,101.32) --
	(360.97,101.32) --
	(360.97,104.99) --
	(345.43,104.99) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (345.43,103.49) -- (360.97,103.49);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,102.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,102.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97, 99.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,100.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,101.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,101.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,101.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,100.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,105.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,100.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,104.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,100.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,100.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,105.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,104.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97, 98.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,102.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,104.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,100.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97, 98.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,103.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,105.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,104.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,104.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,104.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,103.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.97,101.79) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.97,109.81) -- (381.97,112.14);

\path[draw=drawColor,line width= 1.1pt,line join=round] (381.97,107.98) -- (381.97,105.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (374.20,109.81) --
	(374.20,107.98) --
	(389.74,107.98) --
	(389.74,109.81) --
	(374.20,109.81) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (374.20,109.00) -- (389.74,109.00);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 92.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 96.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 97.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 96.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 96.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 87.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 90.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 91.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 92.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 97.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 97.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 88.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 91.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 89.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 97.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 94.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 96.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 90.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 86.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,111.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 95.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 97.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 95.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 93.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 96.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 95.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 91.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23,111.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 96.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 95.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 97.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 94.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 95.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (399.23, 92.16) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (399.23,106.21) -- (399.23,111.38);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (399.23,102.69) -- (399.23, 97.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (391.47,106.21) --
	(391.47,102.69) --
	(407.00,102.69) --
	(407.00,106.21) --
	(391.47,106.21) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (391.47,104.40) -- (407.00,104.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,111.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,120.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,121.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,113.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,112.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,112.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,113.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,112.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,112.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,119.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,108.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,109.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,112.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,111.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,111.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (428.00,110.45) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (428.00,117.40) -- (428.00,119.24);

\path[draw=drawColor,line width= 1.1pt,line join=round] (428.00,115.87) -- (428.00,113.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (420.24,117.40) --
	(420.24,115.87) --
	(435.77,115.87) --
	(435.77,117.40) --
	(420.24,117.40) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (420.24,116.72) -- (435.77,116.72);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 95.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,123.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,117.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 95.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 94.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,118.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 97.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,101.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 99.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,104.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 92.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 99.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,102.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 98.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,117.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 94.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,103.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 99.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 99.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,101.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,100.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,101.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 89.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,102.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 99.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,101.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 97.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,104.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 96.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 98.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,117.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,102.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,100.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27, 91.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,101.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,104.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,104.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (445.27,117.24) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (445.27,112.39) -- (445.27,116.78);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (445.27,109.17) -- (445.27,104.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (437.50,112.39) --
	(437.50,109.17) --
	(453.03,109.17) --
	(453.03,112.39) --
	(437.50,112.39) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (437.50,111.01) -- (453.03,111.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.92, 90.23) -- (464.26, 90.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.92, 67.14) rectangle (464.25,145.20);
\end{scope}
\begin{scope}
\path[clip] ( 72.08,145.20) rectangle (265.42,161.77);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.08,145.20) rectangle (265.42,161.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.75,150.45) {$\tau = 0.8$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (270.92,145.20) rectangle (464.26,161.77);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.92,145.20) rectangle (464.25,161.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.59,150.45) {$\tau = 0.8$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] ( 72.08,245.33) rectangle (265.42,261.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.08,245.33) rectangle (265.42,261.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.75,250.58) {$\tau = 0.2$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (270.92,245.33) rectangle (464.26,261.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.92,245.33) rectangle (464.25,261.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.59,250.58) {$\tau = 0.2$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.70, 64.39) --
	( 99.70, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.74, 64.39) --
	(145.74, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.77, 64.39) --
	(191.77, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.80, 64.39) --
	(237.80, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.70, 56.13) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.74, 56.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.77, 56.13) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.80, 56.13) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.54, 64.39) --
	(298.54, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.57, 64.39) --
	(344.57, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.60, 64.39) --
	(390.60, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.64, 64.39) --
	(436.64, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.54, 56.13) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.57, 56.13) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (390.60, 56.13) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (436.64, 56.13) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,168.85) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,187.33) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,205.81) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,224.29) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,171.88) --
	( 72.08,171.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,190.36) --
	( 72.08,190.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,208.84) --
	( 72.08,208.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,227.32) --
	( 72.08,227.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13, 68.72) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13, 87.20) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,105.68) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,124.16) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33, 71.75) --
	( 72.08, 71.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33, 90.23) --
	( 72.08, 90.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,108.71) --
	( 72.08,108.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,127.19) --
	( 72.08,127.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (268.17, 44.09) {Number of Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,156.23) {Effective sample size per second };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.96,156.23) {  (relative to Metropolis-within-Gibbs)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.86,  5.50) rectangle (371.48, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.74, 11.00) rectangle (196.19, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (188.97, 12.45) --
	(188.97, 14.61);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (188.97, 21.84) --
	(188.97, 24.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (183.55, 14.61) rectangle (194.39, 21.84);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (183.55, 18.23) --
	(194.39, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.57, 11.00) rectangle (274.03, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (266.80, 12.45) --
	(266.80, 14.61);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (266.80, 21.84) --
	(266.80, 24.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.38, 14.61) rectangle (272.22, 21.84);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (261.38, 18.23) --
	(272.22, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.57, 15.20) {split HMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.41, 15.20) {split HMC + FlyMC};
\end{scope}
\end{tikzpicture}


==> Experiment2Networks_new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-27 15:31:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 30.25,141.82) rectangle (155.70,230.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.25,141.82) rectangle (155.70,230.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,176.72) -- ( 71.78,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,176.72) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,176.72) -- ( 72.56,177.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,176.72) -- ( 67.99,177.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,176.72) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.38,176.72) -- ( 68.43,177.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.51) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.51) -- ( 65.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.51) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.51) -- ( 82.91,201.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 69.32,176.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 69.62,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 63.80,177.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 65.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 67.99,177.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.30,176.34) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 71.78,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 72.40,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 69.62,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 67.99,177.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 84.14,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.32,176.79) -- ( 68.43,177.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78,176.91) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78,176.91) -- ( 72.40,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78,176.91) -- ( 65.90,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78,176.91) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78,176.91) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.78,176.91) -- ( 68.43,177.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 66.30,176.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 64.73,176.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 63.80,177.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 65.99,175.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 72.56,177.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 65.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 84.14,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.46,174.82) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.03,180.27) -- ( 61.61,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.03,180.27) -- ( 63.19,180.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.03,180.27) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.03,180.27) -- (107.73,201.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.40,178.77) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.40,178.77) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.40,178.77) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.40,178.77) -- ( 90.36,190.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.40,178.77) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.40,178.06) -- ( 63.19,180.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.40,178.06) -- ( 65.90,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.40,178.06) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.40,178.06) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.73,176.11) -- ( 66.30,176.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.73,176.11) -- ( 62.95,178.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.73,176.11) -- ( 65.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.73,176.11) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.73,176.11) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,176.33) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,176.33) -- ( 69.32,176.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,176.33) -- ( 71.78,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,176.33) -- ( 65.90,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,176.33) -- ( 68.43,177.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62,177.10) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62,177.10) -- ( 72.40,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62,177.10) -- ( 69.40,178.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62,177.10) -- ( 63.80,177.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62,177.10) -- ( 67.99,177.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62,177.10) -- ( 84.14,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.62,177.10) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.53,177.36) -- ( 62.95,178.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.53,177.36) -- ( 61.54,177.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.53,177.36) -- ( 65.90,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.53,177.36) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.61,180.78) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,177.18) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,177.18) -- ( 59.53,177.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,177.18) -- ( 62.95,178.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,177.18) -- ( 61.54,177.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,177.18) -- ( 65.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,177.18) -- ( 67.99,177.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.80,177.18) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.95,178.55) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.95,178.55) -- ( 65.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.95,178.55) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.95,178.55) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 66.30,176.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 64.73,176.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 65.90,176.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 69.62,177.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 63.80,177.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 67.99,177.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.99,175.79) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.56,177.88) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.56,177.88) -- ( 72.40,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.56,177.88) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.56,177.88) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.54,177.57) -- ( 62.95,178.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.54,177.57) -- ( 65.90,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.54,177.57) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.54,177.57) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.14,174.12) -- ( 68.38,176.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.14,174.12) -- ( 66.30,176.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.14,174.12) -- ( 72.40,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09,179.91) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09,179.91) -- ( 61.61,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09,179.91) -- ( 63.19,180.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09,179.91) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.09,179.91) -- ( 72.84,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.43,174.12) -- ( 66.30,176.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.43,174.12) -- ( 69.32,176.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.43,174.12) -- ( 70.46,174.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.43,174.12) -- ( 64.73,176.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.43,174.12) -- ( 63.80,177.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.43,174.12) -- ( 65.99,175.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99,177.44) -- ( 72.40,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99,177.44) -- ( 69.40,178.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99,177.44) -- ( 61.61,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99,177.44) -- ( 72.56,177.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99,177.44) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99,177.44) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.99,177.44) -- ( 68.43,177.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,180.76) -- ( 61.61,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19,180.76) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,178.26) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,178.26) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,178.26) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90,178.26) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.14,177.17) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.14,177.17) -- ( 69.40,178.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.14,177.17) -- ( 88.15,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.14,177.17) -- ( 92.79,179.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.14,177.17) -- (102.70,179.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.25,181.93) -- ( 70.13,200.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.00) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.00) -- ( 65.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.00) -- ( 63.19,180.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.00) -- ( 64.25,181.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.00) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.95,179.00) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,178.79) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,178.79) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,178.79) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,178.79) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,178.79) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.35,178.79) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,177.73) -- ( 69.95,179.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,177.73) -- ( 72.40,178.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,177.73) -- ( 69.40,178.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,177.73) -- ( 62.95,178.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,177.73) -- ( 65.90,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,177.73) -- ( 69.95,179.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,177.73) -- ( 73.35,178.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 87.17,194.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 97.31,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 96.56,193.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 97.93,191.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 92.27,194.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 92.35,192.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.36,190.68) -- ( 93.42,192.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.01,193.63) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.34,193.04) -- ( 95.96,193.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.34,193.04) -- ( 94.58,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.34,193.04) -- (111.00,203.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.10,193.67) -- ( 95.96,193.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.10,193.67) -- (107.73,201.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77,190.26) -- ( 91.19,191.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77,190.26) -- ( 92.71,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77,190.26) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77,190.26) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00,192.10) -- ( 98.01,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00,192.10) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00,192.10) -- ( 97.31,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00,192.10) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00,192.10) -- ( 95.93,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.00,192.10) -- ( 97.30,193.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 98.01,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 97.51,193.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 96.56,193.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 92.35,192.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 95.93,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 95.46,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 93.42,192.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.31,192.49) -- ( 97.30,193.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.44,185.79) -- ( 90.77,190.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.44,185.79) -- ( 92.71,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.44,185.79) -- ( 89.77,188.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.44,185.79) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.71,191.42) -- ( 91.19,191.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.71,191.42) -- ( 92.29,192.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.71,191.42) -- ( 97.93,191.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.71,191.42) -- ( 95.93,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.71,191.42) -- ( 95.46,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,192.56) -- ( 95.96,193.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,192.56) -- ( 92.27,194.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,192.56) -- ( 94.58,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,192.56) -- ( 95.46,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 98.01,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 98.00,192.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 91.19,191.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 92.29,192.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 97.51,193.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 95.96,193.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 96.56,193.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 97.93,191.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 95.55,192.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 95.93,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 88.84,191.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 95.46,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 95.51,194.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 93.42,192.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.28,191.26) -- ( 97.30,193.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.51,193.52) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.96,193.69) -- ( 94.58,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.96,193.69) -- ( 95.51,194.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.56,193.15) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.56,193.15) -- ( 97.51,193.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.56,193.15) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.56,193.15) -- ( 95.51,194.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.56,193.15) -- ( 97.30,193.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93,191.98) -- ( 98.00,192.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93,191.98) -- ( 96.56,193.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93,191.98) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.93,191.98) -- ( 95.46,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.77,188.16) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.77,188.16) -- ( 95.55,192.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.77,188.16) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.77,188.16) -- ( 71.51,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23,193.38) -- ( 98.01,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23,193.38) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23,193.38) -- ( 95.96,193.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.23,193.38) -- ( 95.51,194.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 98.01,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 98.34,193.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 92.29,192.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 95.96,193.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 92.27,194.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 92.35,192.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 94.58,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.55,192.55) -- ( 93.42,192.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,185.13) -- ( 90.36,190.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,185.13) -- ( 97.31,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,185.13) -- ( 89.44,185.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,185.13) -- ( 89.77,188.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,185.13) -- ( 76.38,189.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.15,185.13) -- ( 71.20,200.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.27,194.07) -- ( 87.17,194.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.27,194.07) -- ( 94.58,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.27,194.07) -- ( 95.51,194.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35,192.87) -- ( 92.27,194.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35,192.87) -- ( 94.58,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93,193.23) -- ( 98.01,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93,193.23) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93,193.23) -- ( 87.17,194.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93,193.23) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93,193.23) -- ( 95.46,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.93,193.23) -- ( 97.30,193.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.84,191.68) -- ( 92.29,192.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.58,194.28) -- ( 95.51,194.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 98.00,192.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 97.31,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 91.19,191.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 92.71,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 92.29,192.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 97.51,193.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 95.96,193.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 96.56,193.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 95.93,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 95.46,193.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 93.42,192.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 97.30,193.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 90.76,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.92,190.77) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46,193.23) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46,193.23) -- ( 92.27,194.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46,193.23) -- ( 95.51,194.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.46,193.23) -- ( 97.30,193.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.42,192.83) -- ( 92.35,192.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.42,192.83) -- ( 94.58,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,187.85) -- ( 90.36,190.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,187.85) -- ( 92.29,192.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,187.85) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,187.85) -- ( 92.35,192.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,187.85) -- ( 88.84,191.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.25,187.85) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.30,193.35) -- ( 98.01,193.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.30,193.35) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.30,193.35) -- ( 97.51,193.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.30,193.35) -- ( 97.23,193.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.41,169.02) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.73,157.97) -- (104.60,163.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.73,157.97) -- (102.98,162.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.73,157.97) -- (103.71,160.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,166.42) -- (102.76,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,166.42) -- (101.48,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.09,161.88) -- (104.60,163.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.09,161.88) -- (105.28,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.09,161.88) -- (106.61,163.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.09,161.88) -- (100.34,166.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.09,161.88) -- (103.83,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,163.85) -- (102.93,164.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,163.85) -- (101.48,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,163.85) -- (103.02,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,163.85) -- ( 99.32,170.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,163.85) -- (103.83,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,163.85) -- (120.16,166.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,161.24) -- (104.60,163.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,161.24) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,161.24) -- (101.94,163.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09,161.24) -- (103.83,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.76,172.40) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.76,172.40) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.76,172.40) -- ( 92.29,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.08,168.77) -- (103.41,169.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.08,168.77) -- (102.76,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.38,160.23) -- (104.09,161.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.38,160.23) -- (102.93,164.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.38,160.23) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.38,160.23) -- (103.71,160.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.38,160.23) -- (103.83,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.28,166.22) -- (102.76,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.28,166.22) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.28,166.22) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.93,164.93) -- (103.02,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.93,164.93) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.93,164.93) -- ( 99.32,170.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.93,164.93) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.28,172.64) -- ( 89.77,188.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.28,172.64) -- ( 98.21,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.28,172.64) -- (109.19,200.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.48,169.91) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.48,169.91) -- ( 98.21,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.48,169.91) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.48,169.91) -- ( 94.64,177.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.64,157.48) -- (104.38,160.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.64,157.48) -- (104.58,159.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.64,157.48) -- (102.98,162.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.64,157.48) -- (103.71,160.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,168.70) -- (103.41,169.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,168.70) -- (104.08,168.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,168.70) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,168.70) -- ( 99.32,170.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,168.70) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (103.41,169.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (102.76,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (103.02,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- ( 99.32,170.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (102.81,168.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.68,167.90) -- ( 82.93,186.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56,161.30) -- (102.81,168.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.56,161.30) -- (100.34,166.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.21,175.60) -- ( 84.14,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.21,175.60) -- ( 88.15,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.21,175.60) -- (102.70,179.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.58,159.75) -- (105.09,161.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.58,159.75) -- (104.38,160.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.58,159.75) -- (102.93,164.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.58,159.75) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.58,159.75) -- (103.71,160.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.98,162.54) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.98,162.54) -- ( 99.32,170.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.98,162.54) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16,165.83) -- ( 71.03,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16,165.83) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.16,165.83) -- (100.34,166.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32,170.41) -- ( 71.78,176.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32,170.41) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32,170.41) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.32,170.41) -- ( 82.93,186.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,163.14) -- (104.60,163.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,163.14) -- (102.93,164.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,163.14) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,163.14) -- ( 95.16,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,163.14) -- (100.49,163.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,163.14) -- (100.34,166.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.94,163.14) -- (103.83,164.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.49,163.33) -- (104.60,163.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.49,163.33) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.49,163.33) -- ( 95.16,165.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.49,163.33) -- (100.34,166.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,160.84) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,160.84) -- (102.98,162.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,160.84) -- (101.94,163.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,160.84) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,168.37) -- (103.41,169.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,168.37) -- (104.08,168.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,168.37) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,168.37) -- (103.02,168.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.81,168.37) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.61,163.18) -- (105.28,166.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.61,163.18) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.63,173.86) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.63,173.86) -- ( 98.21,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.63,173.86) -- ( 90.76,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.63,173.86) -- (103.02,183.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.63,173.86) -- ( 73.72,200.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.34,166.51) -- (101.48,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.34,166.51) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.34,166.51) -- (102.81,168.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.34,166.51) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.34,166.51) -- ( 92.16,175.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,164.11) -- (103.88,166.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,164.11) -- (102.76,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,164.11) -- (101.48,169.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.83,164.11) -- (102.68,167.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88,206.61) -- ( 89.66,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88,206.61) -- ( 87.11,207.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88,206.61) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.88,206.61) -- ( 89.08,207.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,207.64) -- ( 89.66,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,207.64) -- ( 93.93,207.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,207.64) -- ( 91.65,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.86,207.64) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 93.93,207.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 95.76,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 92.89,210.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 90.11,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 87.51,205.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 92.39,206.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.95,204.69) -- ( 91.90,206.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66,208.33) -- ( 91.65,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66,208.33) -- ( 93.97,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.66,208.33) -- ( 92.00,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.11,207.38) -- ( 85.64,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.11,207.38) -- ( 82.43,208.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.11,207.38) -- ( 86.19,208.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.93,207.70) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.17,205.45) -- ( 89.66,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.17,205.45) -- ( 88.44,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.65,209.53) -- ( 92.00,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 87.11,207.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 89.11,206.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 90.53,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 93.07,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 88.44,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 93.97,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 92.39,206.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 91.90,206.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,204.57) -- ( 86.19,208.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 88.88,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 89.87,204.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 95.76,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 90.53,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 93.07,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 92.89,210.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 90.11,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 89.08,207.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 92.29,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.76,202.81) -- ( 92.39,206.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 85.64,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 91.86,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 89.66,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 87.11,207.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 91.65,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 82.43,208.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 93.97,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 91.03,206.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 89.08,207.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.11,206.57) -- ( 86.19,208.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,206.61) -- ( 93.93,207.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,206.61) -- ( 93.07,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,206.61) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,206.61) -- ( 90.11,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 91.86,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 89.66,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 87.11,207.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 93.93,207.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 91.65,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 93.07,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 93.97,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 90.11,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.95,206.77) -- ( 91.03,206.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.43,208.34) -- ( 85.64,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.43,208.34) -- ( 86.19,208.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,205.86) -- ( 89.11,206.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,205.86) -- ( 88.44,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,205.86) -- ( 92.39,206.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,205.86) -- ( 91.90,206.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 88.88,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 91.86,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 91.95,204.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 89.66,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 87.11,207.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 86.17,205.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 89.87,204.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 90.76,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 88.44,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 91.03,206.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 92.29,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54,202.29) -- ( 87.51,205.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07,207.14) -- ( 91.86,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07,207.14) -- ( 93.93,207.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07,207.14) -- ( 92.00,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.44,206.21) -- ( 92.00,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,201.72) -- ( 86.17,205.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,201.72) -- ( 90.11,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,201.72) -- ( 87.51,205.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.91,201.72) -- ( 91.90,206.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.97,209.11) -- ( 91.65,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.97,209.11) -- ( 92.00,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.53,207.94) -- ( 92.89,210.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,206.98) -- ( 85.64,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,206.98) -- ( 87.11,207.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,206.98) -- ( 93.97,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,206.98) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.11,206.98) -- ( 86.19,208.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.03,206.80) -- ( 91.86,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.03,206.80) -- ( 91.65,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.03,206.80) -- ( 93.97,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 88.88,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 85.64,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 91.86,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 91.95,204.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 87.11,207.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 93.93,207.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 86.17,205.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 91.65,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 89.87,204.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 89.11,206.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 95.76,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 82.43,208.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 90.53,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 93.07,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 88.44,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 90.11,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 89.08,207.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 92.00,210.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 87.51,205.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 92.39,206.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 91.90,206.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.29,203.55) -- ( 86.19,208.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.51,205.33) -- ( 89.66,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.51,205.33) -- ( 86.17,205.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.51,205.33) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.51,205.33) -- ( 88.44,206.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39,206.17) -- ( 89.11,206.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39,206.17) -- ( 95.76,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39,206.17) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39,206.17) -- ( 93.07,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.39,206.17) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,206.48) -- ( 91.86,207.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,206.48) -- ( 93.93,207.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,206.48) -- ( 95.76,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,206.48) -- ( 90.95,206.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,206.48) -- ( 93.07,207.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,206.48) -- ( 93.53,207.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90,206.48) -- ( 90.11,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.19,208.68) -- ( 85.64,209.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62,205.37) -- (120.45,208.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62,205.37) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62,205.37) -- (119.75,208.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62,205.37) -- (121.84,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68,205.02) -- ( 95.76,206.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68,205.02) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68,205.02) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68,205.02) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68,205.02) -- (121.50,206.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.68,205.02) -- (118.96,207.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.79,204.91) -- (118.13,206.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.79,204.91) -- (113.69,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.79,204.91) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21,204.26) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21,204.26) -- (111.51,205.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.21,204.26) -- (114.04,204.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.53,203.39) -- (117.68,205.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.53,203.39) -- (111.79,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.53,203.39) -- (113.69,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.53,203.39) -- (116.73,204.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.53,203.39) -- (111.00,203.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.04,206.67) -- (120.45,208.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.45,208.37) -- (119.75,208.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.13,206.55) -- (121.04,206.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.13,206.55) -- (120.45,208.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.59,206.70) -- (120.45,208.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.59,206.70) -- (119.75,208.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.59,206.70) -- (118.96,207.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (111.79,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (112.21,204.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (112.53,203.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (110.58,204.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (111.02,204.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (113.69,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (111.51,205.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (111.00,203.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (110.65,204.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (118.96,207.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.73,201.47) -- (114.04,204.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.61,204.61) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.61,204.61) -- (117.68,205.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.61,204.61) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.61,204.61) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.61,204.61) -- (120.50,204.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.61,204.61) -- (121.84,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.58,204.59) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.58,204.59) -- (110.65,204.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02,204.04) -- (111.79,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02,204.04) -- (110.58,204.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02,204.04) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02,204.04) -- (116.73,204.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.02,204.04) -- (110.65,204.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.69,205.52) -- (120.45,208.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.69,205.52) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.69,205.52) -- (119.75,208.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- ( 93.97,209.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (125.81,207.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (121.04,206.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (118.13,206.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (113.69,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (121.50,206.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (119.75,208.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (118.96,207.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.54,205.28) -- (121.84,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.51,205.01) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (117.68,205.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (112.21,204.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (120.61,204.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (116.73,204.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (112.55,203.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (120.50,204.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.38,201.92) -- (114.94,203.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,204.43) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,204.43) -- (121.04,206.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,204.43) -- (118.13,206.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,204.43) -- (121.50,206.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73,204.43) -- (120.50,204.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (111.79,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (112.21,204.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (110.58,204.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (111.02,204.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (113.69,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (111.51,205.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (110.65,204.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.00,203.93) -- (114.04,204.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.55,203.68) -- (110.58,204.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.55,203.68) -- (111.02,204.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.55,203.68) -- (116.73,204.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.55,203.68) -- (110.65,204.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65,204.65) -- (111.79,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.65,204.65) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.50,204.78) -- (117.68,205.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.50,204.78) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.50,204.78) -- (121.50,206.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.50,204.78) -- (118.96,207.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.50,204.78) -- (121.84,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.96,207.26) -- (120.45,208.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.96,207.26) -- (119.75,208.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.94,203.35) -- (116.73,204.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.94,203.35) -- (112.55,203.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- ( 91.03,206.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (112.53,203.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (118.13,206.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (111.02,204.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (113.69,205.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (116.73,204.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (112.55,203.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (114.94,203.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19,200.97) -- (117.16,201.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (117.68,205.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (112.53,203.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (121.04,206.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (120.61,204.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (120.50,204.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.16,201.43) -- (114.04,204.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,203.50) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,203.50) -- (117.68,205.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,203.50) -- (125.81,207.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,203.50) -- (120.61,204.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,203.50) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,203.50) -- (120.50,204.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,203.50) -- (121.84,206.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.04,204.56) -- (119.62,205.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.04,204.56) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.04,204.56) -- (115.54,205.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.04,204.56) -- (111.51,205.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.84,206.13) -- (121.04,206.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.84,206.13) -- (118.13,206.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.84,206.13) -- (118.59,206.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.92,167.84) -- ( 81.68,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.92,167.84) -- ( 86.87,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.92,167.84) -- ( 81.75,169.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.92,167.84) -- ( 86.56,173.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.92,167.84) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.92,167.84) -- ( 86.43,176.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.92,167.84) -- ( 86.08,176.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.13,163.04) -- ( 81.92,167.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.13,163.04) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.13,163.04) -- ( 84.53,166.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.94,166.08) -- ( 81.92,167.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.94,166.08) -- ( 86.87,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.94,166.08) -- ( 83.81,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.94,166.08) -- ( 86.08,176.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.41,165.28) -- ( 86.87,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.41,165.28) -- ( 81.30,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.41,165.28) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.41,165.28) -- ( 83.81,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03,161.70) -- ( 80.38,167.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03,161.70) -- ( 79.06,164.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03,161.70) -- ( 79.37,166.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.03,161.70) -- ( 78.42,162.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.68,171.71) -- ( 88.54,202.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.87,168.76) -- ( 89.44,185.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.87,168.76) -- ( 84.66,169.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.87,168.76) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.38,167.23) -- ( 81.68,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.38,167.23) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.38,167.23) -- ( 88.10,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06,164.28) -- ( 81.92,167.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06,164.28) -- ( 79.37,166.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06,164.28) -- ( 79.13,165.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.06,164.28) -- ( 86.56,173.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.37,173.72) -- ( 98.34,193.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75,169.55) -- ( 81.68,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75,169.55) -- ( 84.66,169.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.75,169.55) -- ( 86.39,184.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,166.28) -- ( 81.92,167.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,166.28) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.37,166.28) -- ( 86.39,184.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.26,170.19) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13,165.72) -- ( 81.68,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13,165.72) -- ( 81.75,169.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13,165.72) -- ( 79.37,166.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.13,165.72) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42,162.03) -- ( 81.30,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42,162.03) -- ( 80.25,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.42,162.03) -- ( 83.81,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.30,167.43) -- ( 70.46,174.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.30,167.43) -- ( 87.37,173.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.30,167.43) -- ( 89.26,170.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.30,167.43) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.30,167.43) -- ( 83.81,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.56,173.67) -- ( 84.14,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.56,173.67) -- ( 88.15,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.56,173.67) -- ( 76.38,189.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.25,164.21) -- ( 81.92,167.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.25,164.21) -- ( 81.94,166.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.25,164.21) -- ( 79.06,164.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.25,164.21) -- ( 82.78,168.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.25,164.21) -- ( 84.66,169.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,168.30) -- ( 86.87,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,168.30) -- ( 81.75,169.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,168.30) -- ( 89.26,170.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,168.30) -- ( 84.66,169.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,168.30) -- ( 83.81,168.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,168.30) -- ( 92.16,175.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78,168.30) -- ( 82.93,186.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66,169.64) -- ( 81.68,171.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66,169.64) -- ( 92.16,175.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66,169.64) -- ( 89.65,177.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.53,166.74) -- ( 86.87,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.53,166.74) -- ( 86.56,173.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.53,166.74) -- ( 94.64,177.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.39,184.01) -- (107.73,201.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.39,184.01) -- ( 72.84,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.39,184.01) -- ( 80.10,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22,162.82) -- ( 81.92,167.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22,162.82) -- ( 80.13,163.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22,162.82) -- ( 81.94,166.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22,162.82) -- ( 84.53,166.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.22,162.82) -- ( 71.03,163.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,168.64) -- ( 70.46,174.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,168.64) -- ( 86.87,168.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,168.64) -- ( 87.37,173.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,168.64) -- ( 89.26,170.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.81,168.64) -- (101.10,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.07,171.97) -- (120.30,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.07,171.97) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.07,171.97) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.07,171.97) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.07,171.97) -- (121.93,172.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72,170.88) -- (123.40,171.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72,170.88) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72,170.88) -- (120.81,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72,170.88) -- (125.87,170.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.40,171.65) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.40,171.65) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.40,171.65) -- (121.29,171.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.40,171.65) -- (122.36,171.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30,172.00) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30,172.00) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.30,172.00) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.46,172.70) -- (100.63,173.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.46,172.70) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.46,172.70) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.46,172.70) -- (103.02,183.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88,174.01) -- ( 92.29,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88,174.01) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88,174.01) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.88,174.01) -- ( 82.93,186.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.77,172.08) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.77,172.08) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.77,172.08) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.77,172.08) -- (121.93,172.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.02,171.76) -- (121.07,171.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.02,171.76) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.02,171.76) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.02,171.76) -- (121.77,172.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.02,171.76) -- (122.05,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.02,171.76) -- (121.93,172.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.16,166.67) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.16,166.67) -- (123.81,169.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.16,166.67) -- (123.73,170.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.29,171.80) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.29,171.80) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.29,171.80) -- (122.05,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.29,171.80) -- (120.81,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.29,171.80) -- (122.36,171.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.29,171.80) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.29,171.80) -- (121.93,172.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.05,171.83) -- (121.07,171.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.05,171.83) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.05,171.83) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.05,171.83) -- (121.93,172.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.81,169.46) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.81,169.46) -- (121.29,171.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.81,169.46) -- (121.35,171.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.81,169.46) -- (125.26,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.81,172.00) -- (120.30,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.81,172.00) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.81,172.00) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.81,172.00) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.73,170.35) -- (121.07,171.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.73,170.35) -- (125.72,170.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.73,170.35) -- (120.30,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.73,170.35) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.73,170.35) -- (122.05,171.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.73,170.35) -- (125.26,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,171.47) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,171.47) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,171.47) -- (121.29,171.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,171.47) -- (120.81,172.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.35,171.47) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.87,170.89) -- (121.77,172.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.87,170.89) -- (123.02,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.87,170.89) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.36,171.89) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.36,171.89) -- (115.45,172.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.45,172.83) -- ( 84.14,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.45,172.83) -- ( 86.56,173.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.45,172.83) -- (102.70,179.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.93,172.08) -- (116.46,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.93,172.08) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,170.45) -- (125.72,170.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,170.45) -- (116.88,174.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,170.45) -- (123.02,171.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,170.45) -- (121.35,171.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,177.70) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,177.70) -- ( 88.10,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,177.70) -- ( 89.87,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.08,177.70) -- ( 90.58,178.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,181.23) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,181.23) -- ( 88.24,181.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,181.23) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,181.23) -- (103.02,183.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,181.23) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.95,181.23) -- ( 71.51,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.79,179.13) -- ( 86.82,180.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.79,179.13) -- ( 87.34,180.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.79,179.13) -- (118.48,185.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 92.79,179.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 89.87,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 86.75,180.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 87.34,180.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 88.24,181.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.10,178.51) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,178.51) -- ( 92.79,179.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,178.51) -- ( 86.82,180.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.87,178.51) -- ( 78.76,183.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,184.38) -- ( 89.87,204.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,184.38) -- ( 89.11,206.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.43,176.78) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.43,176.78) -- ( 88.10,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.43,176.78) -- ( 88.24,181.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.43,176.78) -- ( 86.85,177.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75,180.86) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75,180.86) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.75,180.86) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.82,180.70) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.82,180.70) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.82,180.70) -- ( 86.75,180.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.82,180.70) -- ( 88.24,181.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.82,180.70) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.82,180.70) -- ( 78.76,183.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.58,178.42) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.58,178.42) -- ( 88.10,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.58,178.42) -- ( 89.87,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.58,178.42) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16,175.91) -- ( 91.08,177.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16,175.91) -- ( 88.10,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16,175.91) -- ( 89.87,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16,175.91) -- ( 90.58,178.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16,175.91) -- ( 89.65,177.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16,175.91) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.16,175.91) -- (119.63,187.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34,180.22) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34,180.22) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34,180.22) -- ( 86.75,180.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34,180.22) -- ( 86.82,180.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.34,180.22) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,177.02) -- ( 91.08,177.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,177.02) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,177.02) -- ( 90.58,178.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,177.02) -- ( 85.44,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,177.02) -- ( 86.85,177.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.65,177.02) -- ( 94.64,177.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.24,181.45) -- ( 91.95,204.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.08,176.60) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.08,176.60) -- ( 88.10,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.08,176.60) -- ( 86.43,176.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.08,176.60) -- ( 86.82,180.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.08,176.60) -- ( 87.34,180.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.08,176.60) -- ( 88.24,181.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.08,176.60) -- ( 86.85,177.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,180.98) -- ( 88.54,202.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,180.98) -- ( 88.95,181.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,180.98) -- ( 88.24,181.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.85,177.74) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,183.70) -- ( 86.80,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,183.70) -- ( 54.23,191.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64,177.60) -- ( 91.08,177.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64,177.60) -- ( 92.79,179.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64,177.60) -- ( 89.87,178.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64,177.60) -- ( 90.58,178.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64,177.60) -- ( 88.24,181.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64,177.60) -- (102.87,183.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.64,177.60) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64,191.23) -- ( 45.77,191.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.64,191.23) -- ( 44.98,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.53,195.03) -- ( 52.71,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.77,191.66) -- ( 51.27,191.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.77,191.66) -- ( 49.07,192.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.41,191.72) -- ( 49.07,192.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.27,191.96) -- ( 49.07,192.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.23,191.69) -- ( 49.07,192.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.23,191.69) -- ( 52.71,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.23,191.69) -- ( 49.07,192.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.07,192.67) -- ( 49.07,192.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.71,195.35) -- ( 66.84,200.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98,191.41) -- ( 45.77,191.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98,191.41) -- ( 44.41,191.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.98,191.41) -- ( 51.27,191.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,191.10) -- ( 44.41,191.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.92,191.10) -- ( 44.98,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.07,192.99) -- ( 48.53,195.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.07,192.99) -- ( 52.71,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75,191.02) -- ( 45.77,191.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.75,191.02) -- ( 42.92,191.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.49,186.08) -- ( 75.50,190.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.62,183.19) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.62,183.19) -- (108.85,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,181.98) -- (109.81,183.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,181.98) -- (110.72,182.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,181.98) -- (110.17,182.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.70,181.98) -- (103.02,183.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.10,180.78) -- ( 98.00,192.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.10,180.78) -- (106.20,181.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.10,180.78) -- (106.65,182.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.10,180.78) -- (103.02,183.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.81,183.42) -- (107.80,185.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.81,183.42) -- (107.31,186.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.81,183.42) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.23,183.01) -- (108.62,183.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.23,183.01) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.23,183.01) -- (109.22,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.87,183.93) -- (116.38,201.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.87,183.93) -- ( 86.39,184.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.87,183.93) -- (106.78,186.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80,185.63) -- (108.08,185.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80,185.63) -- (108.85,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80,185.63) -- (106.78,186.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.80,185.63) -- (109.22,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,163.01) -- (103.28,172.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.72,182.30) -- (109.81,183.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.72,182.30) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.31,186.81) -- ( 99.10,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.31,186.81) -- (109.22,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.20,181.43) -- (108.23,183.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.20,181.43) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.17,182.29) -- (108.62,183.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.17,182.29) -- (109.81,183.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.17,182.29) -- (110.72,182.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.17,182.29) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- ( 92.29,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (100.49,186.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (107.80,185.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (107.31,186.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (108.08,185.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (106.41,185.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (108.85,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (106.78,186.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (109.22,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.32,184.41) -- ( 82.93,186.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.08,185.91) -- (108.85,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.08,185.91) -- (106.78,186.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.65,182.54) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.65,182.54) -- (103.02,183.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.65,182.54) -- (110.57,186.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,182.08) -- (108.62,183.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,182.08) -- (108.23,183.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,182.08) -- (102.87,183.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,182.08) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.56,182.08) -- (103.02,183.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41,185.48) -- (100.49,186.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41,185.48) -- (107.80,185.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41,185.48) -- (108.08,185.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41,185.48) -- (108.85,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.41,185.48) -- (106.78,186.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85,187.29) -- (121.35,203.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85,187.29) -- (109.22,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.78,186.06) -- (100.49,186.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.78,186.06) -- (108.85,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.78,186.06) -- (109.22,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- ( 92.92,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- (102.87,183.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- (107.80,185.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- (107.31,186.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- (106.41,185.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- (108.85,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.02,183.09) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08,182.10) -- (108.23,183.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08,182.10) -- (110.17,182.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08,182.10) -- (103.32,184.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.08,182.10) -- (106.65,182.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.57,186.30) -- (107.31,186.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.57,186.30) -- (109.22,188.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,179.62) -- ( 88.15,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,179.62) -- (102.87,183.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,179.62) -- (105.56,182.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.70,179.62) -- (118.48,185.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.22,188.59) -- ( 95.55,192.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.22,188.59) -- (117.16,201.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.22,188.59) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,187.74) -- (124.96,188.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,187.74) -- (131.12,187.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,187.74) -- (122.20,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,187.74) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,187.74) -- (125.43,187.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,187.74) -- (125.20,188.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.21,187.74) -- (125.25,188.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (124.21,187.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (123.75,188.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (121.62,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (122.20,188.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.63,187.64) -- (125.20,188.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.86,188.24) -- (130.14,188.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.86,188.24) -- (125.20,188.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.96,188.13) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.96,188.13) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.96,188.13) -- (122.20,188.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.96,188.13) -- (125.25,188.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (130.86,188.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (121.62,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (122.20,188.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.75,188.17) -- (125.20,188.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.12,187.95) -- (123.75,188.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.12,187.95) -- (130.14,188.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.30,188.77) -- ( 97.31,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.30,188.77) -- (121.62,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.30,188.77) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.04,188.02) -- (130.86,188.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.04,188.02) -- (124.96,188.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.04,188.02) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.04,188.02) -- (130.14,188.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.62,188.95) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (130.86,188.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (124.96,188.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (123.75,188.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (131.12,187.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (128.04,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (130.14,188.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (122.20,188.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (125.15,188.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,187.85) -- (125.25,188.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (124.21,187.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (130.86,188.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (123.75,188.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (125.26,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (130.14,188.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (125.43,187.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (125.15,188.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.90,187.56) -- (125.20,188.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (124.21,187.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (124.96,188.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (123.75,188.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (131.12,187.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (127.67,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (125.43,187.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26,187.57) -- (125.25,188.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- ( 97.93,191.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- ( 92.29,203.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (124.21,187.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (119.63,187.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (124.96,188.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (123.75,188.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (128.04,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (121.62,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (125.90,187.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (125.26,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (122.20,188.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (122.20,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (125.43,187.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (125.15,188.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- (125.25,188.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- ( 82.93,186.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.27,186.40) -- ( 73.72,200.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.91,188.93) -- (121.62,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.91,188.93) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.14,188.31) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.14,188.31) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20,188.25) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20,188.25) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20,188.25) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20,188.25) -- (122.20,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20,188.25) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.92,189.98) -- ( 95.55,192.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.92,189.98) -- (117.16,201.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20,188.92) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.48,185.53) -- (124.21,187.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.48,185.53) -- (123.75,188.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.48,185.53) -- (127.67,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.48,185.53) -- (125.90,187.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.48,185.53) -- (125.26,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.48,185.53) -- (112.27,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.48,185.53) -- (122.20,188.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.89,188.54) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.89,188.54) -- (121.62,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.89,188.54) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.89,188.54) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.89,188.54) -- (122.20,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43,187.78) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43,187.78) -- (128.04,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43,187.78) -- (127.67,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43,187.78) -- (122.20,188.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43,187.78) -- (125.15,188.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.15,188.12) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.20,188.64) -- (121.30,188.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.20,188.64) -- (121.62,188.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.20,188.64) -- (123.91,188.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.20,188.64) -- (122.20,188.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.25,188.28) -- (130.14,188.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.25,188.28) -- (118.92,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.25,188.28) -- (122.89,188.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.37,191.87) -- ( 90.37,191.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.95,157.61) -- ( 65.60,159.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.03,163.84) -- ( 87.25,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.40,159.56) -- ( 71.03,163.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.60,159.04) -- ( 71.03,163.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.38,191.87) -- ( 90.37,191.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.38,191.87) -- ( 90.37,191.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.29,192.89) -- ( 71.55,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.29,192.89) -- ( 66.84,200.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.76,190.38) -- ( 66.37,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.76,190.38) -- ( 72.01,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.76,190.38) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.76,190.38) -- ( 72.18,190.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 93.28,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 87.25,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 70.76,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 75.50,190.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 69.46,190.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 73.77,191.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 72.84,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 72.01,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 73.23,190.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 72.55,190.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 80.10,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.93,186.56) -- ( 72.18,190.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 71.29,192.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 73.77,191.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 71.55,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 72.55,190.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.50,190.86) -- ( 68.10,191.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25,191.52) -- ( 73.62,191.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.25,191.52) -- ( 80.10,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.37,191.26) -- ( 68.10,191.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.62,191.81) -- ( 71.29,192.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.62,191.81) -- ( 71.55,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.62,191.81) -- ( 80.10,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46,190.82) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46,190.82) -- ( 60.74,191.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46,190.82) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.46,190.82) -- ( 68.10,191.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.77,191.47) -- ( 71.29,192.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.77,191.47) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.77,191.47) -- ( 71.55,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.55,192.90) -- ( 66.84,200.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 71.29,192.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 70.76,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 73.62,191.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 69.46,190.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 73.23,190.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 72.55,190.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 72.18,190.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 68.10,191.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.84,190.35) -- ( 70.13,200.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.01,190.64) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.01,190.64) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.01,190.64) -- ( 73.23,190.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.89,191.48) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.89,191.48) -- ( 71.55,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.23,190.88) -- ( 71.29,192.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.23,190.88) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.23,190.88) -- ( 73.62,191.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.23,190.88) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.12,191.09) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.12,191.09) -- ( 73.62,191.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.12,191.09) -- ( 73.77,191.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.12,191.09) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.12,191.09) -- ( 80.10,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.12,191.09) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.12,191.09) -- ( 73.72,200.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 75.50,190.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 73.62,191.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 71.55,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 72.84,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 73.23,190.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 80.10,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.38,189.38) -- ( 72.18,190.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.55,190.98) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.55,190.98) -- ( 66.37,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.55,190.98) -- ( 73.77,191.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.55,190.98) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.55,190.98) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.55,190.98) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.55,190.98) -- ( 68.10,191.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.10,192.49) -- ( 87.17,194.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.10,192.49) -- (109.19,200.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.10,192.49) -- ( 70.13,200.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 95.55,192.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 51.27,191.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 71.29,192.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 73.25,191.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 73.62,191.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 73.77,191.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 71.55,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.85,191.41) -- ( 80.10,192.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.18,190.47) -- ( 66.37,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.18,190.47) -- ( 69.46,190.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.18,190.47) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.18,190.47) -- ( 77.12,191.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.18,190.47) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.10,191.37) -- ( 71.89,191.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.10,191.37) -- ( 60.74,191.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.10,191.37) -- ( 72.85,191.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,203.62) -- ( 67.87,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.60,203.62) -- ( 64.40,206.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.59,204.50) -- ( 66.96,205.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.59,204.50) -- ( 64.40,206.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,200.06) -- ( 71.51,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,200.06) -- ( 66.84,200.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,200.06) -- ( 67.87,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,200.06) -- ( 68.43,202.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.20,200.06) -- ( 73.72,200.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07,204.30) -- ( 66.96,205.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.16,203.87) -- ( 68.07,204.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 82.43,208.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 66.60,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 67.59,204.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 71.51,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 67.57,204.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 67.68,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 66.96,205.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.13,200.61) -- ( 68.33,203.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 91.03,206.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 66.60,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 67.59,204.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 68.07,204.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 68.16,203.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 67.57,204.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 67.68,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 68.43,202.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 68.33,203.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.51,201.38) -- ( 64.40,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.84,200.15) -- ( 66.60,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.84,200.15) -- ( 71.51,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.84,200.15) -- ( 67.68,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.84,200.15) -- ( 68.43,202.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.84,200.15) -- ( 73.72,200.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.84,200.15) -- ( 64.40,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.87,203.72) -- ( 68.07,204.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.87,203.72) -- ( 68.16,203.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57,204.27) -- ( 67.59,204.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57,204.27) -- ( 66.96,205.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.57,204.27) -- ( 64.40,206.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68,203.18) -- ( 66.60,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68,203.18) -- ( 68.16,203.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68,203.18) -- ( 67.87,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68,203.18) -- ( 67.57,204.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.68,203.18) -- ( 64.40,204.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.96,205.06) -- ( 64.40,206.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,202.83) -- ( 68.07,204.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,202.83) -- ( 68.16,203.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,202.83) -- ( 67.87,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.43,202.83) -- ( 67.68,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 90.76,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 67.59,204.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 68.07,204.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 68.16,203.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 70.13,200.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 71.51,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 67.87,203.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 67.57,204.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 67.68,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 66.96,205.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 68.43,202.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.72,200.21) -- ( 68.33,203.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33,203.11) -- ( 66.60,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.40,204.91) -- ( 64.40,206.46);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.38,176.72) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.95,179.51) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.30,176.34) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.32,176.79) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.78,176.91) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.46,174.82) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.03,180.27) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.40,178.77) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.40,178.06) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.73,176.11) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.90,176.33) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.62,177.10) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.53,177.36) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.61,180.78) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.80,177.18) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.95,178.55) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.99,175.79) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.56,177.88) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.54,177.57) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.14,174.12) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09,179.91) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.43,174.12) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.99,177.44) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.19,180.76) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.90,178.26) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.14,177.17) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.25,181.93) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.95,179.00) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.35,178.79) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.43,177.73) circle (  1.99);
\definecolor{fillColor}{RGB}{255,58,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60,188.91) rectangle ( 92.13,192.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.24,191.86) rectangle ( 99.78,195.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.57,191.28) rectangle (100.11,194.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.33,191.90) rectangle (100.86,195.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.40,192.44) rectangle ( 88.94,195.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00,188.50) rectangle ( 92.53,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.23,190.33) rectangle ( 99.77,193.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.55,190.72) rectangle ( 99.08,194.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.43,189.75) rectangle ( 92.96,193.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.68,184.02) rectangle ( 91.21,187.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.94,189.65) rectangle ( 94.47,193.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.52,190.80) rectangle ( 94.06,194.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.51,189.50) rectangle ( 95.05,193.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.74,191.75) rectangle ( 99.27,195.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.19,191.92) rectangle ( 97.72,195.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.79,191.38) rectangle ( 98.33,194.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.16,190.21) rectangle ( 99.69,193.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.00,186.39) rectangle ( 91.54,189.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.46,191.61) rectangle ( 98.99,195.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.78,190.79) rectangle ( 97.32,194.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.38,183.36) rectangle ( 89.92,186.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.50,192.31) rectangle ( 94.04,195.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.58,191.10) rectangle ( 94.12,194.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.17,191.46) rectangle ( 97.70,195.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.07,189.92) rectangle ( 90.60,193.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.81,192.51) rectangle ( 96.35,196.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.15,189.00) rectangle ( 94.69,192.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.69,191.46) rectangle ( 97.23,195.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.74,192.73) rectangle ( 97.28,196.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.66,191.06) rectangle ( 95.19,194.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.49,186.08) rectangle ( 89.02,189.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.54,191.58) rectangle ( 99.07,195.11);
\definecolor{fillColor}{RGB}{255,117,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.41,166.52) --
	(105.91,169.02) --
	(103.41,171.52) --
	(100.91,169.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.73,155.47) --
	(107.23,157.97) --
	(104.73,160.47) --
	(102.23,157.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,163.92) --
	(106.38,166.42) --
	(103.88,168.92) --
	(101.38,166.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.09,159.38) --
	(107.59,161.88) --
	(105.09,164.38) --
	(102.59,161.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.60,161.35) --
	(107.10,163.85) --
	(104.60,166.35) --
	(102.10,163.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.09,158.74) --
	(106.59,161.24) --
	(104.09,163.74) --
	(101.59,161.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.76,169.91) --
	(105.26,172.40) --
	(102.76,174.90) --
	(100.26,172.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.08,166.27) --
	(106.58,168.77) --
	(104.08,171.27) --
	(101.58,168.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.38,157.73) --
	(106.88,160.23) --
	(104.38,162.73) --
	(101.88,160.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.28,163.72) --
	(107.78,166.22) --
	(105.28,168.72) --
	(102.78,166.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.93,162.43) --
	(105.43,164.93) --
	(102.93,167.43) --
	(100.43,164.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.28,170.14) --
	(105.78,172.64) --
	(103.28,175.14) --
	(100.78,172.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.48,167.41) --
	(103.98,169.91) --
	(101.48,172.41) --
	( 98.98,169.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64,154.98) --
	(107.14,157.48) --
	(104.64,159.98) --
	(102.15,157.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.02,166.20) --
	(105.52,168.70) --
	(103.02,171.20) --
	(100.52,168.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.68,165.40) --
	(105.18,167.90) --
	(102.68,170.40) --
	(100.18,167.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.56,158.80) --
	(105.06,161.30) --
	(102.56,163.80) --
	(100.06,161.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.21,173.10) --
	(100.71,175.60) --
	( 98.21,178.10) --
	( 95.71,175.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.58,157.25) --
	(107.08,159.75) --
	(104.58,162.25) --
	(102.09,159.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.98,160.04) --
	(105.48,162.54) --
	(102.98,165.04) --
	(100.48,162.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.16,163.33) --
	( 97.66,165.83) --
	( 95.16,168.33) --
	( 92.66,165.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.32,167.91) --
	(101.82,170.41) --
	( 99.32,172.91) --
	( 96.82,170.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.94,160.64) --
	(104.44,163.14) --
	(101.94,165.64) --
	( 99.44,163.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.49,160.83) --
	(102.99,163.33) --
	(100.49,165.83) --
	( 97.99,163.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.71,158.34) --
	(106.21,160.84) --
	(103.71,163.34) --
	(101.21,160.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.81,165.87) --
	(105.31,168.37) --
	(102.81,170.87) --
	(100.31,168.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.61,160.68) --
	(109.11,163.18) --
	(106.61,165.68) --
	(104.11,163.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.63,171.36) --
	(103.13,173.86) --
	(100.63,176.36) --
	( 98.13,173.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.34,164.01) --
	(102.83,166.51) --
	(100.34,169.01) --
	( 97.84,166.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.83,161.61) --
	(106.33,164.11) --
	(103.83,166.61) --
	(101.33,164.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.88,209.71) --
	( 91.56,205.06) --
	( 86.19,205.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.64,212.54) --
	( 88.33,207.89) --
	( 82.95,207.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.86,210.74) --
	( 94.54,206.09) --
	( 89.17,206.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.95,207.80) --
	( 94.63,203.14) --
	( 89.26,203.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.66,211.43) --
	( 92.35,206.78) --
	( 86.98,206.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.11,210.48) --
	( 89.80,205.83) --
	( 84.43,205.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.93,210.80) --
	( 96.62,206.15) --
	( 91.24,206.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.17,208.56) --
	( 88.86,203.90) --
	( 83.48,203.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.65,212.63) --
	( 94.33,207.98) --
	( 88.96,207.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.87,207.67) --
	( 92.55,203.02) --
	( 87.18,203.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.76,205.91) --
	( 93.45,201.26) --
	( 88.08,201.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.11,209.67) --
	( 91.80,205.02) --
	( 86.43,205.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,209.71) --
	( 98.45,205.06) --
	( 93.07,205.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.95,209.88) --
	( 93.64,205.22) --
	( 88.26,205.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.43,211.44) --
	( 85.11,206.78) --
	( 79.74,206.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53,208.96) --
	( 93.22,204.31) --
	( 87.84,204.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.54,205.39) --
	( 91.23,200.74) --
	( 85.86,200.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07,210.25) --
	( 95.76,205.59) --
	( 90.38,205.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.44,209.31) --
	( 91.13,204.66) --
	( 85.75,204.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.91,204.82) --
	( 85.60,200.17) --
	( 80.23,200.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.89,213.33) --
	( 95.58,208.67) --
	( 90.20,208.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.97,212.22) --
	( 96.66,207.56) --
	( 91.29,207.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.53,211.04) --
	( 96.22,206.38) --
	( 90.84,206.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.11,210.08) --
	( 92.79,205.42) --
	( 87.42,205.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.03,209.90) --
	( 93.72,205.24) --
	( 88.34,205.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08,210.75) --
	( 91.77,206.10) --
	( 86.39,206.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.29,206.66) --
	( 94.98,202.00) --
	( 89.61,202.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.00,213.62) --
	( 94.69,208.96) --
	( 89.31,208.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.51,208.43) --
	( 90.19,203.78) --
	( 84.82,203.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.39,209.27) --
	( 95.08,204.62) --
	( 89.70,204.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.90,209.58) --
	( 94.59,204.93) --
	( 89.22,204.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.19,211.78) --
	( 88.87,207.12) --
	( 83.50,207.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,235,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.62,202.27) --
	(122.31,206.92) --
	(116.94,206.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.68,201.92) --
	(120.36,206.57) --
	(114.99,206.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.79,201.81) --
	(114.47,206.46) --
	(109.10,206.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.21,201.16) --
	(114.89,205.82) --
	(109.52,205.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.53,200.29) --
	(115.22,204.94) --
	(109.85,204.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.81,204.18) --
	(128.50,208.83) --
	(123.13,208.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.04,203.56) --
	(123.73,208.22) --
	(118.36,208.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.45,205.26) --
	(123.14,209.92) --
	(117.76,209.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.13,203.45) --
	(120.82,208.10) --
	(115.45,208.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.59,203.60) --
	(121.28,208.25) --
	(115.91,208.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.73,198.37) --
	(110.42,203.02) --
	(105.05,203.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.61,201.51) --
	(123.29,206.16) --
	(117.92,206.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.58,201.49) --
	(113.27,206.14) --
	(107.90,206.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.02,200.94) --
	(113.70,205.59) --
	(108.33,205.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.69,202.42) --
	(116.38,207.07) --
	(111.00,207.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.54,202.18) --
	(118.23,206.83) --
	(112.85,206.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.51,201.91) --
	(114.20,206.56) --
	(108.82,206.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.38,198.82) --
	(119.07,203.47) --
	(113.70,203.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.50,203.42) --
	(124.18,208.07) --
	(118.81,208.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.73,201.32) --
	(119.41,205.98) --
	(114.04,205.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.75,205.31) --
	(122.43,209.96) --
	(117.06,209.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.00,200.83) --
	(113.69,205.48) --
	(108.32,205.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.55,200.58) --
	(115.24,205.23) --
	(109.87,205.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.65,201.55) --
	(113.34,206.20) --
	(107.97,206.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.50,201.68) --
	(123.19,206.33) --
	(117.81,206.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.96,204.15) --
	(121.65,208.81) --
	(116.27,208.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.94,200.25) --
	(117.63,204.90) --
	(112.26,204.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.19,197.87) --
	(111.87,202.52) --
	(106.50,202.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.16,198.33) --
	(119.84,202.98) --
	(114.47,202.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35,200.40) --
	(124.04,205.05) --
	(118.67,205.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.04,201.46) --
	(116.73,206.11) --
	(111.35,206.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.84,203.03) --
	(124.53,207.68) --
	(119.16,207.68) --
	cycle;
\definecolor{fillColor}{RGB}{215,255,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.92,167.84) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.13,163.04) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.94,166.08) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.41,165.28) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.03,161.70) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.68,171.71) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.87,168.76) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.38,167.23) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.06,164.28) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.37,173.72) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.75,169.55) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.37,166.28) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.26,170.19) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.13,165.72) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.42,162.03) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.30,167.43) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.56,173.67) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.25,164.21) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.78,168.30) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.66,169.64) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.53,166.74) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39,184.01) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.22,162.82) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.81,168.64) circle (  1.99);
\definecolor{fillColor}{RGB}{156,255,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.30,170.20) rectangle (122.84,173.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.96,169.11) rectangle (127.49,172.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.63,169.88) rectangle (125.17,173.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54,170.23) rectangle (122.07,173.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.69,170.94) rectangle (118.22,174.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.11,172.24) rectangle (118.65,175.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.00,170.31) rectangle (123.54,173.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.25,169.99) rectangle (124.79,173.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.39,164.90) rectangle (121.92,168.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.52,170.03) rectangle (123.06,173.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.28,170.06) rectangle (123.81,173.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.04,167.70) rectangle (125.58,171.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.05,170.23) rectangle (122.58,173.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.96,168.58) rectangle (125.49,172.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.59,169.71) rectangle (123.12,173.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.11,169.13) rectangle (127.64,172.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.59,170.12) rectangle (124.13,173.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.69,171.06) rectangle (117.22,174.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.16,170.31) rectangle (123.70,173.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.49,168.69) rectangle (127.03,172.22);
\definecolor{fillColor}{RGB}{98,255,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.08,175.20) --
	( 93.58,177.70) --
	( 91.08,180.20) --
	( 88.58,177.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.95,178.73) --
	( 91.45,181.23) --
	( 88.95,183.73) --
	( 86.45,181.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.79,176.63) --
	( 95.29,179.13) --
	( 92.79,181.63) --
	( 90.29,179.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.10,176.01) --
	( 90.60,178.51) --
	( 88.10,181.01) --
	( 85.60,178.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.87,176.01) --
	( 92.37,178.51) --
	( 89.87,181.01) --
	( 87.37,178.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.80,181.88) --
	( 89.30,184.38) --
	( 86.80,186.88) --
	( 84.30,184.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.43,174.28) --
	( 88.93,176.78) --
	( 86.43,179.28) --
	( 83.93,176.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.75,178.36) --
	( 89.25,180.86) --
	( 86.75,183.36) --
	( 84.25,180.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.82,178.20) --
	( 89.31,180.70) --
	( 86.82,183.19) --
	( 84.32,180.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.58,175.92) --
	( 93.08,178.42) --
	( 90.58,180.92) --
	( 88.08,178.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.16,173.41) --
	( 94.66,175.91) --
	( 92.16,178.41) --
	( 89.66,175.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.34,177.72) --
	( 89.84,180.22) --
	( 87.34,182.72) --
	( 84.84,180.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.65,174.52) --
	( 92.15,177.02) --
	( 89.65,179.52) --
	( 87.15,177.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.24,178.95) --
	( 90.74,181.45) --
	( 88.24,183.95) --
	( 85.74,181.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.08,174.10) --
	( 88.58,176.60) --
	( 86.08,179.09) --
	( 83.58,176.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,178.48) --
	( 87.94,180.98) --
	( 85.44,183.48) --
	( 82.94,180.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.85,175.24) --
	( 89.35,177.74) --
	( 86.85,180.24) --
	( 84.35,177.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.76,181.20) --
	( 81.26,183.70) --
	( 78.76,186.20) --
	( 76.27,183.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.64,175.10) --
	( 97.14,177.60) --
	( 94.64,180.10) --
	( 92.14,177.60) --
	cycle;
\definecolor{fillColor}{RGB}{39,255,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.64,194.34) --
	( 46.33,189.68) --
	( 40.95,189.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.53,198.13) --
	( 51.22,193.48) --
	( 45.84,193.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.77,194.76) --
	( 48.46,190.11) --
	( 43.09,190.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.41,194.83) --
	( 47.09,190.17) --
	( 41.72,190.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.27,195.06) --
	( 53.96,190.41) --
	( 48.59,190.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.23,194.79) --
	( 56.91,190.14) --
	( 51.54,190.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.07,195.77) --
	( 51.75,191.12) --
	( 46.38,191.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.71,198.45) --
	( 55.39,193.80) --
	( 50.02,193.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.98,194.51) --
	( 47.67,189.86) --
	( 42.29,189.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.92,194.20) --
	( 45.60,189.54) --
	( 40.23,189.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.07,196.09) --
	( 51.76,191.44) --
	( 46.39,191.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.75,194.12) --
	( 45.43,189.47) --
	( 40.06,189.47) --
	cycle;
\definecolor{fillColor}{RGB}{5,243,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.49,182.98) --
	(103.18,187.63) --
	( 97.81,187.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.62,180.09) --
	(111.31,184.74) --
	(105.94,184.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.70,178.88) --
	(113.39,183.54) --
	(108.02,183.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.10,177.68) --
	(103.79,182.33) --
	( 98.42,182.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.81,180.32) --
	(112.49,184.97) --
	(107.12,184.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23,179.91) --
	(110.91,184.56) --
	(105.54,184.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.87,180.83) --
	(105.55,185.48) --
	(100.18,185.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.80,182.53) --
	(110.48,187.18) --
	(105.11,187.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.48,159.90) --
	(112.16,164.56) --
	(106.79,164.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72,179.20) --
	(113.40,183.85) --
	(108.03,183.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.31,183.71) --
	(110.00,188.36) --
	(104.63,188.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.20,178.33) --
	(108.89,182.98) --
	(103.52,182.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.17,179.19) --
	(112.85,183.84) --
	(107.48,183.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.32,181.31) --
	(106.01,185.96) --
	(100.63,185.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.08,182.80) --
	(110.77,187.46) --
	(105.40,187.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.65,179.44) --
	(109.34,184.09) --
	(103.97,184.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.56,178.98) --
	(108.25,183.63) --
	(102.87,183.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.41,182.38) --
	(109.09,187.03) --
	(103.72,187.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85,184.19) --
	(111.54,188.84) --
	(106.17,188.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.78,182.96) --
	(109.47,187.61) --
	(104.10,187.61) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.02,179.99) --
	(105.71,184.64) --
	(100.33,184.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.08,179.00) --
	(111.76,183.65) --
	(106.39,183.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.57,183.20) --
	(113.26,187.85) --
	(107.89,187.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.70,176.52) --
	(105.38,181.17) --
	(100.01,181.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.22,185.49) --
	(111.91,190.14) --
	(106.54,190.14) --
	cycle;
\definecolor{fillColor}{RGB}{20,208,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.21,187.74) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.63,187.64) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.86,188.24) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.96,188.13) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.75,188.17) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.12,187.95) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.30,188.77) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.04,188.02) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.62,188.95) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.67,187.85) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.90,187.56) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.26,187.57) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.27,186.40) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.91,188.93) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.14,188.31) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.20,188.25) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.92,189.98) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.20,188.92) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.48,185.53) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.89,188.54) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.43,187.78) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.15,188.12) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.20,188.64) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.25,188.28) circle (  1.99);
\definecolor{fillColor}{RGB}{35,174,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60,190.13) rectangle ( 92.14,193.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60,190.10) rectangle ( 92.14,193.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.18,155.85) rectangle ( 65.72,159.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.26,162.07) rectangle ( 72.80,165.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.64,157.80) rectangle ( 68.17,161.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.84,157.27) rectangle ( 67.37,160.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.61,190.10) rectangle ( 92.15,193.63);
\definecolor{fillColor}{RGB}{50,139,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.29,190.39) --
	( 73.79,192.89) --
	( 71.29,195.39) --
	( 68.80,192.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.76,187.88) --
	( 73.26,190.38) --
	( 70.76,192.88) --
	( 68.26,190.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.93,184.06) --
	( 85.43,186.56) --
	( 82.93,189.06) --
	( 80.43,186.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.50,188.36) --
	( 78.00,190.86) --
	( 75.50,193.36) --
	( 73.00,190.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.25,189.02) --
	( 75.75,191.52) --
	( 73.25,194.02) --
	( 70.75,191.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.37,188.76) --
	( 68.87,191.26) --
	( 66.37,193.76) --
	( 63.87,191.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.62,189.31) --
	( 76.12,191.81) --
	( 73.62,194.31) --
	( 71.12,191.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.46,188.32) --
	( 71.96,190.82) --
	( 69.46,193.32) --
	( 66.96,190.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.77,188.97) --
	( 76.27,191.47) --
	( 73.77,193.97) --
	( 71.27,191.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.55,190.40) --
	( 74.05,192.90) --
	( 71.55,195.40) --
	( 69.05,192.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.84,187.85) --
	( 75.34,190.35) --
	( 72.84,192.85) --
	( 70.34,190.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.01,188.14) --
	( 74.51,190.64) --
	( 72.01,193.14) --
	( 69.51,190.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.89,188.98) --
	( 74.39,191.48) --
	( 71.89,193.98) --
	( 69.39,191.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.23,188.38) --
	( 75.73,190.88) --
	( 73.23,193.38) --
	( 70.73,190.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.12,188.60) --
	( 79.62,191.09) --
	( 77.12,193.59) --
	( 74.62,191.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.38,186.88) --
	( 78.88,189.38) --
	( 76.38,191.88) --
	( 73.88,189.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.74,189.43) --
	( 63.24,191.93) --
	( 60.74,194.43) --
	( 58.24,191.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.55,188.48) --
	( 75.05,190.98) --
	( 72.55,193.48) --
	( 70.06,190.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.10,189.99) --
	( 82.60,192.49) --
	( 80.10,194.99) --
	( 77.60,192.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.85,188.91) --
	( 75.35,191.41) --
	( 72.85,193.91) --
	( 70.35,191.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.18,187.97) --
	( 74.68,190.47) --
	( 72.18,192.97) --
	( 69.68,190.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.10,188.87) --
	( 70.60,191.37) --
	( 68.10,193.87) --
	( 65.60,191.37) --
	cycle;
\definecolor{fillColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.60,206.72) --
	( 69.28,202.07) --
	( 63.91,202.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.59,207.60) --
	( 70.27,202.94) --
	( 64.90,202.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.20,203.16) --
	( 73.89,198.51) --
	( 68.51,198.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.07,207.40) --
	( 70.76,202.75) --
	( 65.39,202.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.16,206.98) --
	( 70.84,202.32) --
	( 65.47,202.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.13,203.71) --
	( 72.81,199.06) --
	( 67.44,199.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.51,204.48) --
	( 74.20,199.83) --
	( 68.82,199.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.84,203.25) --
	( 69.53,198.60) --
	( 64.15,198.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.87,206.82) --
	( 70.56,202.17) --
	( 65.19,202.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.57,207.37) --
	( 70.26,202.72) --
	( 64.89,202.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.68,206.28) --
	( 70.37,201.63) --
	( 64.99,201.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96,208.16) --
	( 69.64,203.51) --
	( 64.27,203.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.43,205.94) --
	( 71.12,201.28) --
	( 65.74,201.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.72,203.31) --
	( 76.41,198.66) --
	( 71.04,198.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.33,206.21) --
	( 71.02,201.55) --
	( 65.65,201.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.40,208.01) --
	( 67.09,203.36) --
	( 61.72,203.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.40,209.56) --
	( 67.09,204.90) --
	( 61.72,204.90) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.25,141.82) rectangle (155.70,230.87);
\end{scope}
\begin{scope}
\path[clip] ( 30.25, 30.69) rectangle (155.70,119.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.25, 30.69) rectangle (155.70,119.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.20, 72.52) --
	( 67.05, 72.41) --
	( 66.78, 72.35) --
	( 65.90, 72.11) --
	( 64.75, 71.95) --
	( 63.60, 71.70) --
	( 62.89, 71.53) --
	( 62.44, 71.36) --
	( 61.78, 70.72) --
	( 61.29, 70.16) --
	( 61.05, 69.90) --
	( 60.41, 69.08) --
	( 60.38, 68.26) --
	( 60.51, 67.45) --
	( 60.39, 66.63) --
	( 60.14, 65.98) --
	( 60.02, 65.81) --
	( 59.57, 64.99) --
	( 59.73, 64.17) --
	( 59.97, 63.36) --
	( 60.14, 63.05) --
	( 60.46, 62.54) --
	( 61.29, 61.82) --
	( 61.37, 61.72) --
	( 62.34, 60.90) --
	( 62.44, 60.79) --
	( 63.16, 60.09) --
	( 63.60, 59.70) --
	( 64.50, 59.27) --
	( 64.75, 59.17) --
	( 65.90, 58.84) --
	( 67.05, 58.91) --
	( 68.20, 58.97) --
	( 69.36, 58.88) --
	( 70.51, 59.12) --
	( 70.70, 59.27) --
	( 71.66, 59.82) --
	( 72.15, 60.09) --
	( 72.81, 60.47) --
	( 73.86, 60.90) --
	( 73.96, 60.94) --
	( 74.88, 61.72) --
	( 75.12, 61.96) --
	( 75.69, 62.54) --
	( 76.27, 63.29) --
	( 76.33, 63.36) --
	( 76.98, 64.17) --
	( 77.13, 64.99) --
	( 76.97, 65.81) --
	( 76.44, 66.63) --
	( 76.27, 66.88) --
	( 76.12, 67.45) --
	( 76.05, 68.26) --
	( 75.61, 69.08) --
	( 75.12, 69.78) --
	( 75.03, 69.90) --
	( 74.29, 70.72) --
	( 73.96, 70.93) --
	( 72.81, 71.47) --
	( 72.45, 71.53) --
	( 71.66, 71.72) --
	( 70.51, 72.31) --
	( 70.29, 72.35) --
	( 69.36, 72.53) --
	( 68.20, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.62, 70.72) --
	( 68.20, 70.70) --
	( 67.05, 70.71) --
	( 65.90, 70.28) --
	( 65.05, 69.90) --
	( 64.75, 69.78) --
	( 63.60, 69.11) --
	( 63.54, 69.08) --
	( 63.06, 68.26) --
	( 62.44, 67.58) --
	( 62.36, 67.45) --
	( 61.86, 66.63) --
	( 61.66, 65.81) --
	( 61.63, 64.99) --
	( 61.89, 64.17) --
	( 61.82, 63.36) --
	( 62.26, 62.54) --
	( 62.44, 62.33) --
	( 63.09, 61.72) --
	( 63.60, 61.38) --
	( 64.47, 60.90) --
	( 64.75, 60.64) --
	( 65.90, 60.10) --
	( 66.07, 60.09) --
	( 67.05, 60.03) --
	( 67.93, 60.09) --
	( 68.20, 60.10) --
	( 69.36, 60.16) --
	( 70.51, 60.33) --
	( 71.53, 60.90) --
	( 71.66, 60.99) --
	( 72.81, 61.62) --
	( 73.00, 61.72) --
	( 73.96, 62.54) --
	( 73.96, 62.56) --
	( 74.51, 63.36) --
	( 75.09, 64.17) --
	( 75.12, 64.23) --
	( 75.49, 64.99) --
	( 75.60, 65.81) --
	( 75.42, 66.63) --
	( 75.12, 67.33) --
	( 75.07, 67.45) --
	( 74.81, 68.26) --
	( 73.96, 69.06) --
	( 73.94, 69.08) --
	( 73.39, 69.90) --
	( 72.81, 70.37) --
	( 71.66, 70.49) --
	( 70.51, 70.65) --
	( 69.79, 70.72) --
	( 69.36, 70.79) --
	( 68.62, 70.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.81, 69.36) --
	( 71.66, 69.68) --
	( 70.51, 69.68) --
	( 69.36, 69.69) --
	( 68.20, 69.68) --
	( 67.05, 69.36) --
	( 65.90, 69.08) --
	( 65.90, 69.08) --
	( 64.98, 68.26) --
	( 64.75, 67.97) --
	( 64.13, 67.45) --
	( 63.60, 67.18) --
	( 63.10, 66.63) --
	( 62.93, 65.81) --
	( 63.18, 64.99) --
	( 63.46, 64.17) --
	( 63.15, 63.36) --
	( 63.53, 62.54) --
	( 63.60, 62.48) --
	( 64.75, 61.97) --
	( 65.13, 61.72) --
	( 65.90, 61.27) --
	( 66.82, 60.90) --
	( 67.05, 60.84) --
	( 68.20, 60.82) --
	( 69.36, 60.89) --
	( 69.47, 60.90) --
	( 70.51, 61.10) --
	( 71.38, 61.72) --
	( 71.66, 61.95) --
	( 72.81, 62.54) --
	( 72.81, 62.54) --
	( 73.37, 63.36) --
	( 73.86, 64.17) --
	( 73.96, 64.36) --
	( 74.33, 64.99) --
	( 74.50, 65.81) --
	( 74.44, 66.63) --
	( 74.24, 67.45) --
	( 73.96, 67.98) --
	( 73.78, 68.26) --
	( 73.06, 69.08) --
	( 72.81, 69.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.66, 68.98) --
	( 70.51, 69.01) --
	( 69.36, 69.07) --
	( 68.20, 68.84) --
	( 67.05, 68.44) --
	( 66.70, 68.26) --
	( 66.07, 67.45) --
	( 65.90, 67.15) --
	( 64.79, 66.63) --
	( 64.75, 66.45) --
	( 64.66, 65.81) --
	( 64.75, 65.74) --
	( 65.38, 64.99) --
	( 65.50, 64.17) --
	( 65.32, 63.36) --
	( 65.63, 62.54) --
	( 65.90, 62.36) --
	( 67.05, 61.89) --
	( 67.67, 61.72) --
	( 68.20, 61.60) --
	( 69.36, 61.56) --
	( 69.87, 61.72) --
	( 70.51, 62.24) --
	( 70.83, 62.54) --
	( 71.66, 62.99) --
	( 72.19, 63.36) --
	( 72.81, 64.12) --
	( 72.84, 64.17) --
	( 73.33, 64.99) --
	( 73.46, 65.81) --
	( 73.41, 66.63) --
	( 73.24, 67.45) --
	( 72.81, 68.11) --
	( 72.67, 68.26) --
	( 71.66, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.36, 68.42) --
	( 68.82, 68.26) --
	( 68.20, 67.90) --
	( 67.35, 67.45) --
	( 67.05, 66.92) --
	( 66.96, 66.63) --
	( 66.75, 65.81) --
	( 66.71, 64.99) --
	( 67.05, 64.29) --
	( 67.13, 64.17) --
	( 67.37, 63.36) --
	( 68.20, 62.74) --
	( 69.36, 62.93) --
	( 70.44, 63.36) --
	( 70.51, 63.38) --
	( 71.66, 64.16) --
	( 71.68, 64.17) --
	( 72.40, 64.99) --
	( 72.55, 65.81) --
	( 72.30, 66.63) --
	( 71.66, 67.32) --
	( 71.47, 67.45) --
	( 70.51, 68.16) --
	( 70.26, 68.26) --
	( 69.36, 68.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.51, 66.67) --
	( 69.36, 66.94) --
	( 69.02, 66.63) --
	( 68.86, 65.81) --
	( 69.32, 64.99) --
	( 69.36, 64.97) --
	( 70.51, 64.68) --
	( 71.17, 64.99) --
	( 71.66, 65.71) --
	( 71.68, 65.81) --
	( 71.66, 65.85) --
	( 70.57, 66.63) --
	( 70.51, 66.67);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.66,100.98) --
	( 70.51,101.60) --
	( 69.36,101.70) --
	( 68.20,101.72) --
	( 67.05,101.64) --
	( 65.90,101.71) --
	( 64.75,101.74) --
	( 63.60,101.30) --
	( 62.44,101.08) --
	( 62.05,100.98) --
	( 61.29,100.71) --
	( 60.28,100.16) --
	( 60.14,100.10) --
	( 58.99, 99.41) --
	( 58.84, 99.34) --
	( 57.84, 98.98) --
	( 57.17, 98.52) --
	( 56.82, 97.70) --
	( 56.68, 97.30) --
	( 56.40, 96.89) --
	( 55.58, 96.07) --
	( 55.53, 95.86) --
	( 55.40, 95.25) --
	( 55.40, 94.43) --
	( 55.46, 93.62) --
	( 55.53, 93.39) --
	( 55.71, 92.80) --
	( 55.57, 91.98) --
	( 55.68, 91.16) --
	( 56.24, 90.34) --
	( 56.68, 90.01) --
	( 57.36, 89.53) --
	( 57.84, 89.16) --
	( 58.69, 88.71) --
	( 58.99, 88.57) --
	( 60.14, 88.26) --
	( 61.29, 88.65) --
	( 62.44, 88.61) --
	( 63.60, 88.54) --
	( 64.34, 88.71) --
	( 64.75, 88.81) --
	( 65.90, 89.43) --
	( 66.01, 89.53) --
	( 67.05, 90.33) --
	( 67.09, 90.34) --
	( 68.20, 90.78) --
	( 69.31, 91.16) --
	( 69.36, 91.18) --
	( 70.51, 91.66) --
	( 71.19, 91.98) --
	( 71.66, 92.26) --
	( 72.19, 92.80) --
	( 72.38, 93.62) --
	( 72.81, 94.09) --
	( 73.22, 94.43) --
	( 73.72, 95.25) --
	( 73.85, 96.07) --
	( 73.92, 96.89) --
	( 73.96, 97.01) --
	( 74.28, 97.70) --
	( 74.43, 98.52) --
	( 73.96, 99.19) --
	( 73.87, 99.34) --
	( 72.84,100.16) --
	( 72.81,100.18) --
	( 71.66,100.98) --
	( 71.66,100.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.75,100.57) --
	( 63.69,100.16) --
	( 63.60,100.13) --
	( 62.44, 99.79) --
	( 61.67, 99.34) --
	( 61.29, 99.13) --
	( 60.14, 98.78) --
	( 59.64, 98.52) --
	( 58.99, 98.12) --
	( 58.48, 97.70) --
	( 58.13, 96.89) --
	( 57.84, 96.50) --
	( 57.47, 96.07) --
	( 56.95, 95.25) --
	( 56.81, 94.43) --
	( 57.02, 93.62) --
	( 57.57, 92.80) --
	( 57.84, 92.35) --
	( 58.06, 91.98) --
	( 58.61, 91.16) --
	( 58.99, 90.72) --
	( 59.85, 90.34) --
	( 60.14, 90.26) --
	( 61.29, 90.03) --
	( 62.44, 90.00) --
	( 63.36, 90.34) --
	( 63.60, 90.48) --
	( 64.75, 91.16) --
	( 64.75, 91.16) --
	( 65.90, 91.33) --
	( 67.05, 91.72) --
	( 67.61, 91.98) --
	( 68.20, 92.31) --
	( 68.85, 92.80) --
	( 69.36, 93.33) --
	( 69.75, 93.62) --
	( 70.47, 94.43) --
	( 70.51, 94.48) --
	( 71.39, 95.25) --
	( 71.66, 95.61) --
	( 71.97, 96.07) --
	( 72.02, 96.89) --
	( 72.18, 97.70) --
	( 72.25, 98.52) --
	( 71.66, 98.90) --
	( 71.01, 99.34) --
	( 70.51, 99.60) --
	( 69.48,100.16) --
	( 69.36,100.22) --
	( 68.20,100.47) --
	( 67.05,100.51) --
	( 65.90,100.66) --
	( 64.75,100.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.05, 99.63) --
	( 65.90, 99.87) --
	( 64.75, 99.81) --
	( 63.60, 99.42) --
	( 63.41, 99.34) --
	( 62.44, 98.62) --
	( 62.26, 98.52) --
	( 61.29, 98.16) --
	( 60.40, 97.70) --
	( 60.14, 97.43) --
	( 59.62, 96.89) --
	( 58.99, 96.19) --
	( 58.90, 96.07) --
	( 58.24, 95.25) --
	( 58.07, 94.43) --
	( 58.22, 93.62) --
	( 58.60, 92.80) --
	( 58.99, 92.37) --
	( 59.45, 91.98) --
	( 60.14, 91.42) --
	( 61.29, 91.29) --
	( 62.44, 91.58) --
	( 63.60, 91.90) --
	( 63.85, 91.98) --
	( 64.75, 92.17) --
	( 65.90, 92.29) --
	( 67.05, 92.66) --
	( 67.27, 92.80) --
	( 68.10, 93.62) --
	( 68.20, 93.73) --
	( 69.15, 94.43) --
	( 69.36, 94.62) --
	( 69.89, 95.25) --
	( 70.22, 96.07) --
	( 70.32, 96.89) --
	( 70.33, 97.70) --
	( 69.81, 98.52) --
	( 69.36, 98.79) --
	( 68.20, 99.18) --
	( 67.82, 99.34) --
	( 67.05, 99.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.05, 98.79) --
	( 65.90, 99.14) --
	( 64.75, 99.08) --
	( 63.70, 98.52) --
	( 63.60, 98.45) --
	( 62.44, 97.89) --
	( 62.01, 97.70) --
	( 61.29, 97.27) --
	( 60.87, 96.89) --
	( 60.14, 96.10) --
	( 60.10, 96.07) --
	( 59.47, 95.25) --
	( 59.34, 94.43) --
	( 59.44, 93.62) --
	( 59.77, 92.80) --
	( 60.14, 92.47) --
	( 61.29, 92.45) --
	( 62.44, 92.73) --
	( 63.35, 92.80) --
	( 63.60, 92.81) --
	( 64.75, 92.95) --
	( 65.90, 93.08) --
	( 67.05, 93.55) --
	( 67.13, 93.62) --
	( 67.74, 94.43) --
	( 68.20, 94.91) --
	( 68.59, 95.25) --
	( 68.68, 96.07) --
	( 68.57, 96.89) --
	( 68.55, 97.70) --
	( 68.20, 97.98) --
	( 67.62, 98.52) --
	( 67.05, 98.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.90, 98.03) --
	( 66.54, 97.70) --
	( 66.87, 96.89) --
	( 66.71, 96.07) --
	( 66.29, 95.25) --
	( 65.90, 94.57) --
	( 65.78, 94.43) --
	( 64.75, 93.89) --
	( 63.60, 93.65) --
	( 62.44, 93.85) --
	( 61.29, 94.10) --
	( 60.97, 94.43) --
	( 60.94, 95.25) --
	( 61.29, 95.90) --
	( 61.37, 96.07) --
	( 61.99, 96.89) --
	( 62.44, 97.18) --
	( 63.60, 97.38) --
	( 64.52, 97.70) --
	( 64.75, 97.85) --
	( 65.90, 98.03);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.25, 30.69) rectangle (155.70,119.74);
\end{scope}
\begin{scope}
\path[clip] (161.20,141.82) rectangle (286.65,230.87);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.20,141.82) rectangle (286.65,230.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.84,185.19) -- (210.95,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.84,185.19) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.84,185.19) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.23,186.40) -- (210.95,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.23,186.40) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.23,186.40) -- (243.18,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.23,186.40) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.23,186.40) -- (242.67,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.23,186.40) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.23,186.40) -- (239.60,188.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (208.72,183.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (212.49,182.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (240.83,185.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (209.87,180.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (243.18,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (220.87,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.28,180.64) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (210.95,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (213.10,185.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (203.71,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (220.87,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (193.85,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.72,183.43) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.95,186.71) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.95,186.71) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.95,186.71) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.85,179.17) -- (228.28,180.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.85,179.17) -- (240.83,185.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.85,179.17) -- (224.78,184.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.85,179.17) -- (243.18,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.85,179.17) -- (193.85,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.85,179.17) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.85,179.17) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.15,193.74) -- (249.52,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.15,193.74) -- (245.43,196.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.15,193.74) -- (246.94,195.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.15,193.74) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,185.38) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,185.38) -- (210.95,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,185.38) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,185.38) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,185.38) -- (215.38,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.10,185.38) -- (225.25,186.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.99,190.41) -- (245.43,196.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.99,190.41) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.81,179.02) -- (228.28,180.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.81,179.02) -- (235.85,179.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.81,179.02) -- (244.47,190.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.81,179.02) -- (243.18,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.81,179.02) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.81,179.02) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.71,185.86) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.71,185.86) -- (210.95,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.71,185.86) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.71,185.86) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (208.72,183.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (213.10,185.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (211.99,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (240.83,185.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (220.87,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (193.85,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.49,182.59) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83,185.62) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83,185.62) -- (242.67,192.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83,185.62) -- (244.47,190.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83,185.62) -- (240.42,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83,185.62) -- (243.18,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83,185.62) -- (242.67,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47,190.36) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47,190.36) -- (242.67,192.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47,190.36) -- (240.42,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.47,190.36) -- (242.67,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (228.28,180.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (235.85,179.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (238.81,179.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (203.71,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (212.49,182.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (240.83,185.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (220.87,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.10,178.62) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.78,184.59) -- (216.84,185.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.78,184.59) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.78,184.59) -- (213.10,185.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.78,184.59) -- (220.87,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.78,184.59) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.78,184.59) -- (225.25,186.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.42,191.55) -- (242.67,192.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.42,191.55) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.87,180.95) -- (216.84,185.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.87,180.95) -- (213.10,185.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,189.47) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,189.47) -- (249.52,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,189.47) -- (244.47,190.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,189.47) -- (245.43,196.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.18,189.47) -- (242.67,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.54,175.60) -- (228.28,180.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.54,175.60) -- (208.72,183.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.54,175.60) -- (235.85,179.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.54,175.60) -- (238.81,179.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.54,175.60) -- (240.83,185.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.54,175.60) -- (228.10,178.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (216.84,185.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (213.10,185.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (211.99,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (249.52,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (240.83,185.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.87,184.84) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.43,196.49) -- (249.52,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,191.60) -- (242.67,192.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,191.60) -- (242.67,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.85,184.73) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.85,184.73) -- (211.99,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.85,184.73) -- (187.52,186.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.85,184.73) -- (206.82,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.85,184.73) -- (203.09,187.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.85,184.73) -- (189.54,188.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.67,193.67) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.67,193.67) -- (249.52,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.67,193.67) -- (245.43,196.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (243.15,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (211.99,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (242.67,192.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (240.42,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (243.18,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (245.43,196.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.80,188.02) -- (242.67,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (216.84,185.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (217.23,186.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (210.95,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (213.10,185.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (211.99,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (244.47,190.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (240.42,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (213.77,187.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (225.19,185.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.36,185.00) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.77,187.85) -- (211.99,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.77,187.85) -- (244.47,190.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.77,187.85) -- (220.47,191.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.77,187.85) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.38,192.68) -- (208.32,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.38,192.68) -- (226.83,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.38,192.68) -- (224.85,206.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.38,192.68) -- (227.64,200.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.38,192.68) -- (210.36,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,174.75) -- (245.09,176.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,174.75) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,174.75) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,174.75) -- (243.63,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,174.75) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.77,174.75) -- (236.07,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.83,206.09) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (247.21,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (239.88,176.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (243.63,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (230.27,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.09,176.43) -- (242.62,182.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.32,205.48) -- (226.83,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.41,165.93) -- (193.93,173.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.41,165.93) -- (208.41,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.41,165.93) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.41,165.93) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (247.77,174.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (245.09,176.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (225.67,173.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (243.63,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (236.07,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (242.60,173.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.98,172.58) -- (251.21,175.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.68,178.59) -- (215.38,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.68,178.59) -- (190.78,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.68,178.59) -- (224.85,206.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.68,178.59) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.68,178.59) -- (230.27,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.68,178.59) -- (227.64,200.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.68,178.59) -- (233.23,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.42,163.61) -- (200.41,165.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.42,163.61) -- (208.41,169.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.42,163.61) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.42,163.61) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.93,173.46) -- (196.11,184.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.93,173.46) -- (190.78,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.93,173.46) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.93,173.46) -- (221.49,175.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41,169.43) -- (193.93,173.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41,169.43) -- (222.53,197.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41,169.43) -- (225.67,173.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41,169.43) -- (236.07,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41,169.43) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.41,169.43) -- (230.27,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.53,197.62) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.53,197.62) -- (226.83,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.53,197.62) -- (202.31,204.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.53,197.62) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (223.36,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (215.38,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (222.53,197.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (247.21,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (196.11,184.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (202.31,204.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (248.82,195.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (227.64,200.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (210.36,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.33,183.72) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.95,169.66) -- (245.09,176.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.95,169.66) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.95,169.66) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.95,169.66) -- (239.88,176.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.95,169.66) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.95,169.66) -- (242.60,173.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21,196.86) -- (257.83,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21,196.86) -- (222.53,197.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21,196.86) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21,196.86) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.88,176.70) -- (215.38,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.88,176.70) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.88,176.70) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.88,176.70) -- (243.63,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.88,176.70) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.88,176.70) -- (248.82,195.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.67,173.55) -- (215.38,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.67,173.55) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.67,173.55) -- (239.88,176.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.67,173.55) -- (243.63,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.67,173.55) -- (230.27,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.67,173.55) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.11,184.91) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.11,184.91) -- (196.62,190.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.11,184.91) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.63,177.27) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.63,177.27) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.63,177.27) -- (247.21,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.63,177.27) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.63,177.27) -- (248.82,195.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.01,200.63) -- (257.83,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.01,200.63) -- (226.83,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.01,200.63) -- (224.85,206.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.01,200.63) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,184.38) -- (193.85,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,184.38) -- (215.38,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,184.38) -- (196.11,184.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,184.38) -- (187.52,186.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,184.38) -- (189.54,188.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78,184.38) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.83,205.86) -- (224.85,206.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.83,205.86) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.85,206.01) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.07,175.42) -- (245.09,176.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.07,175.42) -- (208.32,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.07,175.42) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.07,175.42) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.07,175.42) -- (243.63,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.07,175.42) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.07,175.42) -- (230.27,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (215.38,192.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (222.53,197.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (247.21,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (196.11,184.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (230.27,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (227.64,200.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (210.36,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (221.43,180.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (224.15,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.57,180.13) -- (219.32,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.27,180.81) -- (222.53,197.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.27,180.81) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.27,180.81) -- (226.83,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.27,180.81) -- (248.82,195.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.82,195.18) -- (247.21,196.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.82,195.18) -- (226.83,205.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.82,195.18) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64,200.20) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64,200.20) -- (224.85,206.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.64,200.20) -- (240.23,206.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36,197.55) -- (222.53,197.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36,197.55) -- (224.85,206.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.36,197.55) -- (202.31,204.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (247.77,174.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (245.09,176.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (236.68,178.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (227.33,183.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (239.88,176.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (243.63,177.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (236.07,175.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (224.57,180.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.60,173.55) -- (230.27,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.49,177.98) -- (200.14,178.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.49,177.98) -- (214.73,181.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.49,177.98) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.49,177.98) -- (208.42,181.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.49,177.98) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.81,176.38) -- (236.62,189.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.81,176.38) -- (247.06,176.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.81,176.38) -- (250.44,179.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.27,196.22) -- (195.19,198.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,189.72) -- (218.27,196.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,189.72) -- (245.96,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,189.72) -- (205.33,191.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,189.72) -- (243.31,191.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,189.72) -- (245.76,194.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.62,189.72) -- (226.05,192.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.96,191.26) -- (226.05,192.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.93,189.50) -- (200.52,196.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.93,189.50) -- (199.48,195.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.93,189.50) -- (196.62,190.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.93,189.50) -- (226.05,192.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14,178.23) -- (203.93,189.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14,178.23) -- (214.73,181.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.14,178.23) -- (208.42,181.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.89,183.03) -- (245.96,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.89,183.03) -- (235.78,183.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.89,183.03) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.89,183.03) -- (226.05,192.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.48,195.70) -- (218.27,196.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.48,195.70) -- (195.19,198.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.78,183.20) -- (236.62,189.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.78,183.20) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.78,183.20) -- (243.31,191.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.62,190.24) -- (199.48,195.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.62,190.24) -- (205.33,191.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.62,190.24) -- (195.19,198.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.62,190.24) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.62,190.24) -- (182.40,192.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.33,191.12) -- (200.52,196.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.33,191.12) -- (226.05,192.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.28,177.09) -- (248.89,183.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.28,177.09) -- (247.92,181.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.28,177.09) -- (250.44,179.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,181.03) -- (236.62,189.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,181.03) -- (235.78,183.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,181.03) -- (196.62,190.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,181.03) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,181.03) -- (227.82,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,181.03) -- (208.42,181.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.73,181.03) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (245.96,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (203.93,189.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (199.48,195.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (196.62,190.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (246.94,195.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (243.31,191.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (245.76,194.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (226.27,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (226.05,192.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.61,185.86) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84,183.08) -- (226.27,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.52,186.91) -- (196.62,190.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.52,186.91) -- (205.33,191.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.52,186.91) -- (189.54,188.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.92,181.43) -- (218.27,196.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.92,181.43) -- (248.89,183.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.92,181.43) -- (235.78,183.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.92,181.43) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.06,176.40) -- (256.28,177.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.06,176.40) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.06,176.40) -- (227.82,181.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.06,176.40) -- (250.44,179.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.06,176.40) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,181.98) -- (210.95,186.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,181.98) -- (236.62,189.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,181.98) -- (235.78,183.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,181.98) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,181.98) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,181.98) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.82,181.98) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.31,191.16) -- (245.96,191.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.31,191.16) -- (246.94,195.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.31,191.16) -- (245.76,194.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.31,191.16) -- (226.05,192.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.76,194.66) -- (246.94,195.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.44,179.34) -- (248.89,183.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.44,179.34) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.44,179.34) -- (247.92,181.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.44,179.34) -- (243.31,191.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.44,179.34) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.42,181.35) -- (196.62,190.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.42,181.35) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.42,181.35) -- (209.84,183.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.42,181.35) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.42,181.35) -- (226.27,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (203.93,189.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (235.78,183.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (205.33,191.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (187.52,186.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (226.27,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (216.03,183.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (224.15,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.78,182.51) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,191.07) -- (218.27,196.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,191.07) -- (205.33,191.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,191.07) -- (246.94,195.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,191.07) -- (243.31,191.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.27,191.07) -- (245.76,194.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.05,192.62) -- (200.52,196.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.05,192.62) -- (218.27,196.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,187.67) -- (225.14,196.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,187.67) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,187.67) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.60,184.54) -- (211.12,185.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.60,184.54) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.60,184.54) -- (206.90,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.60,184.54) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.22,189.60) -- (225.14,196.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.22,189.60) -- (220.36,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.22,189.60) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.22,189.60) -- (217.18,198.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (221.68,180.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (236.03,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (224.73,178.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (229.59,180.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.28,178.28) -- (227.94,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.14,196.81) -- (220.36,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.14,196.81) -- (219.95,196.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.14,196.81) -- (225.75,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.12,185.96) -- (213.22,187.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.12,185.96) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.12,185.96) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.12,185.96) -- (206.90,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.12,185.96) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,177.88) -- (225.22,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,177.88) -- (230.28,178.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,177.88) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,177.88) -- (226.97,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,177.88) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.11,177.88) -- (229.59,180.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.63,194.37) -- (225.14,196.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.36,198.30) -- (225.75,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,185.08) -- (211.12,185.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,185.08) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,185.08) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,185.08) -- (234.28,193.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,185.08) -- (219.95,196.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,185.08) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.99,185.08) -- (222.91,185.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (218.78,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (213.22,187.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (220.99,185.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (225.01,181.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (226.97,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (221.68,180.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (208.16,184.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.43,180.83) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.23,189.17) -- (225.22,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.23,189.17) -- (225.14,196.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.23,189.17) -- (220.36,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.23,189.17) -- (219.95,196.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.23,189.17) -- (217.18,198.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (230.28,178.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (231.11,177.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (221.43,180.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (226.97,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (221.68,180.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (224.73,178.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.66,175.98) -- (229.59,180.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (225.22,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (225.14,196.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (220.36,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (219.95,196.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (217.18,198.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.14,187.87) -- (236.03,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90,186.01) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.90,186.01) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,181.57) -- (220.99,185.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,181.57) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,181.57) -- (234.28,193.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.01,181.57) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,191.42) -- (225.14,196.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,191.42) -- (237.63,194.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,191.42) -- (234.28,193.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,191.42) -- (217.18,198.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,191.42) -- (236.03,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.45,191.42) -- (219.13,201.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.97,181.91) -- (225.22,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.97,181.91) -- (220.99,185.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.97,181.91) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.97,181.91) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.97,181.91) -- (225.75,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.28,193.90) -- (237.63,194.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.28,193.90) -- (225.75,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.60,188.51) -- (237.63,194.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.60,188.51) -- (236.03,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.90,168.89) -- (230.28,178.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.90,168.89) -- (221.43,180.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.90,168.89) -- (229.81,175.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.95,196.88) -- (220.36,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.95,196.88) -- (217.18,198.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.95,196.88) -- (225.75,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (225.22,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (230.28,178.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (231.11,177.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (227.66,175.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (221.68,180.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (224.73,178.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.81,175.37) -- (229.59,180.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.68,180.94) -- (206.60,184.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.68,180.94) -- (211.12,185.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.68,180.94) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.68,180.94) -- (239.60,188.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.68,180.94) -- (219.95,196.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.68,180.94) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.68,180.94) -- (208.18,184.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.18,198.04) -- (220.36,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.18,198.04) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.16,184.09) -- (213.22,187.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.16,184.09) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.16,184.09) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (203.93,189.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (213.22,187.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (225.22,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (211.12,185.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (237.63,194.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (220.36,198.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (206.90,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (234.28,193.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (225.75,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (236.03,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,185.15) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.03,192.17) -- (225.14,196.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.03,192.17) -- (237.63,194.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.03,192.17) -- (234.28,193.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,178.87) -- (220.99,185.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,178.87) -- (221.43,180.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,178.87) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,178.87) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,178.87) -- (225.01,181.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,178.87) -- (226.97,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.73,178.87) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (225.22,189.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (220.99,185.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (223.14,187.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (225.01,181.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (226.97,181.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (239.60,188.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (221.68,180.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.59,180.15) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,184.48) -- (206.60,184.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,184.48) -- (211.12,185.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,184.48) -- (220.99,185.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,184.48) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,184.48) -- (206.90,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.18,184.48) -- (222.19,185.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.04,174.76) -- (217.64,175.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.04,174.76) -- (237.98,175.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.04,174.76) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.04,174.76) -- (201.84,188.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.04,174.76) -- (202.45,192.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.04,174.76) -- (220.47,182.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.04,174.76) -- (249.64,190.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.64,175.47) -- (227.66,175.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.64,175.47) -- (227.50,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.64,175.47) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.64,175.47) -- (201.84,188.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.64,175.47) -- (194.12,177.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.64,175.47) -- (220.47,182.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.46,202.16) -- (224.64,207.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.46,202.16) -- (231.16,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.74,196.69) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.74,196.69) -- (257.85,197.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.74,196.69) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.50,196.83) -- (234.46,202.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.50,196.83) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.50,196.83) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.50,196.83) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,159.15) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.22,159.15) -- (212.56,167.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.38,177.52) -- (211.58,185.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.38,177.52) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.38,177.52) -- (202.45,192.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.38,177.52) -- (220.47,182.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.15,170.77) -- (224.04,174.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.15,170.77) -- (211.38,177.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.15,170.77) -- (211.58,185.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.15,170.77) -- (237.98,175.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.15,170.77) -- (240.48,189.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.15,170.77) -- (245.77,171.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.15,170.77) -- (241.34,171.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.58,185.52) -- (234.46,202.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.58,185.52) -- (202.45,192.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.58,185.52) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98,175.44) -- (217.64,175.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98,175.44) -- (240.48,189.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98,175.44) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98,175.44) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.98,175.44) -- (249.64,190.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.52,198.43) -- (234.46,202.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.52,198.43) -- (229.83,211.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.52,198.43) -- (224.64,207.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.52,198.43) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.52,198.43) -- (231.16,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.52,198.43) -- (212.99,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,172.70) -- (224.04,174.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,172.70) -- (217.64,175.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,172.70) -- (237.98,175.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,172.70) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,172.70) -- (201.84,188.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,172.70) -- (208.54,175.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.79,172.70) -- (220.47,182.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.64,207.36) -- (229.83,211.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.64,207.36) -- (206.68,207.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.64,207.36) -- (231.16,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48,189.76) -- (234.46,202.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48,189.76) -- (227.50,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48,189.76) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48,189.76) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.48,189.76) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (219.95,196.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (234.46,202.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (252.74,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (211.58,185.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (229.83,211.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (224.64,207.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (240.48,189.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (257.85,197.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (231.16,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.95,185.36) -- (249.64,190.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.85,197.17) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.85,197.17) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.84,188.52) -- (252.74,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.84,188.52) -- (202.45,192.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.84,188.52) -- (206.68,207.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.84,188.52) -- (192.28,202.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.84,188.52) -- (197.14,191.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.12,177.59) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.12,177.59) -- (202.45,192.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,192.96) -- (227.50,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,192.96) -- (224.64,207.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,192.96) -- (206.68,207.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,192.96) -- (192.28,202.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.45,192.96) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.77,171.20) -- (224.04,174.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.77,171.20) -- (237.98,175.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.77,171.20) -- (240.48,189.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.77,171.20) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.77,171.20) -- (241.34,171.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.24,200.00) -- (257.83,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.24,200.00) -- (234.46,202.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.24,200.00) -- (229.83,211.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.24,200.00) -- (224.64,207.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.24,200.00) -- (231.16,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.68,207.73) -- (229.83,211.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.68,207.73) -- (231.16,210.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.16,210.08) -- (229.83,211.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.54,175.08) -- (217.64,175.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.54,175.08) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.54,175.08) -- (201.84,188.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.54,175.08) -- (194.12,177.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.54,175.08) -- (202.45,192.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.54,175.08) -- (220.47,182.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.34,171.61) -- (217.64,175.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.34,171.61) -- (237.98,175.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.34,171.61) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.34,171.61) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.34,171.61) -- (208.54,175.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.28,202.78) -- (206.68,207.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.89,198.39) -- (224.64,207.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.89,198.39) -- (206.68,207.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.89,198.39) -- (192.28,202.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,182.01) -- (227.50,196.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,182.01) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,182.01) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,182.01) -- (249.64,190.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,182.01) -- (230.93,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.47,182.01) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,167.62) -- (224.04,174.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,167.62) -- (217.64,175.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,167.62) -- (214.79,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,167.62) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,167.62) -- (208.54,175.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,167.62) -- (213.76,170.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,167.62) -- (217.99,183.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.64,190.18) -- (252.74,196.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.64,190.18) -- (241.52,198.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.64,190.18) -- (257.85,197.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.64,190.18) -- (243.24,200.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76,170.49) -- (224.04,174.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76,170.49) -- (211.38,177.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76,170.49) -- (211.58,185.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76,170.49) -- (237.98,175.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76,170.49) -- (214.79,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76,170.49) -- (227.95,185.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.76,170.49) -- (208.54,175.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,183.82) -- (219.13,201.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,183.82) -- (209.23,198.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,183.82) -- (216.11,199.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,183.82) -- (214.55,202.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,183.82) -- (191.64,184.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,183.82) -- (225.39,184.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.81,183.82) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.62,170.60) -- (213.81,183.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.62,170.60) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.62,170.60) -- (195.91,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.25,171.90) -- (213.81,183.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.25,171.90) -- (221.49,175.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.25,171.90) -- (225.39,184.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.25,171.90) -- (246.72,176.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.25,171.90) -- (229.18,179.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.23,173.08) -- (221.49,175.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.23,173.08) -- (253.08,178.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.23,173.08) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.23,173.08) -- (246.72,176.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.13,201.05) -- (230.78,204.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.13,201.05) -- (213.45,203.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.49,175.34) -- (213.81,183.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.49,175.34) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.49,175.34) -- (222.24,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.49,175.34) -- (246.72,176.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.49,175.34) -- (216.03,183.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.78,204.68) -- (229.45,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.23,198.27) -- (229.45,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.23,198.27) -- (214.55,202.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.23,198.27) -- (213.45,203.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.60,186.54) -- (257.83,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.11,199.12) -- (219.13,201.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.11,199.12) -- (213.45,203.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.11,199.12) -- (212.99,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.55,202.63) -- (229.45,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.55,202.63) -- (213.45,203.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.55,202.63) -- (212.99,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.47,176.90) -- (253.08,178.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.47,176.90) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.47,176.90) -- (246.72,176.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.47,176.90) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.26,186.47) -- (229.45,206.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.08,178.99) -- (235.85,179.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.08,178.99) -- (265.60,186.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.08,178.99) -- (251.26,186.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.08,178.99) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64,184.33) -- (193.85,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64,184.33) -- (190.78,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64,184.33) -- (209.23,198.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64,184.33) -- (206.82,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.64,184.33) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.39,184.79) -- (209.23,198.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.39,184.79) -- (251.26,186.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.39,184.79) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.39,184.79) -- (222.24,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24,186.09) -- (230.78,204.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24,186.09) -- (216.11,199.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24,186.09) -- (214.55,202.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24,186.09) -- (213.45,203.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24,186.09) -- (222.24,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24,186.09) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24,186.09) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.24,190.64) -- (219.13,201.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.24,190.64) -- (216.11,199.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.24,190.64) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.91,172.18) -- (221.49,175.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.91,172.18) -- (191.64,184.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.91,172.18) -- (206.11,188.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.92,169.90) -- (213.81,183.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.92,169.90) -- (200.62,170.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.92,169.90) -- (222.25,171.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.92,169.90) -- (195.91,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.92,169.90) -- (210.90,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72,176.95) -- (235.85,179.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72,176.95) -- (265.60,186.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72,176.95) -- (251.26,186.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72,176.95) -- (253.08,178.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72,176.95) -- (228.24,186.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29,186.37) -- (213.93,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29,186.37) -- (216.22,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.29,186.37) -- (234.91,188.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.41,185.87) -- (234.91,188.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.41,185.87) -- (205.62,186.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.41,185.87) -- (238.36,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,182.42) -- (230.41,185.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,182.42) -- (216.03,183.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,182.42) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.63,182.42) -- (219.16,184.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,185.13) -- (216.29,186.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,185.13) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.81,185.13) -- (234.91,188.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (216.29,186.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (218.81,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (206.46,185.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (213.93,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (219.16,184.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (219.94,184.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (226.76,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (206.82,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (212.78,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.03,183.92) -- (224.15,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (216.29,186.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (230.41,185.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (206.46,185.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (213.93,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (248.01,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (216.22,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (241.84,187.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (234.91,188.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (212.78,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (238.36,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03,185.72) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.46,185.82) -- (213.93,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.46,185.82) -- (205.62,186.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.46,185.82) -- (212.78,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,186.70) -- (216.22,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.93,186.70) -- (238.36,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.01,189.63) -- (236.62,189.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16,184.25) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16,184.25) -- (216.22,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16,184.25) -- (241.84,187.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16,184.25) -- (219.94,184.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16,184.25) -- (226.76,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16,184.25) -- (206.82,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.16,184.25) -- (212.78,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.22,186.84) -- (234.91,188.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.84,187.61) -- (248.01,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.94,184.35) -- (230.41,185.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.94,184.35) -- (218.81,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.94,184.35) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.94,184.35) -- (226.76,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.94,184.35) -- (206.82,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.91,188.00) -- (248.01,189.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.76,185.32) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.76,185.32) -- (241.84,187.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.76,185.32) -- (238.36,187.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.62,186.22) -- (213.93,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36,182.17) -- (220.63,182.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36,182.17) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36,182.17) -- (219.16,184.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36,182.17) -- (206.82,184.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,184.88) -- (216.29,186.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,184.88) -- (218.81,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,184.88) -- (206.46,185.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,184.88) -- (216.22,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,184.88) -- (226.76,185.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,184.88) -- (205.62,186.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.82,184.88) -- (189.54,188.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.78,186.14) -- (216.29,186.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.78,186.14) -- (213.93,186.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.78,186.14) -- (216.22,186.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.36,187.57) -- (241.84,187.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.36,187.57) -- (234.91,188.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.40,190.89) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (215.40,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (222.91,185.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (226.05,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (216.25,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (220.68,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (225.25,186.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.19,185.11) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.09,187.24) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.09,187.24) -- (209.69,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.09,187.24) -- (206.11,188.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.94,187.32) -- (230.78,204.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.94,187.32) -- (215.40,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.94,187.32) -- (209.69,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.94,187.32) -- (216.25,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.94,187.32) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.69,190.08) -- (215.40,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.69,190.08) -- (216.25,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.69,190.08) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91,185.59) -- (215.23,189.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91,185.59) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91,185.59) -- (216.25,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.91,185.59) -- (212.08,186.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.22,179.88) -- (213.81,183.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.22,179.88) -- (225.19,185.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.22,179.88) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.22,179.88) -- (227.94,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.22,179.88) -- (234.85,180.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.05,185.45) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.05,185.45) -- (222.91,185.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.05,185.45) -- (225.25,186.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (225.19,185.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (203.09,187.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (209.69,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (222.91,185.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (226.05,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (223.34,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (225.25,186.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.88,184.54) -- (212.08,186.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.25,190.38) -- (215.40,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.25,190.38) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.84,191.07) -- (226.27,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34,184.73) -- (225.19,185.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34,184.73) -- (203.09,187.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34,184.73) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34,184.73) -- (222.91,185.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34,184.73) -- (226.05,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.34,184.73) -- (225.25,186.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.68,189.69) -- (222.24,190.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.68,189.69) -- (215.40,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.68,189.69) -- (216.25,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.68,189.69) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,181.68) -- (225.19,185.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,181.68) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,181.68) -- (220.88,184.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,181.68) -- (225.25,186.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.94,181.68) -- (206.11,188.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (213.81,183.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (225.19,185.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (232.22,179.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (220.88,184.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (223.34,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (227.94,181.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.18,179.76) -- (234.85,180.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.25,186.60) -- (225.45,191.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.25,186.60) -- (222.94,187.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.25,186.60) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.25,186.60) -- (220.68,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.85,180.10) -- (222.91,185.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.85,180.10) -- (220.68,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.08,186.65) -- (209.69,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.11,188.42) -- (205.33,191.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.11,188.42) -- (215.40,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.11,188.42) -- (209.69,190.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.11,188.42) -- (216.25,190.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.11,188.42) -- (220.68,189.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.11,188.42) -- (197.14,191.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.25,184.99) -- (218.46,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87,187.59) -- (231.99,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87,187.59) -- (226.57,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.87,187.59) -- (230.71,187.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.46,186.82) -- (230.71,187.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.46,186.82) -- (231.99,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.57,187.65) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.06,185.60) -- (212.08,186.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.06,185.60) -- (218.46,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.12,185.56) -- (213.06,185.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.12,185.56) -- (218.46,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91,184.91) -- (213.25,184.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91,184.91) -- (213.06,185.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91,184.91) -- (218.46,186.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.91,184.91) -- (209.08,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.71,187.64) -- (231.99,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.71,187.64) -- (226.57,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,187.13) -- (230.71,187.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.99,187.13) -- (232.13,187.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.46,186.01) -- (228.87,187.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.46,186.01) -- (228.46,186.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.46,186.01) -- (226.57,187.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.13,187.46) -- (228.87,187.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.26,184.79) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.26,184.79) -- (212.79,185.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.75,188.90) -- (206.50,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.06,187.90) -- (238.68,188.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.21,175.58) -- (246.72,176.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.21,175.58) -- (246.12,179.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.21,175.58) -- (250.43,180.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.21,175.58) -- (224.15,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.54,187.03) -- (238.06,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.54,187.03) -- (238.68,188.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.54,187.03) -- (237.63,187.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.22,186.85) -- (219.75,188.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.22,186.85) -- (206.50,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.14,191.18) -- (212.99,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44,184.75) -- (237.54,187.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44,184.75) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44,184.75) -- (212.79,185.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.44,184.75) -- (230.93,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.62,182.95) -- (237.54,187.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.62,182.95) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.62,182.95) -- (224.15,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.62,182.95) -- (230.93,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.12,179.81) -- (230.22,186.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.12,179.81) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.63,187.79) -- (219.75,188.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.63,187.79) -- (238.06,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.63,187.79) -- (238.68,188.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (228.80,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (219.75,188.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (237.54,187.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (230.22,186.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (238.68,188.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (237.63,187.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (206.50,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (212.79,185.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (244.76,185.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (230.93,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.95,185.37) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.73,184.30) -- (220.44,184.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.73,184.30) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.73,184.30) -- (214.28,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.73,184.30) -- (212.79,185.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.43,180.53) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.43,180.53) -- (224.15,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.43,180.53) -- (244.76,185.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.43,180.53) -- (254.60,181.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.50,189.20) -- (197.14,191.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.28,184.43) -- (208.26,184.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.28,184.43) -- (220.44,184.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.28,184.43) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.28,184.43) -- (212.79,185.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (219.75,188.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (220.44,184.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (213.73,184.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (214.28,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (212.79,185.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (224.15,183.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.99,183.53) -- (230.93,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.79,185.39) -- (197.14,191.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.79,185.39) -- (230.93,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (225.19,185.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (238.06,187.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (197.14,191.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (220.44,184.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (226.95,185.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (206.50,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (214.28,184.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,183.99) -- (219.32,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.76,185.43) -- (230.22,186.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.76,185.43) -- (237.63,187.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.60,181.82) -- (242.62,182.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.60,181.82) -- (230.93,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.54,188.27) -- (197.14,191.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.54,188.27) -- (206.50,189.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.93,186.14) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.93,186.14) -- (230.22,186.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.93,186.14) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.14,186.26) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.14,186.26) -- (230.45,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.14,186.26) -- (206.77,186.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.14,186.26) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.14,186.26) -- (234.39,187.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.31,188.02) -- (221.84,191.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.31,188.02) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.60,181.04) -- (226.94,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.60,181.04) -- (215.03,182.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.60,181.04) -- (214.18,184.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.60,181.04) -- (219.03,181.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.60,181.04) -- (234.39,187.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,184.38) -- (217.14,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,184.38) -- (233.23,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,184.38) -- (214.04,184.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,184.38) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,184.38) -- (235.25,187.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,184.38) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.19,184.38) -- (219.10,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (237.52,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (235.25,187.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (206.77,186.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.94,186.19) -- (234.39,187.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76,182.42) -- (217.14,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76,182.42) -- (226.94,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76,182.42) -- (215.03,182.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.76,182.42) -- (214.04,184.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.23,185.49) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.23,185.49) -- (226.94,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.23,185.49) -- (237.52,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.23,185.49) -- (235.25,187.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.23,185.49) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.23,185.49) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.23,185.49) -- (234.39,187.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,180.67) -- (221.60,181.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,180.67) -- (222.19,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,180.67) -- (233.23,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,180.67) -- (215.03,182.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,180.67) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,180.67) -- (219.03,181.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.82,180.67) -- (215.51,184.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52,187.84) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.52,187.84) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (222.19,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (226.94,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (214.04,184.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (206.77,186.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (215.51,184.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (213.49,185.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.03,182.91) -- (219.10,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (217.14,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (226.94,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (214.04,184.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (206.77,186.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (215.51,184.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (213.49,185.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.18,184.32) -- (234.39,187.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.04,184.97) -- (217.14,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.04,184.97) -- (226.94,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.04,184.97) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.04,184.97) -- (206.77,186.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.04,184.97) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (228.61,185.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (225.03,185.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (206.11,188.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (217.14,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (226.94,186.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (233.23,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (237.52,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (230.45,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (206.77,186.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.73,185.45) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25,187.14) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25,187.14) -- (237.52,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25,187.14) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25,187.14) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.25,187.14) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.03,181.13) -- (210.76,182.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.03,181.13) -- (215.03,182.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.03,181.13) -- (214.18,184.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.03,181.13) -- (235.25,187.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.03,181.13) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.03,181.13) -- (219.10,184.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.38,187.28) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.38,187.28) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.38,187.28) -- (230.45,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.38,187.28) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.33,189.10) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.33,189.10) -- (230.45,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.77,186.51) -- (203.09,187.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.77,186.51) -- (189.54,188.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.77,186.51) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.61,187.29) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.61,187.29) -- (237.52,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.61,187.29) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.61,187.29) -- (230.45,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,184.32) -- (217.14,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,184.32) -- (233.23,185.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,184.32) -- (214.04,184.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,184.32) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,184.32) -- (227.38,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.51,184.32) -- (213.49,185.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49,185.24) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49,185.24) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.39,187.08) -- (233.31,188.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.39,187.08) -- (237.52,187.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.39,187.08) -- (235.25,187.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.39,187.08) -- (230.45,190.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.10,184.84) -- (217.14,186.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.10,184.84) -- (214.04,184.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.10,184.84) -- (223.73,185.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.10,184.84) -- (231.33,189.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.10,184.84) -- (229.61,187.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.32,187.21) -- (232.50,187.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.90,184.43) -- (210.36,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.90,184.43) -- (213.41,184.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.90,184.43) -- (216.06,185.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.06,185.09) -- (218.79,185.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.50,187.04) -- (232.50,187.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.50,187.04) -- (232.32,187.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.71,185.10) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.71,185.10) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.71,185.10) -- (211.94,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.71,185.10) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.71,185.10) -- (209.08,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.05,188.19) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.05,188.19) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (210.36,197.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (242.05,188.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (228.95,187.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (211.94,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (209.77,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.78,187.45) -- (235.44,187.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (208.26,184.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (204.71,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (218.34,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (213.23,183.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (202.90,184.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (224.15,184.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (219.32,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (228.39,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.88,183.63) -- (240.91,184.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.34,187.72) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.34,187.72) -- (228.95,187.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.34,187.72) -- (211.94,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.34,187.72) -- (209.77,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.34,187.72) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,184.85) -- (242.05,188.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.48,184.85) -- (235.44,187.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.58,190.79) -- (209.77,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.07,186.25) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.07,186.25) -- (218.34,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.07,186.25) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.07,186.25) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.07,186.25) -- (235.44,187.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,183.68) -- (204.71,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,183.68) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,183.68) -- (218.34,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,183.68) -- (202.90,184.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,183.68) -- (219.32,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,183.68) -- (228.39,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.23,183.68) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,184.71) -- (204.71,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,184.71) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,184.71) -- (224.15,184.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,184.71) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,184.71) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90,184.71) -- (209.08,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,189.34) -- (243.18,189.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,189.34) -- (212.99,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,189.34) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,189.34) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.05,189.34) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.95,187.77) -- (242.05,188.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.95,187.77) -- (211.94,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,184.82) -- (218.34,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,184.82) -- (228.95,187.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,184.82) -- (211.94,188.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,184.82) -- (219.32,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,184.82) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.15,184.82) -- (235.44,187.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.94,188.71) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.94,188.71) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.94,188.71) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (218.34,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (209.77,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.32,187.18) -- (235.44,187.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.33,189.36) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.33,189.36) -- (209.77,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.01,182.78) -- (241.07,186.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.01,182.78) -- (240.91,184.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.39,184.73) -- (226.78,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.39,184.73) -- (218.34,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.39,184.73) -- (250.48,184.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.39,184.73) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.39,184.73) -- (224.15,184.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.39,184.73) -- (219.32,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.39,184.73) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.77,197.48) -- (208.32,205.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.77,197.48) -- (209.89,198.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.77,197.48) -- (212.99,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.74,188.20) -- (233.01,200.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.74,188.20) -- (205.58,190.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.74,188.20) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.74,188.20) -- (209.77,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,187.66) -- (242.05,188.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,187.66) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,187.66) -- (202.33,189.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.44,187.66) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.91,184.03) -- (250.48,184.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.91,184.03) -- (241.07,186.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.91,184.03) -- (227.05,189.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.91,184.03) -- (224.15,184.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.91,184.03) -- (228.39,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.91,184.03) -- (224.74,188.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.15,189.08) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.15,189.08) -- (224.46,190.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.15,189.08) -- (235.34,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.45,190.72) -- (235.34,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,182.39) -- (190.78,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,182.39) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,182.39) -- (209.08,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,182.39) -- (211.29,182.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,182.39) -- (210.42,182.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.80,182.39) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.93,182.84) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.93,182.84) -- (234.86,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.93,182.84) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,182.43) -- (216.93,182.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,182.43) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,182.43) -- (211.29,182.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,182.43) -- (216.66,185.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,182.43) -- (210.42,182.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.50,182.43) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.75,190.58) -- (242.67,193.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.75,190.58) -- (209.77,197.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.75,190.58) -- (234.45,190.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,187.13) -- (217.18,198.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,187.13) -- (220.15,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,187.13) -- (234.45,190.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,187.13) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,187.13) -- (232.06,190.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,187.13) -- (224.46,190.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,187.13) -- (217.74,187.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08,185.10) -- (220.15,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08,185.10) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08,185.10) -- (216.66,185.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08,185.10) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.08,185.10) -- (217.74,187.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.29,182.44) -- (220.15,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.29,182.44) -- (216.93,182.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.29,182.44) -- (216.66,185.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.29,182.44) -- (210.42,182.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.29,182.44) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.06,190.13) -- (234.45,190.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.06,190.13) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.06,190.13) -- (235.34,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.66,185.97) -- (220.15,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.66,185.97) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.66,185.97) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.66,185.97) -- (232.06,190.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.66,185.97) -- (217.74,187.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.86,189.98) -- (234.45,190.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.86,189.98) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.86,189.98) -- (232.06,190.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.86,189.98) -- (235.34,191.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.42,182.75) -- (216.93,182.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.42,182.75) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.42,182.75) -- (209.08,185.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.42,182.75) -- (216.66,185.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.42,182.75) -- (219.41,185.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (219.32,187.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (234.45,190.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (217.32,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (232.06,190.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (216.66,185.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (234.86,189.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.41,185.47) -- (224.46,190.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.46,190.52) -- (226.75,190.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.74,187.70) -- (235.34,191.55);
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.84,185.19) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.23,186.40) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.28,180.64) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.72,183.43) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.95,186.71) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.85,179.17) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.15,193.74) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.10,185.38) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.99,190.41) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.81,179.02) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.71,185.86) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.49,182.59) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.67,192.30) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.52,196.69) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.83,185.62) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.47,190.36) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.10,178.62) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.78,184.59) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.42,191.55) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.87,180.95) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.18,189.47) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.54,175.60) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.87,184.84) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.43,196.49) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.47,191.60) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.85,184.73) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.67,193.67) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.80,188.02) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.36,185.00) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.77,187.85) circle (  1.99);
\definecolor{fillColor}{RGB}{255,58,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.61,190.92) rectangle (217.15,194.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.00,172.98) rectangle (249.53,176.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.06,204.32) rectangle (259.60,207.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.32,174.66) rectangle (246.86,178.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.55,203.71) rectangle (210.09,207.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.64,164.16) rectangle (202.18,167.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.21,170.81) rectangle (244.75,174.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.91,176.82) rectangle (238.45,180.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.65,161.84) rectangle (205.19,165.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16,171.69) rectangle (195.70,175.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.64,167.67) rectangle (210.17,171.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.76,195.85) rectangle (224.29,199.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.57,181.95) rectangle (229.10,185.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.19,167.89) rectangle (246.72,171.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.44,195.10) rectangle (248.98,198.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.11,174.94) rectangle (241.64,178.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.90,171.78) rectangle (227.43,175.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.34,183.14) rectangle (197.88,186.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.86,175.50) rectangle (245.40,179.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.25,198.86) rectangle (234.78,202.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.01,182.61) rectangle (192.55,186.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.06,204.09) rectangle (228.60,207.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.09,204.24) rectangle (226.62,207.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.31,173.66) rectangle (237.84,177.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.55,202.95) rectangle (204.08,206.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.46,205.21) rectangle (242.00,208.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.80,178.37) rectangle (226.34,181.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.51,179.05) rectangle (232.04,182.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.06,193.41) rectangle (250.59,196.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.87,198.43) rectangle (229.41,201.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.59,195.79) rectangle (212.13,199.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.83,171.79) rectangle (244.37,175.32);
\definecolor{fillColor}{RGB}{255,117,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.49,175.48) --
	(209.99,177.98) --
	(207.49,180.48) --
	(204.99,177.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.81,173.88) --
	(259.31,176.38) --
	(256.81,178.88) --
	(254.31,176.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.52,193.50) --
	(203.02,196.00) --
	(200.52,198.50) --
	(198.02,196.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.27,193.72) --
	(220.77,196.22) --
	(218.27,198.72) --
	(215.77,196.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.62,187.22) --
	(239.12,189.72) --
	(236.62,192.22) --
	(234.12,189.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.96,188.76) --
	(248.46,191.26) --
	(245.96,193.76) --
	(243.46,191.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.93,187.00) --
	(206.43,189.50) --
	(203.93,192.00) --
	(201.43,189.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.14,175.73) --
	(202.64,178.23) --
	(200.14,180.73) --
	(197.64,178.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.89,180.53) --
	(251.39,183.03) --
	(248.89,185.53) --
	(246.39,183.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.48,193.20) --
	(201.98,195.70) --
	(199.48,198.20) --
	(196.98,195.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.78,180.70) --
	(238.27,183.20) --
	(235.78,185.70) --
	(233.28,183.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.62,187.74) --
	(199.12,190.24) --
	(196.62,192.74) --
	(194.12,190.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.33,188.62) --
	(207.83,191.12) --
	(205.33,193.62) --
	(202.84,191.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.28,174.59) --
	(258.78,177.09) --
	(256.28,179.59) --
	(253.78,177.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.73,178.53) --
	(217.23,181.03) --
	(214.73,183.53) --
	(212.23,181.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.61,183.36) --
	(231.11,185.86) --
	(228.61,188.36) --
	(226.11,185.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.84,180.58) --
	(212.33,183.08) --
	(209.84,185.58) --
	(207.34,183.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.52,184.41) --
	(190.02,186.91) --
	(187.52,189.41) --
	(185.02,186.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.92,178.93) --
	(250.42,181.43) --
	(247.92,183.93) --
	(245.42,181.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.06,173.90) --
	(249.56,176.40) --
	(247.06,178.90) --
	(244.56,176.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.94,193.18) --
	(249.44,195.68) --
	(246.94,198.18) --
	(244.44,195.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.82,179.48) --
	(230.32,181.98) --
	(227.82,184.48) --
	(225.32,181.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.31,188.66) --
	(245.81,191.16) --
	(243.31,193.66) --
	(240.81,191.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.76,192.16) --
	(248.26,194.66) --
	(245.76,197.16) --
	(243.26,194.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.44,176.84) --
	(252.94,179.34) --
	(250.44,181.84) --
	(247.94,179.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.42,178.85) --
	(210.92,181.35) --
	(208.42,183.85) --
	(205.92,181.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.19,196.10) --
	(197.69,198.60) --
	(195.19,201.10) --
	(192.69,198.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.78,180.01) --
	(221.28,182.51) --
	(218.78,185.00) --
	(216.28,182.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.27,188.57) --
	(228.77,191.07) --
	(226.27,193.57) --
	(223.77,191.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.05,190.12) --
	(228.55,192.62) --
	(226.05,195.12) --
	(223.55,192.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.22,190.78) --
	(215.91,186.12) --
	(210.54,186.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.60,187.64) --
	(209.29,182.99) --
	(203.91,182.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.22,192.70) --
	(227.91,188.05) --
	(222.54,188.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.28,181.38) --
	(232.97,176.73) --
	(227.59,176.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.14,199.91) --
	(227.82,195.26) --
	(222.45,195.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.12,189.06) --
	(213.81,184.41) --
	(208.44,184.41) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.11,180.98) --
	(233.79,176.33) --
	(228.42,176.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.63,197.47) --
	(240.32,192.82) --
	(234.95,192.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.36,201.40) --
	(223.05,196.75) --
	(217.68,196.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.99,188.18) --
	(223.68,183.53) --
	(218.31,183.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.43,183.93) --
	(224.12,179.28) --
	(218.75,179.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.23,192.27) --
	(217.92,187.62) --
	(212.54,187.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.66,179.08) --
	(230.35,174.43) --
	(224.98,174.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.14,190.97) --
	(225.83,186.32) --
	(220.46,186.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.90,189.11) --
	(209.58,184.46) --
	(204.21,184.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.01,184.67) --
	(227.70,180.02) --
	(222.33,180.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.45,194.52) --
	(228.13,189.87) --
	(222.76,189.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.97,185.01) --
	(229.66,180.36) --
	(224.29,180.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.28,197.01) --
	(236.97,192.35) --
	(231.59,192.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.60,191.62) --
	(242.28,186.96) --
	(236.91,186.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.90,171.99) --
	(234.58,167.33) --
	(229.21,167.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.95,199.98) --
	(222.64,195.33) --
	(217.27,195.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.81,178.47) --
	(232.50,173.82) --
	(227.13,173.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.68,184.04) --
	(224.37,179.39) --
	(219.00,179.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.18,201.15) --
	(219.87,196.49) --
	(214.50,196.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.16,187.19) --
	(210.84,182.54) --
	(205.47,182.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.19,188.26) --
	(224.88,183.60) --
	(219.51,183.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.75,202.92) --
	(228.43,198.27) --
	(223.06,198.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.03,195.27) --
	(238.72,190.62) --
	(233.34,190.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.73,181.97) --
	(227.41,177.32) --
	(222.04,177.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.59,183.25) --
	(232.28,178.60) --
	(226.91,178.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18,187.59) --
	(210.86,182.93) --
	(205.49,182.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,235,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.04,171.66) --
	(226.73,176.32) --
	(221.36,176.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.64,172.37) --
	(220.33,177.03) --
	(214.95,177.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.46,199.05) --
	(237.15,203.71) --
	(231.77,203.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.74,193.59) --
	(255.42,198.25) --
	(250.05,198.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.50,193.72) --
	(230.18,198.38) --
	(224.81,198.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.22,156.05) --
	(215.90,160.71) --
	(210.53,160.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.38,174.42) --
	(214.06,179.07) --
	(208.69,179.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.15,167.67) --
	(242.83,172.32) --
	(237.46,172.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.58,182.42) --
	(214.27,187.07) --
	(208.90,187.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.98,172.34) --
	(240.67,176.99) --
	(235.29,176.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.52,195.33) --
	(244.21,199.98) --
	(238.83,199.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.79,169.60) --
	(217.48,174.26) --
	(212.11,174.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.83,208.52) --
	(232.52,213.17) --
	(227.15,213.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.64,204.26) --
	(227.33,208.91) --
	(221.96,208.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.48,186.66) --
	(243.16,191.31) --
	(237.79,191.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.95,182.26) --
	(230.63,186.91) --
	(225.26,186.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.85,194.07) --
	(260.54,198.72) --
	(255.17,198.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.84,185.42) --
	(204.53,190.07) --
	(199.16,190.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.12,174.49) --
	(196.80,179.14) --
	(191.43,179.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.45,189.86) --
	(205.14,194.51) --
	(199.76,194.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.77,168.10) --
	(248.46,172.75) --
	(243.09,172.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.24,196.90) --
	(245.93,201.55) --
	(240.55,201.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.68,204.63) --
	(209.37,209.29) --
	(204.00,209.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.16,206.98) --
	(233.85,211.63) --
	(228.48,211.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.54,171.97) --
	(211.22,176.63) --
	(205.85,176.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.34,168.51) --
	(244.03,173.16) --
	(238.66,173.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.28,199.68) --
	(194.96,204.34) --
	(189.59,204.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.89,195.29) --
	(212.57,199.94) --
	(207.20,199.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.47,178.91) --
	(223.15,183.57) --
	(217.78,183.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.56,164.52) --
	(215.25,169.17) --
	(209.87,169.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.64,187.07) --
	(252.32,191.73) --
	(246.95,191.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.76,167.39) --
	(216.45,172.04) --
	(211.07,172.04) --
	cycle;
\definecolor{fillColor}{RGB}{215,255,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.81,183.82) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.62,170.60) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.25,171.90) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.23,173.08) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.45,206.40) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.13,201.05) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.49,175.34) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.78,204.68) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.23,198.27) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.60,186.54) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.11,199.12) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.55,202.63) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.47,176.90) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.45,203.90) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.26,186.47) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.08,178.99) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.64,184.33) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.39,184.79) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.24,186.09) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.24,190.64) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.91,172.18) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.99,204.02) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.92,169.90) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.72,176.95) circle (  1.99);
\definecolor{fillColor}{RGB}{156,255,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.53,184.60) rectangle (218.06,188.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.64,184.10) rectangle (232.18,187.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.87,180.65) rectangle (222.40,184.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.04,183.36) rectangle (220.58,186.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.26,182.15) rectangle (217.80,185.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.26,183.95) rectangle (226.79,187.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.69,184.05) rectangle (208.23,187.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.17,184.93) rectangle (215.70,188.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.25,187.86) rectangle (249.78,191.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.39,182.48) rectangle (220.92,186.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.45,185.08) rectangle (217.98,188.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.07,185.84) rectangle (243.61,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.17,182.58) rectangle (221.71,186.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.14,186.23) rectangle (236.68,189.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.99,183.56) rectangle (228.53,187.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.85,184.45) rectangle (207.38,187.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.59,180.40) rectangle (216.13,183.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.05,183.12) rectangle (208.58,186.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.01,184.37) rectangle (214.55,187.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.59,185.80) rectangle (240.13,189.33);
\definecolor{fillColor}{RGB}{98,255,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.40,188.39) --
	(217.90,190.89) --
	(215.40,193.39) --
	(212.90,190.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.19,182.61) --
	(227.69,185.11) --
	(225.19,187.61) --
	(222.69,185.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.09,184.74) --
	(205.59,187.24) --
	(203.09,189.74) --
	(200.59,187.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.94,184.82) --
	(225.44,187.32) --
	(222.94,189.82) --
	(220.44,187.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.69,187.58) --
	(212.19,190.08) --
	(209.69,192.58) --
	(207.19,190.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.91,183.09) --
	(225.41,185.59) --
	(222.91,188.09) --
	(220.41,185.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.22,177.38) --
	(234.72,179.88) --
	(232.22,182.38) --
	(229.72,179.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.05,182.95) --
	(228.55,185.45) --
	(226.05,187.95) --
	(223.55,185.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.88,182.04) --
	(223.38,184.54) --
	(220.88,187.04) --
	(218.38,184.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.25,187.88) --
	(218.75,190.38) --
	(216.25,192.88) --
	(213.75,190.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.84,188.57) --
	(224.34,191.07) --
	(221.84,193.57) --
	(219.34,191.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.34,182.23) --
	(225.84,184.73) --
	(223.34,187.23) --
	(220.84,184.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.68,187.19) --
	(223.18,189.69) --
	(220.68,192.19) --
	(218.18,189.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.94,179.18) --
	(230.44,181.68) --
	(227.94,184.18) --
	(225.44,181.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.18,177.26) --
	(231.68,179.76) --
	(229.18,182.26) --
	(226.68,179.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.25,184.10) --
	(227.75,186.60) --
	(225.25,189.10) --
	(222.75,186.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.85,177.60) --
	(237.35,180.10) --
	(234.85,182.60) --
	(232.35,180.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.08,184.15) --
	(214.58,186.65) --
	(212.08,189.15) --
	(209.58,186.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.11,185.93) --
	(208.61,188.42) --
	(206.11,190.92) --
	(203.61,188.42) --
	cycle;
\definecolor{fillColor}{RGB}{39,255,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.99,191.12) --
	(234.67,186.47) --
	(229.30,186.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.25,188.09) --
	(215.94,183.44) --
	(210.56,183.44) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.87,190.69) --
	(231.56,186.04) --
	(226.19,186.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.46,189.92) --
	(231.15,185.27) --
	(225.77,185.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.57,190.75) --
	(229.26,186.10) --
	(223.89,186.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.06,188.70) --
	(215.75,184.05) --
	(210.37,184.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.12,188.66) --
	(216.80,184.01) --
	(211.43,184.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.91,188.01) --
	(214.59,183.36) --
	(209.22,183.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.71,190.74) --
	(233.40,186.09) --
	(228.02,186.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.99,190.23) --
	(234.68,185.58) --
	(229.30,185.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.46,189.12) --
	(221.15,184.46) --
	(215.78,184.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.13,190.57) --
	(234.82,185.91) --
	(229.45,185.91) --
	cycle;
\definecolor{fillColor}{RGB}{5,243,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.26,181.69) --
	(210.94,186.34) --
	(205.57,186.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.75,185.80) --
	(222.44,190.45) --
	(217.07,190.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.06,184.80) --
	(240.75,189.45) --
	(235.38,189.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.21,172.48) --
	(253.90,177.14) --
	(248.53,177.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.54,183.93) --
	(240.22,188.58) --
	(234.85,188.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.22,183.75) --
	(232.90,188.40) --
	(227.53,188.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.14,188.08) --
	(199.82,192.73) --
	(194.45,192.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.44,181.65) --
	(223.12,186.30) --
	(217.75,186.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.40,189.86) --
	(185.09,194.51) --
	(179.72,194.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.68,184.97) --
	(241.37,189.62) --
	(236.00,189.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.62,179.85) --
	(245.31,184.50) --
	(239.93,184.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.12,176.71) --
	(248.80,181.36) --
	(243.43,181.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.63,184.69) --
	(240.32,189.34) --
	(234.94,189.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.95,182.27) --
	(229.63,186.93) --
	(224.26,186.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.73,181.19) --
	(216.42,185.85) --
	(211.05,185.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.43,177.43) --
	(253.11,182.08) --
	(247.74,182.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.50,186.09) --
	(209.19,190.75) --
	(203.81,190.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.28,181.32) --
	(216.97,185.98) --
	(211.59,185.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.99,180.42) --
	(220.67,185.08) --
	(215.30,185.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.79,182.29) --
	(215.48,186.94) --
	(210.10,186.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.15,180.89) --
	(226.84,185.54) --
	(221.47,185.54) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.76,182.33) --
	(247.44,186.98) --
	(242.07,186.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.60,178.72) --
	(257.29,183.37) --
	(251.91,183.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54,185.17) --
	(192.23,189.82) --
	(186.86,189.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.93,183.04) --
	(233.61,187.69) --
	(228.24,187.69) --
	cycle;
\definecolor{fillColor}{RGB}{20,208,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.14,186.26) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.31,188.02) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.60,181.04) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.19,184.38) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.94,186.19) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.76,182.42) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.23,185.49) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.82,180.67) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.52,187.84) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.03,182.91) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.18,184.32) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.04,184.97) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73,185.45) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.25,187.14) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.03,181.13) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.38,187.28) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.33,189.10) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.45,190.41) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.77,186.51) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.61,187.29) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.51,184.32) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.49,185.24) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.39,187.08) circle (  1.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.10,184.84) circle (  1.99);
\definecolor{fillColor}{RGB}{35,174,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.74,185.45) rectangle (234.27,188.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.56,185.44) rectangle (234.09,188.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.02,184.04) rectangle (220.56,187.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.14,182.67) rectangle (212.67,186.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.64,183.10) rectangle (215.18,186.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.29,183.32) rectangle (217.82,186.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.73,185.27) rectangle (234.26,188.81);
\definecolor{fillColor}{RGB}{50,139,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.71,182.60) --
	(207.21,185.10) --
	(204.71,187.59) --
	(202.21,185.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.05,185.69) --
	(244.55,188.19) --
	(242.05,190.69) --
	(239.55,188.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.78,184.95) --
	(229.28,187.45) --
	(226.78,189.95) --
	(224.28,187.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.88,181.13) --
	(216.38,183.63) --
	(213.88,186.13) --
	(211.38,183.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.34,185.22) --
	(220.84,187.72) --
	(218.34,190.22) --
	(215.84,187.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.48,182.35) --
	(252.98,184.85) --
	(250.48,187.35) --
	(247.98,184.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.58,188.29) --
	(208.08,190.79) --
	(205.58,193.29) --
	(203.08,190.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (241.07,183.75) --
	(243.57,186.25) --
	(241.07,188.75) --
	(238.57,186.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.23,181.18) --
	(215.72,183.68) --
	(213.23,186.18) --
	(210.73,183.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.90,182.21) --
	(205.40,184.71) --
	(202.90,187.21) --
	(200.40,184.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.05,186.84) --
	(229.55,189.34) --
	(227.05,191.84) --
	(224.55,189.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.95,185.28) --
	(231.45,187.77) --
	(228.95,190.27) --
	(226.45,187.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.15,182.32) --
	(226.65,184.82) --
	(224.15,187.32) --
	(221.65,184.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.94,186.21) --
	(214.44,188.71) --
	(211.94,191.21) --
	(209.45,188.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.32,184.68) --
	(221.82,187.18) --
	(219.32,189.68) --
	(216.82,187.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.33,186.86) --
	(204.83,189.36) --
	(202.33,191.86) --
	(199.83,189.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.01,180.28) --
	(254.51,182.78) --
	(252.01,185.28) --
	(249.51,182.78) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.39,182.24) --
	(230.89,184.73) --
	(228.39,187.23) --
	(225.89,184.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.77,194.98) --
	(212.27,197.48) --
	(209.77,199.98) --
	(207.27,197.48) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.74,185.70) --
	(227.24,188.20) --
	(224.74,190.70) --
	(222.24,188.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.44,185.16) --
	(237.94,187.66) --
	(235.44,190.16) --
	(232.94,187.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.91,181.53) --
	(243.41,184.03) --
	(240.91,186.53) --
	(238.41,184.03) --
	cycle;
\definecolor{fillColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.15,192.18) --
	(222.84,187.53) --
	(217.47,187.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.45,193.82) --
	(237.13,189.17) --
	(231.76,189.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.80,185.49) --
	(205.49,180.84) --
	(200.11,180.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.93,185.95) --
	(219.62,181.29) --
	(214.25,181.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.50,185.53) --
	(216.18,180.88) --
	(210.81,180.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.75,193.69) --
	(229.44,189.03) --
	(224.06,189.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,190.24) --
	(220.01,185.58) --
	(214.64,185.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.08,188.20) --
	(211.77,183.55) --
	(206.40,183.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.29,185.55) --
	(213.98,180.89) --
	(208.61,180.89) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.06,193.23) --
	(234.74,188.58) --
	(229.37,188.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.66,189.07) --
	(219.35,184.42) --
	(213.97,184.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.86,193.09) --
	(237.55,188.43) --
	(232.17,188.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.42,185.85) --
	(213.11,181.20) --
	(207.73,181.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.41,188.57) --
	(222.10,183.92) --
	(216.73,183.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.46,193.62) --
	(227.15,188.97) --
	(221.78,188.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.74,190.80) --
	(220.43,186.15) --
	(215.06,186.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.34,194.66) --
	(238.03,190.00) --
	(232.66,190.00) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.20,141.82) rectangle (286.65,230.87);
\end{scope}
\begin{scope}
\path[clip] (161.20, 30.69) rectangle (286.65,119.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.20, 30.69) rectangle (286.65,119.74);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.96,110.97) --
	(226.81,111.23) --
	(225.65,111.31) --
	(224.50,111.25) --
	(223.35,111.11) --
	(222.20,110.95) --
	(221.05,110.82) --
	(220.55,110.79) --
	(219.89,110.75) --
	(218.74,110.71) --
	(217.59,110.67) --
	(216.44,110.62) --
	(215.29,110.53) --
	(214.13,110.41) --
	(212.98,110.23) --
	(211.83,109.99) --
	(211.75,109.97) --
	(210.68,109.74) --
	(209.53,109.43) --
	(208.61,109.15) --
	(208.37,109.09) --
	(207.22,108.75) --
	(206.07,108.36) --
	(206.01,108.34) --
	(204.92,107.97) --
	(203.78,107.52) --
	(203.77,107.51) --
	(202.61,107.05) --
	(201.89,106.70) --
	(201.46,106.50) --
	(200.31,105.90) --
	(200.28,105.88) --
	(199.16,105.27) --
	(198.80,105.06) --
	(198.01,104.62) --
	(197.34,104.25) --
	(196.85,103.98) --
	(195.87,103.43) --
	(195.70,103.34) --
	(194.55,102.66) --
	(194.48,102.61) --
	(193.40,101.90) --
	(193.25,101.79) --
	(192.25,101.02) --
	(192.20,100.98) --
	(191.26,100.16) --
	(191.09,100.00) --
	(190.44, 99.34) --
	(189.94, 98.76) --
	(189.73, 98.52) --
	(189.10, 97.70) --
	(188.79, 97.27) --
	(188.50, 96.89) --
	(187.92, 96.07) --
	(187.64, 95.67) --
	(187.30, 95.25) --
	(186.67, 94.43) --
	(186.49, 94.19) --
	(185.98, 93.62) --
	(185.33, 92.80) --
	(185.33, 92.80) --
	(184.66, 91.98) --
	(184.18, 91.28) --
	(184.09, 91.16) --
	(183.57, 90.34) --
	(183.15, 89.53) --
	(183.03, 89.27) --
	(182.77, 88.71) --
	(182.44, 87.89) --
	(182.14, 87.07) --
	(181.88, 86.27) --
	(181.87, 86.26) --
	(181.59, 85.44) --
	(181.31, 84.62) --
	(181.05, 83.80) --
	(180.83, 82.98) --
	(180.73, 82.50) --
	(180.65, 82.17) --
	(180.55, 81.35) --
	(180.55, 80.53) --
	(180.67, 79.71) --
	(180.73, 79.53) --
	(180.90, 78.89) --
	(181.21, 78.08) --
	(181.58, 77.26) --
	(181.88, 76.59) --
	(181.94, 76.44) --
	(182.22, 75.62) --
	(182.41, 74.81) --
	(182.49, 73.99) --
	(182.47, 73.17) --
	(182.37, 72.35) --
	(182.24, 71.53) --
	(182.08, 70.72) --
	(181.94, 69.90) --
	(181.88, 69.53) --
	(181.80, 69.08) --
	(181.68, 68.26) --
	(181.62, 67.45) --
	(181.62, 66.63) --
	(181.68, 65.81) --
	(181.82, 64.99) --
	(181.88, 64.76) --
	(182.01, 64.17) --
	(182.26, 63.36) --
	(182.58, 62.54) --
	(182.96, 61.72) --
	(183.03, 61.59) --
	(183.36, 60.90) --
	(183.82, 60.09) --
	(184.18, 59.50) --
	(184.32, 59.27) --
	(184.88, 58.45) --
	(185.33, 57.88) --
	(185.52, 57.63) --
	(186.20, 56.81) --
	(186.49, 56.52) --
	(186.90, 56.00) --
	(187.64, 55.19) --
	(187.65, 55.18) --
	(188.31, 54.36) --
	(188.79, 53.85) --
	(189.05, 53.54) --
	(189.82, 52.73) --
	(189.94, 52.60) --
	(190.61, 51.91) --
	(191.09, 51.44) --
	(191.44, 51.09) --
	(192.25, 50.34) --
	(192.31, 50.27) --
	(193.16, 49.45) --
	(193.40, 49.25) --
	(194.07, 48.64) --
	(194.55, 48.23) --
	(195.07, 47.82) --
	(195.70, 47.33) --
	(196.18, 47.00) --
	(196.85, 46.54) --
	(197.44, 46.18) --
	(198.01, 45.82) --
	(198.83, 45.37) --
	(199.16, 45.17) --
	(200.31, 44.61) --
	(200.46, 44.55) --
	(201.46, 44.11) --
	(202.52, 43.73) --
	(202.61, 43.69) --
	(203.77, 43.25) --
	(204.62, 42.91) --
	(204.92, 42.79) --
	(206.07, 42.29) --
	(206.56, 42.09) --
	(207.22, 41.81) --
	(208.37, 41.43) --
	(209.03, 41.28) --
	(209.53, 41.15) --
	(210.68, 40.96) --
	(211.83, 40.83) --
	(212.98, 40.72) --
	(214.13, 40.57) --
	(214.80, 40.46) --
	(215.29, 40.36) --
	(216.44, 40.12) --
	(217.59, 39.89) --
	(218.74, 39.72) --
	(219.48, 39.64) --
	(219.89, 39.59) --
	(221.05, 39.49) --
	(222.20, 39.41) --
	(223.35, 39.32) --
	(224.50, 39.24) --
	(225.65, 39.19) --
	(226.81, 39.20) --
	(227.96, 39.28) --
	(229.11, 39.43) --
	(230.20, 39.64) --
	(230.26, 39.65) --
	(231.41, 39.88) --
	(232.57, 40.16) --
	(233.63, 40.46) --
	(233.72, 40.48) --
	(234.87, 40.82) --
	(236.02, 41.25) --
	(236.09, 41.28) --
	(237.17, 41.70) --
	(238.04, 42.09) --
	(238.33, 42.22) --
	(239.48, 42.75) --
	(239.81, 42.91) --
	(240.63, 43.28) --
	(241.57, 43.73) --
	(241.78, 43.83) --
	(242.93, 44.33) --
	(243.43, 44.55) --
	(244.09, 44.82) --
	(245.24, 45.32) --
	(245.34, 45.37) --
	(246.39, 45.82) --
	(247.11, 46.18) --
	(247.54, 46.41) --
	(248.54, 47.00) --
	(248.69, 47.10) --
	(249.75, 47.82) --
	(249.85, 47.89) --
	(250.89, 48.64) --
	(251.00, 48.71) --
	(252.05, 49.45) --
	(252.15, 49.53) --
	(253.19, 50.27) --
	(253.30, 50.36) --
	(254.20, 51.09) --
	(254.45, 51.32) --
	(255.03, 51.91) --
	(255.61, 52.63) --
	(255.68, 52.73) --
	(256.20, 53.54) --
	(256.61, 54.36) --
	(256.76, 54.71) --
	(256.97, 55.18) --
	(257.30, 56.00) --
	(257.60, 56.81) --
	(257.91, 57.63) --
	(257.91, 57.65) --
	(258.23, 58.45) --
	(258.53, 59.27) --
	(258.79, 60.09) --
	(259.00, 60.90) --
	(259.06, 61.24) --
	(259.15, 61.72) --
	(259.23, 62.54) --
	(259.24, 63.36) --
	(259.17, 64.17) --
	(259.06, 64.67) --
	(258.98, 64.99) --
	(258.60, 65.81) --
	(257.93, 66.63) --
	(257.91, 66.64) --
	(256.76, 67.24) --
	(255.70, 67.45) --
	(255.61, 67.46) --
	(254.45, 67.51) --
	(253.30, 67.45) --
	(253.26, 67.45) --
	(252.15, 67.35) --
	(251.00, 67.30) --
	(249.85, 67.36) --
	(249.37, 67.45) --
	(248.69, 67.57) --
	(247.54, 67.89) --
	(246.39, 68.19) --
	(245.81, 68.26) --
	(245.24, 68.33) --
	(244.60, 68.26) --
	(244.09, 68.21) --
	(242.93, 67.79) --
	(242.26, 67.45) --
	(241.78, 67.21) --
	(240.63, 66.65) --
	(240.57, 66.63) --
	(239.48, 66.26) --
	(238.33, 65.99) --
	(237.28, 65.81) --
	(237.17, 65.80) --
	(236.02, 65.69) --
	(234.87, 65.64) --
	(233.72, 65.65) --
	(232.57, 65.76) --
	(232.25, 65.81) --
	(231.41, 65.99) --
	(230.26, 66.35) --
	(229.51, 66.63) --
	(229.11, 66.79) --
	(227.96, 67.26) --
	(227.42, 67.45) --
	(226.81, 67.68) --
	(225.65, 68.01) --
	(224.50, 68.25) --
	(224.46, 68.26) --
	(223.35, 68.54) --
	(222.20, 68.93) --
	(221.88, 69.08) --
	(221.05, 69.57) --
	(220.59, 69.90) --
	(219.89, 70.46) --
	(219.58, 70.72) --
	(218.74, 71.45) --
	(218.63, 71.53) --
	(217.61, 72.35) --
	(217.59, 72.37) --
	(216.44, 73.15) --
	(216.40, 73.17) --
	(215.29, 73.86) --
	(215.04, 73.99) --
	(214.13, 74.77) --
	(214.10, 74.81) --
	(213.80, 75.62) --
	(213.98, 76.44) --
	(214.13, 76.67) --
	(214.48, 77.26) --
	(215.18, 78.08) --
	(215.29, 78.17) --
	(215.98, 78.89) --
	(216.44, 79.30) --
	(216.89, 79.71) --
	(217.59, 80.25) --
	(218.02, 80.53) --
	(218.74, 80.93) --
	(219.82, 81.35) --
	(219.89, 81.37) --
	(221.05, 81.59) --
	(222.20, 81.73) --
	(223.35, 81.90) --
	(224.25, 82.17) --
	(224.50, 82.24) --
	(225.65, 82.76) --
	(226.02, 82.98) --
	(226.81, 83.44) --
	(227.38, 83.80) --
	(227.96, 84.14) --
	(228.87, 84.62) --
	(229.11, 84.72) --
	(230.26, 85.09) --
	(231.41, 85.29) --
	(232.57, 85.37) --
	(233.72, 85.39) --
	(234.87, 85.42) --
	(235.24, 85.44) --
	(236.02, 85.48) --
	(237.17, 85.54) --
	(238.33, 85.55) --
	(239.36, 85.44) --
	(239.48, 85.42) --
	(240.63, 85.09) --
	(241.78, 84.65) --
	(241.86, 84.62) --
	(242.93, 84.21) --
	(244.09, 83.90) --
	(244.94, 83.80) --
	(245.24, 83.77) --
	(246.08, 83.80) --
	(246.39, 83.81) --
	(247.54, 83.99) --
	(248.69, 84.23) --
	(249.85, 84.48) --
	(250.82, 84.62) --
	(251.00, 84.65) --
	(252.15, 84.67) --
	(252.54, 84.62) --
	(253.30, 84.50) --
	(254.45, 84.32) --
	(255.61, 84.55) --
	(255.68, 84.62) --
	(256.47, 85.44) --
	(256.76, 85.79) --
	(256.96, 86.26) --
	(257.27, 87.07) --
	(257.51, 87.89) --
	(257.65, 88.71) --
	(257.66, 89.53) --
	(257.54, 90.34) --
	(257.30, 91.16) --
	(256.94, 91.98) --
	(256.76, 92.29) --
	(256.47, 92.80) --
	(255.93, 93.62) --
	(255.61, 94.05) --
	(255.34, 94.43) --
	(254.69, 95.25) --
	(254.45, 95.51) --
	(253.97, 96.07) --
	(253.30, 96.74) --
	(253.16, 96.89) --
	(252.30, 97.70) --
	(252.15, 97.83) --
	(251.46, 98.52) --
	(251.00, 98.96) --
	(250.68, 99.34) --
	(249.99,100.16) --
	(249.85,100.33) --
	(249.38,100.98) --
	(248.74,101.79) --
	(248.69,101.85) --
	(248.10,102.61) --
	(247.54,103.22) --
	(247.34,103.43) --
	(246.45,104.25) --
	(246.39,104.30) --
	(245.38,105.06) --
	(245.24,105.16) --
	(244.09,105.88) --
	(244.08,105.88) --
	(242.93,106.53) --
	(242.60,106.70) --
	(241.78,107.12) --
	(240.87,107.52) --
	(240.63,107.62) --
	(239.48,108.04) --
	(238.33,108.32) --
	(238.21,108.34) --
	(237.17,108.51) --
	(236.02,108.61) --
	(234.87,108.70) --
	(233.72,108.84) --
	(232.57,109.09) --
	(232.36,109.15) --
	(231.41,109.50) --
	(230.32,109.97) --
	(230.26,110.00) --
	(229.11,110.54) --
	(228.42,110.79) --
	(227.96,110.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.65,108.94) --
	(224.50,108.97) --
	(223.35,108.92) --
	(222.20,108.86) --
	(221.05,108.80) --
	(219.89,108.76) --
	(218.74,108.72) --
	(217.59,108.66) --
	(216.44,108.56) --
	(215.29,108.42) --
	(214.78,108.34) --
	(214.13,108.24) --
	(212.98,108.02) --
	(211.83,107.76) --
	(210.96,107.52) --
	(210.68,107.45) --
	(209.53,107.13) --
	(208.37,106.78) --
	(208.12,106.70) --
	(207.22,106.43) --
	(206.07,106.03) --
	(205.67,105.88) --
	(204.92,105.61) --
	(203.77,105.12) --
	(203.64,105.06) --
	(202.61,104.60) --
	(201.95,104.25) --
	(201.46,104.00) --
	(200.46,103.43) --
	(200.31,103.34) --
	(199.16,102.66) --
	(199.08,102.61) --
	(198.01,101.97) --
	(197.71,101.79) --
	(196.85,101.26) --
	(196.42,100.98) --
	(195.70,100.47) --
	(195.27,100.16) --
	(194.55, 99.56) --
	(194.29, 99.34) --
	(193.45, 98.52) --
	(193.40, 98.46) --
	(192.71, 97.70) --
	(192.25, 97.09) --
	(192.08, 96.89) --
	(191.49, 96.07) --
	(191.09, 95.44) --
	(190.96, 95.25) --
	(190.43, 94.43) --
	(189.94, 93.63) --
	(189.93, 93.62) --
	(189.40, 92.80) --
	(188.91, 91.98) --
	(188.79, 91.77) --
	(188.41, 91.16) --
	(187.95, 90.34) --
	(187.64, 89.70) --
	(187.54, 89.53) --
	(187.15, 88.71) --
	(186.81, 87.89) --
	(186.51, 87.07) --
	(186.49, 86.99) --
	(186.23, 86.26) --
	(185.99, 85.44) --
	(185.80, 84.62) --
	(185.66, 83.80) --
	(185.58, 82.98) --
	(185.57, 82.17) --
	(185.65, 81.35) --
	(185.83, 80.53) --
	(186.12, 79.71) --
	(186.48, 78.89) --
	(186.49, 78.88) --
	(186.88, 78.08) --
	(187.25, 77.26) --
	(187.52, 76.44) --
	(187.64, 75.74) --
	(187.66, 75.62) --
	(187.64, 74.81) --
	(187.64, 74.79) --
	(187.49, 73.99) --
	(187.25, 73.17) --
	(186.96, 72.35) --
	(186.65, 71.53) --
	(186.49, 71.09) --
	(186.35, 70.72) --
	(186.06, 69.90) --
	(185.83, 69.08) --
	(185.65, 68.26) --
	(185.54, 67.45) --
	(185.50, 66.63) --
	(185.55, 65.81) --
	(185.69, 64.99) --
	(185.93, 64.17) --
	(186.27, 63.36) --
	(186.49, 62.94) --
	(186.69, 62.54) --
	(187.15, 61.72) --
	(187.64, 60.92) --
	(187.64, 60.90) --
	(188.09, 60.09) --
	(188.54, 59.27) --
	(188.79, 58.86) --
	(189.00, 58.45) --
	(189.46, 57.63) --
	(189.94, 56.88) --
	(189.98, 56.81) --
	(190.53, 56.00) --
	(191.09, 55.27) --
	(191.17, 55.18) --
	(191.86, 54.36) --
	(192.25, 53.94) --
	(192.60, 53.54) --
	(193.38, 52.73) --
	(193.40, 52.70) --
	(194.14, 51.91) --
	(194.55, 51.50) --
	(194.95, 51.09) --
	(195.70, 50.40) --
	(195.85, 50.27) --
	(196.85, 49.48) --
	(196.90, 49.45) --
	(198.01, 48.73) --
	(198.17, 48.64) --
	(199.16, 48.08) --
	(199.68, 47.82) --
	(200.31, 47.49) --
	(201.32, 47.00) --
	(201.46, 46.93) --
	(202.61, 46.38) --
	(203.03, 46.18) --
	(203.77, 45.84) --
	(204.82, 45.37) --
	(204.92, 45.32) --
	(206.07, 44.78) --
	(206.62, 44.55) --
	(207.22, 44.27) --
	(208.37, 43.83) --
	(208.71, 43.73) --
	(209.53, 43.47) --
	(210.68, 43.22) --
	(211.83, 43.03) --
	(212.68, 42.91) --
	(212.98, 42.87) --
	(214.13, 42.67) --
	(215.29, 42.47) --
	(216.44, 42.26) --
	(217.50, 42.09) --
	(217.59, 42.08) --
	(218.74, 41.90) --
	(219.89, 41.75) --
	(221.05, 41.62) --
	(222.20, 41.50) --
	(223.35, 41.37) --
	(224.44, 41.28) --
	(224.50, 41.27) --
	(225.65, 41.21) --
	(226.81, 41.23) --
	(227.20, 41.28) --
	(227.96, 41.35) --
	(229.11, 41.56) --
	(230.26, 41.85) --
	(231.08, 42.09) --
	(231.41, 42.19) --
	(232.57, 42.54) --
	(233.69, 42.91) --
	(233.72, 42.92) --
	(234.87, 43.31) --
	(235.93, 43.73) --
	(236.02, 43.76) --
	(237.17, 44.25) --
	(237.81, 44.55) --
	(238.33, 44.78) --
	(239.48, 45.35) --
	(239.50, 45.37) --
	(240.63, 45.93) --
	(241.11, 46.18) --
	(241.78, 46.54) --
	(242.62, 47.00) --
	(242.93, 47.18) --
	(244.04, 47.82) --
	(244.09, 47.85) --
	(245.24, 48.55) --
	(245.38, 48.64) --
	(246.39, 49.32) --
	(246.57, 49.45) --
	(247.54, 50.21) --
	(247.62, 50.27) --
	(248.56, 51.09) --
	(248.69, 51.22) --
	(249.44, 51.91) --
	(249.85, 52.33) --
	(250.25, 52.73) --
	(250.97, 53.54) --
	(251.00, 53.58) --
	(251.59, 54.36) --
	(252.02, 55.18) --
	(252.15, 55.61) --
	(252.28, 56.00) --
	(252.39, 56.81) --
	(252.34, 57.63) --
	(252.15, 58.41) --
	(252.14, 58.45) --
	(251.76, 59.27) --
	(251.12, 60.09) --
	(251.00, 60.20) --
	(250.13, 60.90) --
	(249.85, 61.08) --
	(248.69, 61.70) --
	(248.64, 61.72) --
	(247.54, 62.17) --
	(246.39, 62.48) --
	(245.98, 62.54) --
	(245.24, 62.64) --
	(244.09, 62.64) --
	(243.26, 62.54) --
	(242.93, 62.51) --
	(241.78, 62.36) --
	(240.63, 62.28) --
	(239.48, 62.30) --
	(238.33, 62.38) --
	(237.17, 62.49) --
	(236.68, 62.54) --
	(236.02, 62.61) --
	(234.87, 62.72) --
	(233.72, 62.84) --
	(232.57, 62.96) --
	(231.41, 63.12) --
	(230.26, 63.33) --
	(230.14, 63.36) --
	(229.11, 63.64) --
	(227.96, 63.96) --
	(227.08, 64.17) --
	(226.81, 64.25) --
	(225.65, 64.47) --
	(224.50, 64.60) --
	(223.35, 64.69) --
	(222.20, 64.84) --
	(221.55, 64.99) --
	(221.05, 65.13) --
	(219.89, 65.59) --
	(219.46, 65.81) --
	(218.74, 66.21) --
	(218.05, 66.63) --
	(217.59, 66.93) --
	(216.66, 67.45) --
	(216.44, 67.57) --
	(215.29, 68.05) --
	(214.40, 68.26) --
	(214.13, 68.33) --
	(212.98, 68.51) --
	(211.83, 68.68) --
	(210.68, 68.93) --
	(210.23, 69.08) --
	(209.53, 69.38) --
	(208.57, 69.90) --
	(208.37, 70.02) --
	(207.37, 70.72) --
	(207.22, 70.84) --
	(206.30, 71.53) --
	(206.07, 71.74) --
	(205.25, 72.35) --
	(204.92, 72.67) --
	(204.32, 73.17) --
	(203.77, 73.93) --
	(203.73, 73.99) --
	(203.53, 74.81) --
	(203.62, 75.62) --
	(203.77, 75.98) --
	(203.95, 76.44) --
	(204.47, 77.26) --
	(204.92, 77.80) --
	(205.16, 78.08) --
	(206.05, 78.89) --
	(206.07, 78.91) --
	(207.22, 79.65) --
	(207.34, 79.71) --
	(208.37, 80.15) --
	(209.45, 80.53) --
	(209.53, 80.55) --
	(210.68, 80.91) --
	(211.82, 81.35) --
	(211.83, 81.35) --
	(212.98, 81.89) --
	(213.44, 82.17) --
	(214.13, 82.57) --
	(214.76, 82.98) --
	(215.29, 83.33) --
	(216.02, 83.80) --
	(216.44, 84.06) --
	(217.45, 84.62) --
	(217.59, 84.69) --
	(218.74, 85.19) --
	(219.43, 85.44) --
	(219.89, 85.59) --
	(221.05, 85.92) --
	(222.20, 86.23) --
	(222.31, 86.26) --
	(223.35, 86.51) --
	(224.50, 86.84) --
	(225.15, 87.07) --
	(225.65, 87.23) --
	(226.81, 87.63) --
	(227.52, 87.89) --
	(227.96, 88.03) --
	(229.11, 88.33) --
	(230.26, 88.52) --
	(231.41, 88.59) --
	(232.57, 88.59) --
	(233.72, 88.62) --
	(234.67, 88.71) --
	(234.87, 88.73) --
	(236.02, 88.92) --
	(237.17, 89.20) --
	(238.33, 89.48) --
	(238.59, 89.53) --
	(239.48, 89.68) --
	(240.63, 89.79) --
	(241.78, 89.78) --
	(242.93, 89.69) --
	(244.09, 89.62) --
	(245.24, 89.70) --
	(246.39, 90.12) --
	(246.72, 90.34) --
	(247.53, 91.16) --
	(247.54, 91.18) --
	(247.94, 91.98) --
	(248.13, 92.80) --
	(248.17, 93.62) --
	(248.09, 94.43) --
	(247.93, 95.25) --
	(247.71, 96.07) --
	(247.54, 96.58) --
	(247.45, 96.89) --
	(247.16, 97.70) --
	(246.82, 98.52) --
	(246.41, 99.34) --
	(246.39, 99.37) --
	(245.93,100.16) --
	(245.34,100.98) --
	(245.24,101.09) --
	(244.61,101.79) --
	(244.09,102.28) --
	(243.71,102.61) --
	(242.93,103.21) --
	(242.63,103.43) --
	(241.78,103.99) --
	(241.34,104.25) --
	(240.63,104.64) --
	(239.72,105.06) --
	(239.48,105.17) --
	(238.33,105.57) --
	(237.17,105.83) --
	(236.84,105.88) --
	(236.02,106.01) --
	(234.87,106.15) --
	(233.72,106.32) --
	(232.57,106.58) --
	(232.19,106.70) --
	(231.41,106.96) --
	(230.26,107.43) --
	(230.07,107.52) --
	(229.11,107.96) --
	(228.16,108.34) --
	(227.96,108.42) --
	(226.81,108.77) --
	(225.65,108.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.81,106.97) --
	(225.65,107.20) --
	(224.50,107.30) --
	(223.35,107.33) --
	(222.20,107.32) --
	(221.05,107.32) --
	(219.89,107.31) --
	(218.74,107.27) --
	(217.59,107.20) --
	(216.44,107.09) --
	(215.29,106.92) --
	(214.13,106.71) --
	(214.11,106.70) --
	(212.98,106.47) --
	(211.83,106.19) --
	(210.72,105.88) --
	(210.68,105.87) --
	(209.53,105.55) --
	(208.37,105.20) --
	(207.98,105.06) --
	(207.22,104.82) --
	(206.07,104.40) --
	(205.70,104.25) --
	(204.92,103.93) --
	(203.82,103.43) --
	(203.77,103.41) --
	(202.61,102.84) --
	(202.20,102.61) --
	(201.46,102.21) --
	(200.75,101.79) --
	(200.31,101.53) --
	(199.41,100.98) --
	(199.16,100.81) --
	(198.16,100.16) --
	(198.01,100.05) --
	(197.04, 99.34) --
	(196.85, 99.19) --
	(196.07, 98.52) --
	(195.70, 98.16) --
	(195.26, 97.70) --
	(194.58, 96.89) --
	(194.55, 96.84) --
	(193.98, 96.07) --
	(193.47, 95.25) --
	(193.40, 95.12) --
	(192.98, 94.43) --
	(192.53, 93.62) --
	(192.25, 93.07) --
	(192.09, 92.80) --
	(191.65, 91.98) --
	(191.24, 91.16) --
	(191.09, 90.85) --
	(190.84, 90.34) --
	(190.47, 89.53) --
	(190.15, 88.71) --
	(189.94, 88.07) --
	(189.88, 87.89) --
	(189.65, 87.07) --
	(189.48, 86.26) --
	(189.37, 85.44) --
	(189.32, 84.62) --
	(189.37, 83.80) --
	(189.51, 82.98) --
	(189.79, 82.17) --
	(189.94, 81.86) --
	(190.25, 81.35) --
	(190.93, 80.53) --
	(191.09, 80.35) --
	(191.92, 79.71) --
	(192.25, 79.47) --
	(193.27, 78.89) --
	(193.40, 78.81) --
	(194.55, 78.20) --
	(194.84, 78.08) --
	(195.70, 77.62) --
	(196.85, 77.37) --
	(198.01, 77.50) --
	(199.16, 77.95) --
	(199.35, 78.08) --
	(200.31, 78.58) --
	(200.75, 78.89) --
	(201.46, 79.33) --
	(201.97, 79.71) --
	(202.61, 80.15) --
	(203.12, 80.53) --
	(203.77, 80.96) --
	(204.36, 81.35) --
	(204.92, 81.68) --
	(205.91, 82.17) --
	(206.07, 82.23) --
	(207.22, 82.61) --
	(208.37, 82.91) --
	(208.69, 82.98) --
	(209.53, 83.17) --
	(210.68, 83.49) --
	(211.47, 83.80) --
	(211.83, 83.94) --
	(212.98, 84.54) --
	(213.11, 84.62) --
	(214.13, 85.24) --
	(214.45, 85.44) --
	(215.29, 85.94) --
	(215.86, 86.26) --
	(216.44, 86.54) --
	(217.59, 87.06) --
	(217.63, 87.07) --
	(218.74, 87.46) --
	(219.89, 87.83) --
	(220.08, 87.89) --
	(221.05, 88.15) --
	(222.20, 88.44) --
	(223.27, 88.71) --
	(223.35, 88.73) --
	(224.50, 89.00) --
	(225.65, 89.32) --
	(226.32, 89.53) --
	(226.81, 89.67) --
	(227.96, 90.01) --
	(229.11, 90.33) --
	(229.20, 90.34) --
	(230.26, 90.54) --
	(231.41, 90.66) --
	(232.57, 90.72) --
	(233.72, 90.80) --
	(234.87, 90.96) --
	(235.73, 91.16) --
	(236.02, 91.23) --
	(237.17, 91.57) --
	(238.32, 91.98) --
	(238.33, 91.98) --
	(239.48, 92.43) --
	(240.32, 92.80) --
	(240.63, 92.96) --
	(241.72, 93.62) --
	(241.78, 93.67) --
	(242.60, 94.43) --
	(242.93, 94.98) --
	(243.09, 95.25) --
	(243.37, 96.07) --
	(243.47, 96.89) --
	(243.43, 97.70) --
	(243.24, 98.52) --
	(242.93, 99.28) --
	(242.91, 99.34) --
	(242.43,100.16) --
	(241.78,100.96) --
	(241.77,100.98) --
	(240.91,101.79) --
	(240.63,102.01) --
	(239.75,102.61) --
	(239.48,102.77) --
	(238.33,103.32) --
	(238.02,103.43) --
	(237.17,103.71) --
	(236.02,103.97) --
	(234.87,104.17) --
	(234.47,104.25) --
	(233.72,104.39) --
	(232.57,104.70) --
	(231.54,105.06) --
	(231.41,105.11) --
	(230.26,105.60) --
	(229.63,105.88) --
	(229.11,106.12) --
	(227.96,106.59) --
	(227.61,106.70) --
	(226.81,106.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.70, 74.11) --
	(194.55, 74.37) --
	(193.40, 74.13) --
	(193.15, 73.99) --
	(192.25, 73.56) --
	(191.80, 73.17) --
	(191.09, 72.57) --
	(190.92, 72.35) --
	(190.30, 71.53) --
	(189.94, 70.99) --
	(189.79, 70.72) --
	(189.41, 69.90) --
	(189.12, 69.08) --
	(188.93, 68.26) --
	(188.85, 67.45) --
	(188.88, 66.63) --
	(189.03, 65.81) --
	(189.26, 64.99) --
	(189.54, 64.17) --
	(189.83, 63.36) --
	(189.94, 63.03) --
	(190.09, 62.54) --
	(190.33, 61.72) --
	(190.58, 60.90) --
	(190.86, 60.09) --
	(191.09, 59.49) --
	(191.18, 59.27) --
	(191.56, 58.45) --
	(192.02, 57.63) --
	(192.25, 57.28) --
	(192.56, 56.81) --
	(193.19, 56.00) --
	(193.40, 55.75) --
	(193.87, 55.18) --
	(194.55, 54.38) --
	(194.57, 54.36) --
	(195.25, 53.54) --
	(195.70, 53.04) --
	(195.98, 52.73) --
	(196.77, 51.91) --
	(196.85, 51.83) --
	(197.72, 51.09) --
	(198.01, 50.87) --
	(198.88, 50.27) --
	(199.16, 50.10) --
	(200.30, 49.45) --
	(200.31, 49.45) --
	(201.46, 48.83) --
	(201.83, 48.64) --
	(202.61, 48.23) --
	(203.42, 47.82) --
	(203.77, 47.64) --
	(204.92, 47.09) --
	(205.11, 47.00) --
	(206.07, 46.55) --
	(206.92, 46.18) --
	(207.22, 46.05) --
	(208.37, 45.58) --
	(209.03, 45.37) --
	(209.53, 45.20) --
	(210.68, 44.88) --
	(211.83, 44.63) --
	(212.25, 44.55) --
	(212.98, 44.40) --
	(214.13, 44.17) --
	(215.29, 43.95) --
	(216.44, 43.75) --
	(216.58, 43.73) --
	(217.59, 43.56) --
	(218.74, 43.40) --
	(219.89, 43.26) --
	(221.05, 43.12) --
	(222.20, 42.97) --
	(222.64, 42.91) --
	(223.35, 42.81) --
	(224.50, 42.69) --
	(225.65, 42.63) --
	(226.81, 42.68) --
	(227.96, 42.85) --
	(228.24, 42.91) --
	(229.11, 43.11) --
	(230.26, 43.47) --
	(231.02, 43.73) --
	(231.41, 43.87) --
	(232.57, 44.28) --
	(233.29, 44.55) --
	(233.72, 44.71) --
	(234.87, 45.15) --
	(235.38, 45.37) --
	(236.02, 45.63) --
	(237.17, 46.15) --
	(237.25, 46.18) --
	(238.33, 46.70) --
	(238.91, 47.00) --
	(239.48, 47.30) --
	(240.37, 47.82) --
	(240.63, 47.99) --
	(241.61, 48.64) --
	(241.78, 48.77) --
	(242.70, 49.45) --
	(242.93, 49.66) --
	(243.68, 50.27) --
	(244.09, 50.67) --
	(244.57, 51.09) --
	(245.24, 51.76) --
	(245.40, 51.91) --
	(246.14, 52.73) --
	(246.39, 53.05) --
	(246.77, 53.54) --
	(247.27, 54.36) --
	(247.54, 54.97) --
	(247.63, 55.18) --
	(247.78, 56.00) --
	(247.70, 56.81) --
	(247.54, 57.18) --
	(247.26, 57.63) --
	(246.39, 58.35) --
	(246.17, 58.45) --
	(245.24, 58.76) --
	(244.09, 58.93) --
	(242.93, 59.02) --
	(241.78, 59.16) --
	(241.29, 59.27) --
	(240.63, 59.39) --
	(239.48, 59.71) --
	(238.33, 60.06) --
	(238.23, 60.09) --
	(237.17, 60.38) --
	(236.02, 60.64) --
	(234.87, 60.84) --
	(234.44, 60.90) --
	(233.72, 61.01) --
	(232.57, 61.16) --
	(231.41, 61.32) --
	(230.26, 61.51) --
	(229.11, 61.72) --
	(229.09, 61.72) --
	(227.96, 61.95) --
	(226.81, 62.15) --
	(225.65, 62.27) --
	(224.50, 62.35) --
	(223.35, 62.43) --
	(222.49, 62.54) --
	(222.20, 62.58) --
	(221.05, 62.86) --
	(219.89, 63.26) --
	(219.67, 63.36) --
	(218.74, 63.79) --
	(218.00, 64.17) --
	(217.59, 64.40) --
	(216.46, 64.99) --
	(216.44, 65.01) --
	(215.29, 65.53) --
	(214.30, 65.81) --
	(214.13, 65.86) --
	(212.98, 66.06) --
	(211.83, 66.19) --
	(210.68, 66.34) --
	(209.53, 66.58) --
	(209.37, 66.63) --
	(208.37, 66.98) --
	(207.28, 67.45) --
	(207.22, 67.48) --
	(206.07, 68.03) --
	(205.48, 68.26) --
	(204.92, 68.51) --
	(203.77, 68.88) --
	(202.88, 69.08) --
	(202.61, 69.15) --
	(201.46, 69.44) --
	(200.31, 69.83) --
	(200.17, 69.90) --
	(199.16, 70.54) --
	(198.94, 70.72) --
	(198.14, 71.53) --
	(198.01, 71.70) --
	(197.46, 72.35) --
	(196.85, 73.13) --
	(196.80, 73.17) --
	(195.84, 73.99) --
	(195.70, 74.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.35,105.96) --
	(222.20,106.01) --
	(221.05,106.05) --
	(219.89,106.06) --
	(218.74,106.04) --
	(217.59,105.97) --
	(216.83,105.88) --
	(216.44,105.84) --
	(215.29,105.67) --
	(214.13,105.45) --
	(212.98,105.19) --
	(212.49,105.06) --
	(211.83,104.91) --
	(210.68,104.61) --
	(209.53,104.27) --
	(209.45,104.25) --
	(208.37,103.92) --
	(207.22,103.51) --
	(207.02,103.43) --
	(206.07,103.06) --
	(205.07,102.61) --
	(204.92,102.54) --
	(203.77,101.98) --
	(203.41,101.79) --
	(202.61,101.37) --
	(201.93,100.98) --
	(201.46,100.70) --
	(200.59,100.16) --
	(200.31, 99.97) --
	(199.38, 99.34) --
	(199.16, 99.17) --
	(198.31, 98.52) --
	(198.01, 98.26) --
	(197.40, 97.70) --
	(196.85, 97.12) --
	(196.64, 96.89) --
	(196.02, 96.07) --
	(195.70, 95.56) --
	(195.50, 95.25) --
	(195.06, 94.43) --
	(194.68, 93.62) --
	(194.55, 93.31) --
	(194.32, 92.80) --
	(193.99, 91.98) --
	(193.67, 91.16) --
	(193.40, 90.42) --
	(193.37, 90.34) --
	(193.08, 89.53) --
	(192.84, 88.71) --
	(192.65, 87.89) --
	(192.52, 87.07) --
	(192.50, 86.26) --
	(192.60, 85.44) --
	(192.88, 84.62) --
	(193.40, 83.82) --
	(193.41, 83.80) --
	(194.39, 82.98) --
	(194.55, 82.88) --
	(195.70, 82.28) --
	(195.97, 82.17) --
	(196.85, 81.82) --
	(198.01, 81.53) --
	(199.16, 81.48) --
	(200.31, 81.69) --
	(201.46, 82.15) --
	(201.48, 82.17) --
	(202.61, 82.75) --
	(203.03, 82.98) --
	(203.77, 83.37) --
	(204.68, 83.80) --
	(204.92, 83.91) --
	(206.07, 84.31) --
	(207.22, 84.61) --
	(207.26, 84.62) --
	(208.37, 84.86) --
	(209.53, 85.12) --
	(210.52, 85.44) --
	(210.68, 85.49) --
	(211.83, 85.98) --
	(212.34, 86.26) --
	(212.98, 86.59) --
	(213.82, 87.07) --
	(214.13, 87.24) --
	(215.29, 87.83) --
	(215.43, 87.89) --
	(216.44, 88.30) --
	(217.56, 88.71) --
	(217.59, 88.72) --
	(218.74, 89.05) --
	(219.89, 89.37) --
	(220.46, 89.53) --
	(221.05, 89.67) --
	(222.20, 89.93) --
	(223.35, 90.20) --
	(223.93, 90.34) --
	(224.50, 90.48) --
	(225.65, 90.78) --
	(226.81, 91.14) --
	(226.86, 91.16) --
	(227.96, 91.51) --
	(229.11, 91.87) --
	(229.54, 91.98) --
	(230.26, 92.17) --
	(231.41, 92.39) --
	(232.57, 92.55) --
	(233.72, 92.70) --
	(234.24, 92.80) --
	(234.87, 92.92) --
	(236.02, 93.26) --
	(236.92, 93.62) --
	(237.17, 93.73) --
	(238.33, 94.40) --
	(238.37, 94.43) --
	(239.29, 95.25) --
	(239.48, 95.51) --
	(239.87, 96.07) --
	(240.19, 96.89) --
	(240.29, 97.70) --
	(240.18, 98.52) --
	(239.86, 99.34) --
	(239.48, 99.91) --
	(239.29,100.16) --
	(238.38,100.98) --
	(238.33,101.01) --
	(237.17,101.64) --
	(236.78,101.79) --
	(236.02,102.05) --
	(234.87,102.34) --
	(233.81,102.61) --
	(233.72,102.63) --
	(232.57,102.99) --
	(231.51,103.43) --
	(231.41,103.47) --
	(230.26,104.01) --
	(229.78,104.25) --
	(229.11,104.56) --
	(227.96,105.05) --
	(227.92,105.06) --
	(226.81,105.45) --
	(225.65,105.71) --
	(224.50,105.87) --
	(224.34,105.88) --
	(223.35,105.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.55, 69.09) --
	(194.51, 69.08) --
	(193.40, 68.68) --
	(193.14, 68.26) --
	(192.91, 67.45) --
	(192.85, 66.63) --
	(192.85, 65.81) --
	(192.86, 64.99) --
	(192.86, 64.17) --
	(192.85, 63.36) --
	(192.87, 62.54) --
	(192.92, 61.72) --
	(193.04, 60.90) --
	(193.25, 60.09) --
	(193.40, 59.68) --
	(193.56, 59.27) --
	(193.98, 58.45) --
	(194.49, 57.63) --
	(194.55, 57.55) --
	(195.08, 56.81) --
	(195.68, 56.00) --
	(195.70, 55.97) --
	(196.28, 55.18) --
	(196.85, 54.42) --
	(196.90, 54.36) --
	(197.55, 53.54) --
	(198.01, 53.05) --
	(198.32, 52.73) --
	(199.16, 51.99) --
	(199.26, 51.91) --
	(200.31, 51.17) --
	(200.43, 51.09) --
	(201.46, 50.46) --
	(201.78, 50.27) --
	(202.61, 49.80) --
	(203.24, 49.45) --
	(203.77, 49.17) --
	(204.82, 48.64) --
	(204.92, 48.59) --
	(206.07, 48.04) --
	(206.59, 47.82) --
	(207.22, 47.54) --
	(208.37, 47.08) --
	(208.61, 47.00) --
	(209.53, 46.67) --
	(210.68, 46.31) --
	(211.12, 46.18) --
	(211.83, 45.99) --
	(212.98, 45.69) --
	(214.13, 45.43) --
	(214.42, 45.37) --
	(215.29, 45.18) --
	(216.44, 44.96) --
	(217.59, 44.79) --
	(218.74, 44.64) --
	(219.53, 44.55) --
	(219.89, 44.50) --
	(221.05, 44.34) --
	(222.20, 44.18) --
	(223.35, 44.01) --
	(224.50, 43.89) --
	(225.65, 43.85) --
	(226.81, 43.92) --
	(227.96, 44.12) --
	(229.11, 44.44) --
	(229.43, 44.55) --
	(230.26, 44.84) --
	(231.41, 45.30) --
	(231.58, 45.37) --
	(232.57, 45.77) --
	(233.55, 46.18) --
	(233.72, 46.26) --
	(234.87, 46.75) --
	(235.42, 47.00) --
	(236.02, 47.28) --
	(237.12, 47.82) --
	(237.17, 47.85) --
	(238.33, 48.48) --
	(238.58, 48.64) --
	(239.48, 49.26) --
	(239.74, 49.45) --
	(240.62, 50.27) --
	(240.63, 50.29) --
	(241.29, 51.09) --
	(241.74, 51.91) --
	(241.78, 52.03) --
	(242.05, 52.73) --
	(242.15, 53.54) --
	(242.01, 54.36) --
	(241.78, 54.80) --
	(241.60, 55.18) --
	(240.91, 56.00) --
	(240.63, 56.22) --
	(239.97, 56.81) --
	(239.48, 57.14) --
	(238.77, 57.63) --
	(238.33, 57.88) --
	(237.19, 58.45) --
	(237.17, 58.46) --
	(236.02, 58.88) --
	(234.87, 59.18) --
	(234.47, 59.27) --
	(233.72, 59.42) --
	(232.57, 59.61) --
	(231.41, 59.81) --
	(230.26, 60.01) --
	(229.84, 60.09) --
	(229.11, 60.22) --
	(227.96, 60.40) --
	(226.81, 60.53) --
	(225.65, 60.60) --
	(224.50, 60.64) --
	(223.35, 60.70) --
	(222.20, 60.85) --
	(221.98, 60.90) --
	(221.05, 61.13) --
	(219.89, 61.52) --
	(219.40, 61.72) --
	(218.74, 62.01) --
	(217.63, 62.54) --
	(217.59, 62.56) --
	(216.44, 63.14) --
	(215.94, 63.36) --
	(215.29, 63.65) --
	(214.13, 64.03) --
	(213.38, 64.17) --
	(212.98, 64.25) --
	(211.83, 64.39) --
	(210.68, 64.51) --
	(209.53, 64.69) --
	(208.37, 64.97) --
	(208.29, 64.99) --
	(207.22, 65.37) --
	(206.07, 65.81) --
	(206.07, 65.81) --
	(204.92, 66.25) --
	(203.77, 66.58) --
	(203.54, 66.63) --
	(202.61, 66.82) --
	(201.46, 66.98) --
	(200.31, 67.11) --
	(199.16, 67.30) --
	(198.53, 67.45) --
	(198.01, 67.60) --
	(196.85, 68.07) --
	(196.42, 68.26) --
	(195.70, 68.67) --
	(194.57, 69.08) --
	(194.55, 69.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.65,104.37) --
	(224.50,104.57) --
	(223.35,104.70) --
	(222.20,104.80) --
	(221.05,104.87) --
	(219.89,104.91) --
	(218.74,104.90) --
	(217.59,104.84) --
	(216.44,104.72) --
	(215.29,104.54) --
	(214.13,104.31) --
	(213.85,104.25) --
	(212.98,104.06) --
	(211.83,103.79) --
	(210.68,103.48) --
	(210.49,103.43) --
	(209.53,103.16) --
	(208.37,102.78) --
	(207.92,102.61) --
	(207.22,102.35) --
	(206.07,101.86) --
	(205.94,101.79) --
	(204.92,101.30) --
	(204.30,100.98) --
	(203.77,100.68) --
	(202.85,100.16) --
	(202.61,100.01) --
	(201.56, 99.34) --
	(201.46, 99.27) --
	(200.41, 98.52) --
	(200.31, 98.44) --
	(199.41, 97.70) --
	(199.16, 97.46) --
	(198.58, 96.89) --
	(198.01, 96.20) --
	(197.90, 96.07) --
	(197.36, 95.25) --
	(196.93, 94.43) --
	(196.85, 94.25) --
	(196.58, 93.62) --
	(196.30, 92.80) --
	(196.08, 91.98) --
	(195.89, 91.16) --
	(195.74, 90.34) --
	(195.70, 90.08) --
	(195.62, 89.53) --
	(195.56, 88.71) --
	(195.59, 87.89) --
	(195.70, 87.25) --
	(195.74, 87.07) --
	(196.07, 86.26) --
	(196.69, 85.44) --
	(196.85, 85.28) --
	(197.79, 84.62) --
	(198.01, 84.50) --
	(199.16, 84.15) --
	(200.31, 84.13) --
	(201.46, 84.41) --
	(202.00, 84.62) --
	(202.61, 84.84) --
	(203.77, 85.31) --
	(204.12, 85.44) --
	(204.92, 85.71) --
	(206.07, 86.03) --
	(207.01, 86.26) --
	(207.22, 86.30) --
	(208.37, 86.57) --
	(209.53, 86.88) --
	(210.09, 87.07) --
	(210.68, 87.28) --
	(211.83, 87.79) --
	(212.02, 87.89) --
	(212.98, 88.36) --
	(213.71, 88.71) --
	(214.13, 88.90) --
	(215.29, 89.36) --
	(215.75, 89.53) --
	(216.44, 89.75) --
	(217.59, 90.07) --
	(218.64, 90.34) --
	(218.74, 90.37) --
	(219.89, 90.64) --
	(221.05, 90.90) --
	(222.17, 91.16) --
	(222.20, 91.17) --
	(223.35, 91.42) --
	(224.50, 91.71) --
	(225.44, 91.98) --
	(225.65, 92.04) --
	(226.81, 92.43) --
	(227.80, 92.80) --
	(227.96, 92.86) --
	(229.11, 93.31) --
	(229.95, 93.62) --
	(230.26, 93.74) --
	(231.41, 94.13) --
	(232.57, 94.43) --
	(232.57, 94.43) --
	(233.72, 94.74) --
	(234.87, 95.10) --
	(235.22, 95.25) --
	(236.02, 95.71) --
	(236.47, 96.07) --
	(237.10, 96.89) --
	(237.17, 97.19) --
	(237.28, 97.70) --
	(237.17, 98.27) --
	(237.11, 98.52) --
	(236.47, 99.34) --
	(236.02, 99.67) --
	(235.11,100.16) --
	(234.87,100.25) --
	(233.72,100.67) --
	(233.04,100.98) --
	(232.57,101.16) --
	(231.41,101.77) --
	(231.37,101.79) --
	(230.26,102.43) --
	(229.97,102.61) --
	(229.11,103.08) --
	(228.41,103.43) --
	(227.96,103.64) --
	(226.81,104.06) --
	(226.11,104.25) --
	(225.65,104.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.92, 64.37) --
	(203.77, 64.67) --
	(202.61, 64.86) --
	(201.46, 64.93) --
	(200.31, 64.88) --
	(199.16, 64.73) --
	(198.01, 64.42) --
	(197.46, 64.17) --
	(196.85, 63.77) --
	(196.47, 63.36) --
	(196.01, 62.54) --
	(195.81, 61.72) --
	(195.79, 60.90) --
	(195.95, 60.09) --
	(196.23, 59.27) --
	(196.61, 58.45) --
	(196.85, 58.02) --
	(197.05, 57.63) --
	(197.51, 56.81) --
	(197.99, 56.00) --
	(198.01, 55.97) --
	(198.49, 55.18) --
	(199.07, 54.36) --
	(199.16, 54.25) --
	(199.77, 53.54) --
	(200.31, 53.03) --
	(200.65, 52.73) --
	(201.46, 52.11) --
	(201.73, 51.91) --
	(202.61, 51.33) --
	(202.98, 51.09) --
	(203.77, 50.62) --
	(204.39, 50.27) --
	(204.92, 49.99) --
	(206.00, 49.45) --
	(206.07, 49.42) --
	(207.22, 48.92) --
	(207.93, 48.64) --
	(208.37, 48.46) --
	(209.53, 48.03) --
	(210.11, 47.82) --
	(210.68, 47.62) --
	(211.83, 47.24) --
	(212.59, 47.00) --
	(212.98, 46.88) --
	(214.13, 46.56) --
	(215.29, 46.29) --
	(215.84, 46.18) --
	(216.44, 46.07) --
	(217.59, 45.89) --
	(218.74, 45.75) --
	(219.89, 45.61) --
	(221.05, 45.46) --
	(221.67, 45.37) --
	(222.20, 45.29) --
	(223.35, 45.12) --
	(224.50, 45.00) --
	(225.65, 44.97) --
	(226.81, 45.06) --
	(227.96, 45.30) --
	(228.18, 45.37) --
	(229.11, 45.66) --
	(230.26, 46.12) --
	(230.41, 46.18) --
	(231.41, 46.64) --
	(232.20, 47.00) --
	(232.57, 47.19) --
	(233.72, 47.75) --
	(233.85, 47.82) --
	(234.87, 48.35) --
	(235.42, 48.64) --
	(236.02, 48.99) --
	(236.80, 49.45) --
	(237.17, 49.73) --
	(237.86, 50.27) --
	(238.33, 50.78) --
	(238.59, 51.09) --
	(239.01, 51.91) --
	(239.18, 52.73) --
	(239.10, 53.54) --
	(238.80, 54.36) --
	(238.33, 55.11) --
	(238.28, 55.18) --
	(237.50, 56.00) --
	(237.17, 56.25) --
	(236.31, 56.81) --
	(236.02, 56.97) --
	(234.87, 57.44) --
	(234.25, 57.63) --
	(233.72, 57.78) --
	(232.57, 58.06) --
	(231.41, 58.34) --
	(230.98, 58.45) --
	(230.26, 58.61) --
	(229.11, 58.85) --
	(227.96, 59.03) --
	(226.81, 59.14) --
	(225.65, 59.18) --
	(224.50, 59.18) --
	(223.35, 59.23) --
	(223.03, 59.27) --
	(222.20, 59.37) --
	(221.05, 59.65) --
	(219.89, 60.02) --
	(219.73, 60.09) --
	(218.74, 60.48) --
	(217.79, 60.90) --
	(217.59, 61.00) --
	(216.44, 61.54) --
	(216.00, 61.72) --
	(215.29, 62.03) --
	(214.13, 62.42) --
	(213.62, 62.54) --
	(212.98, 62.68) --
	(211.83, 62.84) --
	(210.68, 62.96) --
	(209.53, 63.11) --
	(208.37, 63.32) --
	(208.25, 63.36) --
	(207.22, 63.63) --
	(206.07, 64.00) --
	(205.50, 64.17) --
	(204.92, 64.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.35,103.48) --
	(222.20,103.62) --
	(221.05,103.72) --
	(219.89,103.79) --
	(218.74,103.80) --
	(217.59,103.74) --
	(216.44,103.63) --
	(215.29,103.45) --
	(215.16,103.43) --
	(214.13,103.23) --
	(212.98,102.99) --
	(211.83,102.73) --
	(211.38,102.61) --
	(210.68,102.43) --
	(209.53,102.10) --
	(208.63,101.79) --
	(208.37,101.70) --
	(207.22,101.24) --
	(206.63,100.98) --
	(206.07,100.71) --
	(205.03,100.16) --
	(204.92,100.09) --
	(203.77, 99.40) --
	(203.66, 99.34) --
	(202.61, 98.63) --
	(202.46, 98.52) --
	(201.46, 97.75) --
	(201.40, 97.70) --
	(200.51, 96.89) --
	(200.31, 96.67) --
	(199.77, 96.07) --
	(199.19, 95.25) --
	(199.16, 95.19) --
	(198.75, 94.43) --
	(198.43, 93.62) --
	(198.20, 92.80) --
	(198.05, 91.98) --
	(198.01, 91.47) --
	(197.98, 91.16) --
	(197.97, 90.34) --
	(198.01, 89.99) --
	(198.06, 89.53) --
	(198.26, 88.71) --
	(198.66, 87.89) --
	(199.16, 87.28) --
	(199.47, 87.07) --
	(200.31, 86.70) --
	(201.46, 86.64) --
	(202.61, 86.82) --
	(203.69, 87.07) --
	(203.77, 87.09) --
	(204.92, 87.36) --
	(206.07, 87.62) --
	(207.22, 87.89) --
	(207.22, 87.89) --
	(208.37, 88.19) --
	(209.53, 88.55) --
	(209.94, 88.71) --
	(210.68, 88.99) --
	(211.83, 89.48) --
	(211.94, 89.53) --
	(212.98, 89.96) --
	(214.01, 90.34) --
	(214.13, 90.39) --
	(215.29, 90.75) --
	(216.44, 91.05) --
	(216.92, 91.16) --
	(217.59, 91.31) --
	(218.74, 91.55) --
	(219.89, 91.79) --
	(220.79, 91.98) --
	(221.05, 92.03) --
	(222.20, 92.29) --
	(223.35, 92.56) --
	(224.25, 92.80) --
	(224.50, 92.87) --
	(225.65, 93.24) --
	(226.63, 93.62) --
	(226.81, 93.69) --
	(227.96, 94.24) --
	(228.35, 94.43) --
	(229.11, 94.89) --
	(229.75, 95.25) --
	(230.26, 95.65) --
	(230.89, 96.07) --
	(231.41, 96.64) --
	(231.70, 96.89) --
	(232.09, 97.70) --
	(231.95, 98.52) --
	(231.41, 99.29) --
	(231.39, 99.34) --
	(230.69,100.16) --
	(230.26,100.51) --
	(229.78,100.98) --
	(229.11,101.47) --
	(228.64,101.79) --
	(227.96,102.18) --
	(227.03,102.61) --
	(226.81,102.70) --
	(225.65,103.06) --
	(224.50,103.30) --
	(223.69,103.43) --
	(223.35,103.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.92, 62.58) --
	(203.77, 62.77) --
	(202.61, 62.83) --
	(201.46, 62.69) --
	(200.98, 62.54) --
	(200.31, 62.23) --
	(199.67, 61.72) --
	(199.16, 60.90) --
	(199.16, 60.90) --
	(199.01, 60.09) --
	(199.05, 59.27) --
	(199.16, 58.78) --
	(199.22, 58.45) --
	(199.47, 57.63) --
	(199.78, 56.81) --
	(200.15, 56.00) --
	(200.31, 55.72) --
	(200.63, 55.18) --
	(201.23, 54.36) --
	(201.46, 54.11) --
	(202.00, 53.54) --
	(202.61, 53.02) --
	(202.96, 52.73) --
	(203.77, 52.15) --
	(204.12, 51.91) --
	(204.92, 51.42) --
	(205.51, 51.09) --
	(206.07, 50.80) --
	(207.22, 50.28) --
	(207.23, 50.27) --
	(208.37, 49.81) --
	(209.29, 49.45) --
	(209.53, 49.36) --
	(210.68, 48.91) --
	(211.36, 48.64) --
	(211.83, 48.46) --
	(212.98, 48.04) --
	(213.65, 47.82) --
	(214.13, 47.67) --
	(215.29, 47.36) --
	(216.44, 47.13) --
	(217.26, 47.00) --
	(217.59, 46.95) --
	(218.74, 46.82) --
	(219.89, 46.69) --
	(221.05, 46.54) --
	(222.20, 46.37) --
	(223.35, 46.20) --
	(223.53, 46.18) --
	(224.50, 46.08) --
	(225.65, 46.07) --
	(226.78, 46.18) --
	(226.81, 46.19) --
	(227.96, 46.46) --
	(229.11, 46.88) --
	(229.39, 47.00) --
	(230.26, 47.42) --
	(231.04, 47.82) --
	(231.41, 48.04) --
	(232.44, 48.64) --
	(232.57, 48.72) --
	(233.69, 49.45) --
	(233.72, 49.48) --
	(234.80, 50.27) --
	(234.87, 50.34) --
	(235.66, 51.09) --
	(236.02, 51.64) --
	(236.19, 51.91) --
	(236.38, 52.73) --
	(236.25, 53.54) --
	(236.02, 53.97) --
	(235.76, 54.36) --
	(234.87, 55.16) --
	(234.84, 55.18) --
	(233.72, 55.78) --
	(233.28, 56.00) --
	(232.57, 56.28) --
	(231.41, 56.74) --
	(231.23, 56.81) --
	(230.26, 57.14) --
	(229.11, 57.48) --
	(228.37, 57.63) --
	(227.96, 57.71) --
	(226.81, 57.83) --
	(225.65, 57.85) --
	(224.50, 57.84) --
	(223.35, 57.86) --
	(222.20, 58.00) --
	(221.05, 58.26) --
	(220.48, 58.45) --
	(219.89, 58.64) --
	(218.74, 59.08) --
	(218.30, 59.27) --
	(217.59, 59.57) --
	(216.44, 60.06) --
	(216.37, 60.09) --
	(215.29, 60.52) --
	(214.14, 60.90) --
	(214.13, 60.90) --
	(212.98, 61.18) --
	(211.83, 61.36) --
	(210.68, 61.50) --
	(209.53, 61.64) --
	(209.02, 61.72) --
	(208.37, 61.83) --
	(207.22, 62.06) --
	(206.07, 62.32) --
	(205.10, 62.54) --
	(204.92, 62.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.89,102.63) --
	(218.74,102.67) --
	(217.59,102.63) --
	(217.35,102.61) --
	(216.44,102.52) --
	(215.29,102.35) --
	(214.13,102.14) --
	(212.98,101.91) --
	(212.42,101.79) --
	(211.83,101.66) --
	(210.68,101.37) --
	(209.53,101.03) --
	(209.36,100.98) --
	(208.37,100.62) --
	(207.30,100.16) --
	(207.22,100.12) --
	(206.07, 99.52) --
	(205.76, 99.34) --
	(204.92, 98.81) --
	(204.48, 98.52) --
	(203.77, 97.99) --
	(203.39, 97.70) --
	(202.61, 97.01) --
	(202.47, 96.89) --
	(201.71, 96.07) --
	(201.46, 95.73) --
	(201.11, 95.25) --
	(200.67, 94.43) --
	(200.36, 93.62) --
	(200.31, 93.38) --
	(200.19, 92.80) --
	(200.15, 91.98) --
	(200.24, 91.16) --
	(200.31, 90.91) --
	(200.53, 90.34) --
	(201.19, 89.53) --
	(201.46, 89.32) --
	(202.61, 88.96) --
	(203.77, 88.92) --
	(204.92, 89.03) --
	(206.07, 89.22) --
	(207.22, 89.48) --
	(207.40, 89.53) --
	(208.37, 89.81) --
	(209.53, 90.22) --
	(209.86, 90.34) --
	(210.68, 90.66) --
	(211.83, 91.10) --
	(212.01, 91.16) --
	(212.98, 91.50) --
	(214.13, 91.83) --
	(214.76, 91.98) --
	(215.29, 92.10) --
	(216.44, 92.32) --
	(217.59, 92.52) --
	(218.74, 92.71) --
	(219.25, 92.80) --
	(219.89, 92.92) --
	(221.05, 93.15) --
	(222.20, 93.41) --
	(222.99, 93.62) --
	(223.35, 93.71) --
	(224.50, 94.08) --
	(225.44, 94.43) --
	(225.65, 94.53) --
	(226.81, 95.13) --
	(227.01, 95.25) --
	(227.96, 95.98) --
	(228.07, 96.07) --
	(228.75, 96.89) --
	(229.09, 97.70) --
	(229.11, 98.52) --
	(228.82, 99.34) --
	(228.21,100.16) --
	(227.96,100.38) --
	(227.17,100.98) --
	(226.81,101.18) --
	(225.65,101.67) --
	(225.25,101.79) --
	(224.50,101.99) --
	(223.35,102.22) --
	(222.20,102.40) --
	(221.05,102.54) --
	(220.19,102.61) --
	(219.89,102.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.53, 60.14) --
	(208.37, 60.30) --
	(207.22, 60.46) --
	(206.07, 60.59) --
	(204.92, 60.65) --
	(203.77, 60.54) --
	(202.69, 60.09) --
	(202.61, 60.03) --
	(202.07, 59.27) --
	(201.87, 58.45) --
	(201.89, 57.63) --
	(202.06, 56.81) --
	(202.37, 56.00) --
	(202.61, 55.56) --
	(202.84, 55.18) --
	(203.48, 54.36) --
	(203.77, 54.07) --
	(204.33, 53.54) --
	(204.92, 53.08) --
	(205.43, 52.73) --
	(206.07, 52.33) --
	(206.88, 51.91) --
	(207.22, 51.74) --
	(208.37, 51.25) --
	(208.76, 51.09) --
	(209.53, 50.78) --
	(210.67, 50.27) --
	(210.68, 50.27) --
	(211.83, 49.75) --
	(212.49, 49.45) --
	(212.98, 49.25) --
	(214.13, 48.82) --
	(214.71, 48.64) --
	(215.29, 48.47) --
	(216.44, 48.22) --
	(217.59, 48.05) --
	(218.74, 47.92) --
	(219.81, 47.82) --
	(219.89, 47.81) --
	(221.05, 47.68) --
	(222.20, 47.53) --
	(223.35, 47.36) --
	(224.50, 47.24) --
	(225.65, 47.24) --
	(226.81, 47.39) --
	(227.96, 47.71) --
	(228.23, 47.82) --
	(229.11, 48.23) --
	(229.84, 48.64) --
	(230.26, 48.92) --
	(231.01, 49.45) --
	(231.41, 49.84) --
	(231.89, 50.27) --
	(232.51, 51.09) --
	(232.57, 51.23) --
	(232.87, 51.91) --
	(232.88, 52.73) --
	(232.57, 53.41) --
	(232.51, 53.54) --
	(231.78, 54.36) --
	(231.41, 54.63) --
	(230.67, 55.18) --
	(230.26, 55.40) --
	(229.11, 55.96) --
	(229.00, 56.00) --
	(227.96, 56.30) --
	(226.81, 56.46) --
	(225.65, 56.50) --
	(224.50, 56.47) --
	(223.35, 56.48) --
	(222.20, 56.61) --
	(221.34, 56.81) --
	(221.05, 56.88) --
	(219.89, 57.26) --
	(218.96, 57.63) --
	(218.74, 57.72) --
	(217.59, 58.18) --
	(216.89, 58.45) --
	(216.44, 58.63) --
	(215.29, 59.04) --
	(214.50, 59.27) --
	(214.13, 59.38) --
	(212.98, 59.64) --
	(211.83, 59.83) --
	(210.68, 59.99) --
	(209.96, 60.09) --
	(209.53, 60.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.20,101.04) --
	(221.05,101.23) --
	(219.89,101.35) --
	(218.74,101.42) --
	(217.59,101.40) --
	(216.44,101.30) --
	(215.29,101.15) --
	(214.26,100.98) --
	(214.13,100.95) --
	(212.98,100.72) --
	(211.83,100.49) --
	(210.68,100.22) --
	(210.48,100.16) --
	(209.53, 99.85) --
	(208.37, 99.41) --
	(208.21, 99.34) --
	(207.22, 98.84) --
	(206.67, 98.52) --
	(206.07, 98.13) --
	(205.48, 97.70) --
	(204.92, 97.23) --
	(204.52, 96.89) --
	(203.77, 96.08) --
	(203.76, 96.07) --
	(203.20, 95.25) --
	(202.79, 94.43) --
	(202.61, 93.76) --
	(202.58, 93.62) --
	(202.58, 92.80) --
	(202.61, 92.66) --
	(202.90, 91.98) --
	(203.77, 91.22) --
	(203.95, 91.16) --
	(204.92, 90.96) --
	(206.07, 90.98) --
	(207.09, 91.16) --
	(207.22, 91.19) --
	(208.37, 91.53) --
	(209.53, 91.93) --
	(209.65, 91.98) --
	(210.68, 92.37) --
	(211.83, 92.76) --
	(211.97, 92.80) --
	(212.98, 93.09) --
	(214.13, 93.35) --
	(215.29, 93.54) --
	(215.94, 93.62) --
	(216.44, 93.68) --
	(217.59, 93.81) --
	(218.74, 93.96) --
	(219.89, 94.14) --
	(221.05, 94.37) --
	(221.29, 94.43) --
	(222.20, 94.68) --
	(223.35, 95.06) --
	(223.87, 95.25) --
	(224.50, 95.56) --
	(225.40, 96.07) --
	(225.65, 96.28) --
	(226.27, 96.89) --
	(226.70, 97.70) --
	(226.70, 98.52) --
	(226.24, 99.34) --
	(225.65, 99.84) --
	(225.13,100.16) --
	(224.50,100.42) --
	(223.35,100.78) --
	(222.55,100.98) --
	(222.20,101.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.37, 58.47) --
	(207.22, 58.50) --
	(206.83, 58.45) --
	(206.07, 58.30) --
	(205.12, 57.63) --
	(204.92, 57.08) --
	(204.86, 56.81) --
	(204.92, 56.50) --
	(205.02, 56.00) --
	(205.49, 55.18) --
	(206.07, 54.51) --
	(206.22, 54.36) --
	(207.22, 53.65) --
	(207.40, 53.54) --
	(208.37, 53.06) --
	(209.05, 52.73) --
	(209.53, 52.52) --
	(210.68, 51.92) --
	(210.69, 51.91) --
	(211.83, 51.29) --
	(212.16, 51.09) --
	(212.98, 50.67) --
	(213.79, 50.27) --
	(214.13, 50.13) --
	(215.29, 49.73) --
	(216.36, 49.45) --
	(216.44, 49.44) --
	(217.59, 49.28) --
	(218.74, 49.20) --
	(219.89, 49.14) --
	(221.05, 49.06) --
	(222.20, 48.92) --
	(223.35, 48.74) --
	(224.17, 48.64) --
	(224.50, 48.60) --
	(225.65, 48.61) --
	(225.86, 48.64) --
	(226.81, 48.82) --
	(227.96, 49.27) --
	(228.28, 49.45) --
	(229.11, 50.09) --
	(229.31, 50.27) --
	(229.87, 51.09) --
	(230.08, 51.91) --
	(229.94, 52.73) --
	(229.44, 53.54) --
	(229.11, 53.85) --
	(228.37, 54.36) --
	(227.96, 54.56) --
	(226.81, 54.87) --
	(225.65, 54.95) --
	(224.50, 54.91) --
	(223.35, 54.89) --
	(222.20, 55.01) --
	(221.60, 55.18) --
	(221.05, 55.31) --
	(219.89, 55.74) --
	(219.32, 56.00) --
	(218.74, 56.23) --
	(217.59, 56.71) --
	(217.31, 56.81) --
	(216.44, 57.13) --
	(215.29, 57.47) --
	(214.58, 57.63) --
	(214.13, 57.73) --
	(212.98, 57.91) --
	(211.83, 58.04) --
	(210.68, 58.18) --
	(209.53, 58.33) --
	(208.52, 58.45) --
	(208.37, 58.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.05, 99.45) --
	(219.89, 99.69) --
	(218.74, 99.81) --
	(217.59, 99.82) --
	(216.44, 99.71) --
	(215.29, 99.53) --
	(214.13, 99.35) --
	(214.05, 99.34) --
	(212.98, 99.13) --
	(211.83, 98.91) --
	(210.68, 98.66) --
	(210.22, 98.52) --
	(209.53, 98.27) --
	(208.37, 97.76) --
	(208.28, 97.70) --
	(207.22, 96.99) --
	(207.09, 96.89) --
	(206.31, 96.07) --
	(206.07, 95.69) --
	(205.83, 95.25) --
	(205.73, 94.43) --
	(206.07, 93.79) --
	(206.43, 93.62) --
	(207.22, 93.47) --
	(208.24, 93.62) --
	(208.37, 93.64) --
	(209.53, 94.01) --
	(210.68, 94.38) --
	(210.86, 94.43) --
	(211.83, 94.76) --
	(212.98, 95.05) --
	(214.13, 95.24) --
	(214.28, 95.25) --
	(215.29, 95.36) --
	(216.44, 95.40) --
	(217.59, 95.45) --
	(218.74, 95.55) --
	(219.89, 95.76) --
	(221.05, 96.06) --
	(221.09, 96.07) --
	(222.20, 96.63) --
	(222.62, 96.89) --
	(223.21, 97.70) --
	(222.93, 98.52) --
	(222.20, 98.99) --
	(221.45, 99.34) --
	(221.05, 99.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.44, 55.24) --
	(215.29, 55.47) --
	(214.13, 55.51) --
	(212.98, 55.28) --
	(212.72, 55.18) --
	(212.20, 54.36) --
	(212.53, 53.54) --
	(212.98, 53.04) --
	(213.25, 52.73) --
	(214.13, 52.05) --
	(214.36, 51.91) --
	(215.29, 51.48) --
	(216.44, 51.12) --
	(216.70, 51.09) --
	(217.59, 51.02) --
	(218.74, 51.09) --
	(218.77, 51.09) --
	(219.89, 51.44) --
	(220.88, 51.91) --
	(220.62, 52.73) --
	(219.89, 53.28) --
	(219.65, 53.54) --
	(218.74, 54.13) --
	(218.40, 54.36) --
	(217.59, 54.76) --
	(216.60, 55.18) --
	(216.44, 55.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.65, 51.96) --
	(225.74, 51.91) --
	(225.65, 51.76) --
	(224.90, 51.91) --
	(225.65, 51.96);
\definecolor{drawColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.35,110.82) --
	(222.20,110.81) --
	(222.06,110.79) --
	(221.05,110.66) --
	(219.89,110.37) --
	(218.77,109.97) --
	(218.74,109.96) --
	(217.59,109.52) --
	(216.67,109.15) --
	(216.44,109.07) --
	(215.29,108.64) --
	(214.49,108.34) --
	(214.13,108.21) --
	(212.98,107.84) --
	(211.88,107.52) --
	(211.83,107.50) --
	(210.68,107.28) --
	(209.53,107.09) --
	(208.37,106.90) --
	(207.38,106.70) --
	(207.22,106.67) --
	(206.07,106.43) --
	(204.92,106.10) --
	(204.28,105.88) --
	(203.77,105.72) --
	(202.61,105.33) --
	(201.86,105.06) --
	(201.46,104.94) --
	(200.31,104.63) --
	(199.16,104.34) --
	(198.77,104.25) --
	(198.01,104.08) --
	(196.85,103.78) --
	(195.84,103.43) --
	(195.70,103.38) --
	(194.55,102.81) --
	(194.25,102.61) --
	(193.40,101.90) --
	(193.29,101.79) --
	(192.64,100.98) --
	(192.25,100.25) --
	(192.19,100.16) --
	(191.79, 99.34) --
	(191.42, 98.52) --
	(191.09, 97.83) --
	(191.02, 97.70) --
	(190.51, 96.89) --
	(189.94, 96.10) --
	(189.92, 96.07) --
	(189.19, 95.25) --
	(188.79, 94.84) --
	(188.37, 94.43) --
	(187.64, 93.75) --
	(187.48, 93.62) --
	(186.51, 92.80) --
	(186.49, 92.78) --
	(185.47, 91.98) --
	(185.33, 91.86) --
	(184.50, 91.16) --
	(184.18, 90.84) --
	(183.72, 90.34) --
	(183.17, 89.53) --
	(183.03, 89.20) --
	(182.82, 88.71) --
	(182.63, 87.89) --
	(182.60, 87.07) --
	(182.71, 86.26) --
	(182.98, 85.44) --
	(183.03, 85.34) --
	(183.39, 84.62) --
	(183.93, 83.80) --
	(184.18, 83.47) --
	(184.57, 82.98) --
	(185.22, 82.17) --
	(185.33, 81.97) --
	(185.73, 81.35) --
	(186.03, 80.53) --
	(186.12, 79.71) --
	(186.07, 78.89) --
	(185.96, 78.08) --
	(185.87, 77.26) --
	(185.83, 76.44) --
	(185.84, 75.62) --
	(186.01, 74.81) --
	(186.49, 74.07) --
	(186.57, 73.99) --
	(187.64, 73.45) --
	(188.79, 73.28) --
	(189.94, 73.35) --
	(191.09, 73.57) --
	(192.25, 73.88) --
	(192.65, 73.99) --
	(193.40, 74.18) --
	(194.55, 74.41) --
	(195.70, 74.59) --
	(196.69, 74.81) --
	(196.85, 74.84) --
	(198.01, 75.38) --
	(198.28, 75.62) --
	(199.16, 76.38) --
	(199.21, 76.44) --
	(199.94, 77.26) --
	(200.31, 77.63) --
	(200.68, 78.08) --
	(201.46, 78.89) --
	(201.47, 78.89) --
	(202.32, 79.71) --
	(202.61, 79.96) --
	(203.32, 80.53) --
	(203.77, 80.85) --
	(204.56, 81.35) --
	(204.92, 81.55) --
	(206.07, 82.09) --
	(206.27, 82.17) --
	(207.22, 82.50) --
	(208.37, 82.83) --
	(209.00, 82.98) --
	(209.53, 83.10) --
	(210.68, 83.31) --
	(211.83, 83.45) --
	(212.98, 83.53) --
	(214.13, 83.54) --
	(215.29, 83.49) --
	(216.44, 83.40) --
	(217.59, 83.23) --
	(218.65, 82.98) --
	(218.74, 82.96) --
	(219.89, 82.52) --
	(220.64, 82.17) --
	(221.05, 81.96) --
	(222.04, 81.35) --
	(222.20, 81.23) --
	(223.04, 80.53) --
	(223.35, 80.22) --
	(223.78, 79.71) --
	(224.34, 78.89) --
	(224.50, 78.61) --
	(224.80, 78.08) --
	(225.24, 77.26) --
	(225.65, 76.56) --
	(225.73, 76.44) --
	(226.35, 75.62) --
	(226.81, 75.10) --
	(227.10, 74.81) --
	(227.83, 73.99) --
	(227.96, 73.79) --
	(228.31, 73.17) --
	(228.49, 72.35) --
	(228.45, 71.53) --
	(228.27, 70.72) --
	(228.01, 69.90) --
	(227.96, 69.78) --
	(227.60, 69.08) --
	(227.05, 68.26) --
	(226.81, 68.00) --
	(226.09, 67.45) --
	(225.65, 67.19) --
	(224.50, 66.75) --
	(224.09, 66.63) --
	(223.35, 66.44) --
	(222.20, 66.14) --
	(221.18, 65.81) --
	(221.05, 65.76) --
	(219.89, 65.26) --
	(219.38, 64.99) --
	(218.74, 64.62) --
	(218.00, 64.17) --
	(217.59, 63.91) --
	(216.57, 63.36) --
	(216.44, 63.28) --
	(215.29, 62.83) --
	(214.13, 62.60) --
	(213.24, 62.54) --
	(212.98, 62.52) --
	(211.83, 62.53) --
	(211.71, 62.54) --
	(210.68, 62.58) --
	(209.53, 62.63) --
	(208.37, 62.68) --
	(207.22, 62.78) --
	(206.07, 63.06) --
	(205.46, 63.36) --
	(204.92, 63.59) --
	(203.96, 64.17) --
	(203.77, 64.28) --
	(202.63, 64.99) --
	(202.61, 65.00) --
	(201.46, 65.69) --
	(201.23, 65.81) --
	(200.31, 66.30) --
	(199.49, 66.63) --
	(199.16, 66.77) --
	(198.01, 67.02) --
	(196.85, 67.06) --
	(195.70, 66.93) --
	(194.55, 66.63) --
	(194.54, 66.63) --
	(193.75, 65.81) --
	(193.89, 64.99) --
	(194.39, 64.17) --
	(194.55, 63.99) --
	(195.04, 63.36) --
	(195.70, 62.61) --
	(195.76, 62.54) --
	(196.51, 61.72) --
	(196.85, 61.36) --
	(197.27, 60.90) --
	(197.93, 60.09) --
	(198.01, 59.98) --
	(198.43, 59.27) --
	(198.76, 58.45) --
	(199.00, 57.63) --
	(199.16, 57.02) --
	(199.21, 56.81) --
	(199.40, 56.00) --
	(199.58, 55.18) --
	(199.79, 54.36) --
	(200.08, 53.54) --
	(200.31, 53.15) --
	(200.53, 52.73) --
	(201.20, 51.91) --
	(201.46, 51.67) --
	(202.06, 51.09) --
	(202.61, 50.67) --
	(203.15, 50.27) --
	(203.77, 49.88) --
	(204.62, 49.45) --
	(204.92, 49.32) --
	(206.07, 49.02) --
	(207.22, 48.94) --
	(208.37, 49.04) --
	(209.53, 49.25) --
	(210.45, 49.45) --
	(210.68, 49.51) --
	(211.83, 49.68) --
	(212.98, 49.68) --
	(214.13, 49.46) --
	(214.15, 49.45) --
	(215.29, 49.01) --
	(216.05, 48.64) --
	(216.44, 48.44) --
	(217.54, 47.82) --
	(217.59, 47.79) --
	(218.74, 47.01) --
	(218.75, 47.00) --
	(219.69, 46.18) --
	(219.89, 46.00) --
	(220.53, 45.37) --
	(221.05, 44.89) --
	(221.46, 44.55) --
	(222.20, 44.03) --
	(222.86, 43.73) --
	(223.35, 43.54) --
	(224.50, 43.33) --
	(225.65, 43.28) --
	(226.81, 43.33) --
	(227.96, 43.44) --
	(229.11, 43.59) --
	(229.86, 43.73) --
	(230.26, 43.81) --
	(231.41, 44.12) --
	(232.57, 44.52) --
	(232.64, 44.55) --
	(233.72, 44.97) --
	(234.82, 45.37) --
	(234.87, 45.38) --
	(236.02, 45.70) --
	(237.17, 45.96) --
	(238.23, 46.18) --
	(238.33, 46.20) --
	(239.48, 46.42) --
	(240.63, 46.66) --
	(241.78, 46.92) --
	(242.12, 47.00) --
	(242.93, 47.17) --
	(244.09, 47.41) --
	(245.24, 47.68) --
	(245.76, 47.82) --
	(246.39, 47.98) --
	(247.54, 48.36) --
	(248.16, 48.64) --
	(248.69, 48.89) --
	(249.60, 49.45) --
	(249.85, 49.61) --
	(250.72, 50.27) --
	(251.00, 50.48) --
	(251.80, 51.09) --
	(252.15, 51.33) --
	(253.01, 51.91) --
	(253.30, 52.08) --
	(254.45, 52.71) --
	(254.49, 52.73) --
	(255.61, 53.24) --
	(256.24, 53.54) --
	(256.76, 53.79) --
	(257.80, 54.36) --
	(257.91, 54.43) --
	(259.01, 55.18) --
	(259.06, 55.21) --
	(260.02, 56.00) --
	(260.21, 56.17) --
	(260.94, 56.81) --
	(261.37, 57.23) --
	(261.79, 57.63) --
	(262.52, 58.40) --
	(262.57, 58.45) --
	(263.30, 59.27) --
	(263.67, 59.79) --
	(263.90, 60.09) --
	(264.46, 60.90) --
	(264.82, 61.51) --
	(264.97, 61.72) --
	(265.55, 62.54) --
	(265.97, 63.16) --
	(266.13, 63.36) --
	(266.76, 64.17) --
	(267.13, 64.70) --
	(267.34, 64.99) --
	(267.85, 65.81) --
	(268.26, 66.63) --
	(268.28, 66.67) --
	(268.63, 67.45) --
	(268.93, 68.26) --
	(269.18, 69.08) --
	(269.39, 69.90) --
	(269.43, 70.08) --
	(269.60, 70.72) --
	(269.79, 71.53) --
	(269.97, 72.35) --
	(270.14, 73.17) --
	(270.29, 73.99) --
	(270.42, 74.81) --
	(270.53, 75.62) --
	(270.58, 76.02) --
	(270.65, 76.44) --
	(270.75, 77.26) --
	(270.83, 78.08) --
	(270.86, 78.89) --
	(270.82, 79.71) --
	(270.71, 80.53) --
	(270.58, 81.05) --
	(270.52, 81.35) --
	(270.28, 82.17) --
	(269.97, 82.98) --
	(269.58, 83.80) --
	(269.43, 84.07) --
	(269.18, 84.62) --
	(268.75, 85.44) --
	(268.28, 86.24) --
	(268.27, 86.26) --
	(267.88, 87.07) --
	(267.47, 87.89) --
	(267.13, 88.55) --
	(267.06, 88.71) --
	(266.68, 89.53) --
	(266.24, 90.34) --
	(265.97, 90.78) --
	(265.77, 91.16) --
	(265.30, 91.98) --
	(264.82, 92.75) --
	(264.80, 92.80) --
	(264.33, 93.62) --
	(263.76, 94.43) --
	(263.67, 94.55) --
	(263.10, 95.25) --
	(262.52, 95.80) --
	(262.20, 96.07) --
	(261.37, 96.66) --
	(261.01, 96.89) --
	(260.21, 97.36) --
	(259.61, 97.70) --
	(259.06, 98.03) --
	(258.25, 98.52) --
	(257.91, 98.74) --
	(257.01, 99.34) --
	(256.76, 99.51) --
	(255.83,100.16) --
	(255.61,100.32) --
	(254.65,100.98) --
	(254.45,101.11) --
	(253.44,101.79) --
	(253.30,101.89) --
	(252.18,102.61) --
	(252.15,102.63) --
	(251.00,103.32) --
	(250.80,103.43) --
	(249.85,103.95) --
	(249.24,104.25) --
	(248.69,104.52) --
	(247.56,105.06) --
	(247.54,105.07) --
	(246.39,105.69) --
	(246.02,105.88) --
	(245.24,106.31) --
	(244.47,106.70) --
	(244.09,106.90) --
	(242.93,107.42) --
	(242.68,107.52) --
	(241.78,107.88) --
	(240.63,108.24) --
	(240.25,108.34) --
	(239.48,108.56) --
	(238.33,108.86) --
	(237.18,109.15) --
	(237.17,109.16) --
	(236.02,109.49) --
	(234.87,109.79) --
	(234.02,109.97) --
	(233.72,110.04) --
	(232.57,110.24) --
	(231.41,110.36) --
	(230.26,110.41) --
	(229.11,110.42) --
	(227.96,110.44) --
	(226.81,110.51) --
	(225.65,110.62) --
	(224.50,110.74) --
	(223.81,110.79) --
	(223.35,110.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.72,107.63) --
	(232.57,107.78) --
	(231.41,107.81) --
	(230.26,107.74) --
	(229.11,107.64) --
	(227.96,107.56) --
	(226.81,107.54) --
	(225.65,107.57) --
	(224.50,107.59) --
	(223.35,107.55) --
	(223.07,107.52) --
	(222.20,107.42) --
	(221.05,107.17) --
	(219.89,106.84) --
	(219.48,106.70) --
	(218.74,106.48) --
	(217.59,106.14) --
	(216.74,105.88) --
	(216.44,105.80) --
	(215.29,105.50) --
	(214.13,105.22) --
	(213.36,105.06) --
	(212.98,105.00) --
	(211.83,104.83) --
	(210.68,104.68) --
	(209.53,104.53) --
	(208.37,104.34) --
	(207.94,104.25) --
	(207.22,104.09) --
	(206.07,103.77) --
	(205.04,103.43) --
	(204.92,103.39) --
	(203.77,102.98) --
	(202.67,102.61) --
	(202.61,102.59) --
	(201.46,102.23) --
	(200.31,101.89) --
	(200.02,101.79) --
	(199.16,101.49) --
	(198.02,100.98) --
	(198.01,100.97) --
	(196.87,100.16) --
	(196.85,100.14) --
	(196.17, 99.34) --
	(195.70, 98.55) --
	(195.69, 98.52) --
	(195.33, 97.70) --
	(195.04, 96.89) --
	(194.75, 96.07) --
	(194.55, 95.57) --
	(194.40, 95.25) --
	(193.99, 94.43) --
	(193.52, 93.62) --
	(193.40, 93.38) --
	(193.08, 92.80) --
	(192.78, 91.98) --
	(192.68, 91.16) --
	(192.79, 90.34) --
	(193.08, 89.53) --
	(193.40, 88.90) --
	(193.49, 88.71) --
	(193.93, 87.89) --
	(194.40, 87.07) --
	(194.55, 86.80) --
	(194.93, 86.26) --
	(195.70, 85.46) --
	(195.74, 85.44) --
	(196.85, 84.94) --
	(198.01, 84.81) --
	(199.16, 84.88) --
	(200.31, 85.08) --
	(201.46, 85.36) --
	(201.74, 85.44) --
	(202.61, 85.64) --
	(203.77, 85.91) --
	(204.92, 86.14) --
	(205.62, 86.26) --
	(206.07, 86.32) --
	(207.22, 86.46) --
	(208.37, 86.61) --
	(209.53, 86.76) --
	(210.68, 86.90) --
	(211.83, 87.00) --
	(212.98, 87.05) --
	(214.13, 87.03) --
	(215.29, 86.95) --
	(216.44, 86.82) --
	(217.59, 86.61) --
	(218.74, 86.31) --
	(218.89, 86.26) --
	(219.89, 85.89) --
	(221.00, 85.44) --
	(221.05, 85.42) --
	(222.20, 84.90) --
	(222.85, 84.62) --
	(223.35, 84.38) --
	(224.50, 83.87) --
	(224.65, 83.80) --
	(225.65, 83.27) --
	(226.14, 82.98) --
	(226.81, 82.50) --
	(227.24, 82.17) --
	(227.96, 81.47) --
	(228.09, 81.35) --
	(228.79, 80.53) --
	(229.11, 80.13) --
	(229.45, 79.71) --
	(230.12, 78.89) --
	(230.26, 78.74) --
	(230.82, 78.08) --
	(231.41, 77.45) --
	(231.57, 77.26) --
	(232.27, 76.44) --
	(232.57, 76.07) --
	(232.85, 75.62) --
	(233.25, 74.81) --
	(233.44, 73.99) --
	(233.40, 73.17) --
	(233.14, 72.35) --
	(232.74, 71.53) --
	(232.57, 71.23) --
	(232.27, 70.72) --
	(231.80, 69.90) --
	(231.41, 69.15) --
	(231.38, 69.08) --
	(230.97, 68.26) --
	(230.56, 67.45) --
	(230.26, 66.89) --
	(230.09, 66.63) --
	(229.44, 65.81) --
	(229.11, 65.47) --
	(228.47, 64.99) --
	(227.96, 64.67) --
	(226.92, 64.17) --
	(226.81, 64.12) --
	(225.65, 63.63) --
	(225.07, 63.36) --
	(224.50, 63.03) --
	(223.79, 62.54) --
	(223.35, 62.12) --
	(222.96, 61.72) --
	(222.37, 60.90) --
	(222.20, 60.60) --
	(221.89, 60.09) --
	(221.47, 59.27) --
	(221.09, 58.45) --
	(221.05, 58.35) --
	(220.68, 57.63) --
	(220.28, 56.81) --
	(219.92, 56.00) --
	(219.89, 55.91) --
	(219.59, 55.18) --
	(219.43, 54.36) --
	(219.52, 53.54) --
	(219.89, 52.79) --
	(219.92, 52.73) --
	(220.57, 51.91) --
	(221.05, 51.48) --
	(221.48, 51.09) --
	(222.20, 50.51) --
	(222.51, 50.27) --
	(223.35, 49.62) --
	(223.61, 49.45) --
	(224.50, 48.82) --
	(224.89, 48.64) --
	(225.65, 48.25) --
	(226.81, 48.02) --
	(227.96, 48.07) --
	(229.11, 48.29) --
	(230.26, 48.56) --
	(230.61, 48.64) --
	(231.41, 48.78) --
	(232.57, 48.95) --
	(233.72, 49.08) --
	(234.87, 49.21) --
	(236.02, 49.34) --
	(236.94, 49.45) --
	(237.17, 49.48) --
	(238.33, 49.64) --
	(239.48, 49.81) --
	(240.63, 49.99) --
	(241.78, 50.16) --
	(242.56, 50.27) --
	(242.93, 50.32) --
	(244.09, 50.52) --
	(245.24, 50.79) --
	(246.12, 51.09) --
	(246.39, 51.17) --
	(247.54, 51.67) --
	(247.97, 51.91) --
	(248.69, 52.27) --
	(249.45, 52.73) --
	(249.85, 52.94) --
	(250.86, 53.54) --
	(251.00, 53.62) --
	(252.15, 54.28) --
	(252.30, 54.36) --
	(253.30, 54.90) --
	(253.84, 55.18) --
	(254.45, 55.50) --
	(255.38, 56.00) --
	(255.61, 56.12) --
	(256.74, 56.81) --
	(256.76, 56.83) --
	(257.87, 57.63) --
	(257.91, 57.67) --
	(258.82, 58.45) --
	(259.06, 58.69) --
	(259.63, 59.27) --
	(260.21, 59.99) --
	(260.30, 60.09) --
	(260.87, 60.90) --
	(261.34, 61.72) --
	(261.37, 61.78) --
	(261.81, 62.54) --
	(262.25, 63.36) --
	(262.52, 63.85) --
	(262.72, 64.17) --
	(263.25, 64.99) --
	(263.67, 65.67) --
	(263.77, 65.81) --
	(264.30, 66.63) --
	(264.75, 67.45) --
	(264.82, 67.58) --
	(265.18, 68.26) --
	(265.55, 69.08) --
	(265.87, 69.90) --
	(265.97, 70.21) --
	(266.16, 70.72) --
	(266.42, 71.53) --
	(266.65, 72.35) --
	(266.85, 73.17) --
	(267.03, 73.99) --
	(267.13, 74.57) --
	(267.17, 74.81) --
	(267.30, 75.62) --
	(267.37, 76.44) --
	(267.41, 77.26) --
	(267.40, 78.08) --
	(267.36, 78.89) --
	(267.29, 79.71) --
	(267.19, 80.53) --
	(267.13, 80.88) --
	(267.06, 81.35) --
	(266.92, 82.17) --
	(266.71, 82.98) --
	(266.44, 83.80) --
	(266.08, 84.62) --
	(265.97, 84.83) --
	(265.69, 85.44) --
	(265.26, 86.26) --
	(264.82, 86.99) --
	(264.78, 87.07) --
	(264.31, 87.89) --
	(263.79, 88.71) --
	(263.67, 88.90) --
	(263.27, 89.53) --
	(262.72, 90.34) --
	(262.52, 90.64) --
	(262.16, 91.16) --
	(261.61, 91.98) --
	(261.37, 92.33) --
	(261.03, 92.80) --
	(260.36, 93.62) --
	(260.21, 93.77) --
	(259.53, 94.43) --
	(259.06, 94.80) --
	(258.48, 95.25) --
	(257.91, 95.64) --
	(257.30, 96.07) --
	(256.76, 96.42) --
	(256.08, 96.89) --
	(255.61, 97.21) --
	(254.86, 97.70) --
	(254.45, 97.98) --
	(253.61, 98.52) --
	(253.30, 98.73) --
	(252.32, 99.34) --
	(252.15, 99.45) --
	(251.01,100.16) --
	(251.00,100.16) --
	(249.85,100.87) --
	(249.67,100.98) --
	(248.69,101.55) --
	(248.26,101.79) --
	(247.54,102.19) --
	(246.80,102.61) --
	(246.39,102.84) --
	(245.35,103.43) --
	(245.24,103.49) --
	(244.09,104.15) --
	(243.91,104.25) --
	(242.93,104.78) --
	(242.33,105.06) --
	(241.78,105.32) --
	(240.63,105.77) --
	(240.27,105.88) --
	(239.48,106.14) --
	(238.33,106.47) --
	(237.43,106.70) --
	(237.17,106.77) --
	(236.02,107.09) --
	(234.87,107.38) --
	(234.22,107.52) --
	(233.72,107.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.02,105.23) --
	(234.87,105.43) --
	(233.72,105.57) --
	(232.57,105.62) --
	(231.41,105.60) --
	(230.26,105.53) --
	(229.11,105.46) --
	(227.96,105.41) --
	(226.81,105.40) --
	(225.65,105.39) --
	(224.50,105.36) --
	(223.35,105.26) --
	(222.20,105.08) --
	(222.15,105.06) --
	(221.05,104.83) --
	(219.89,104.55) --
	(218.75,104.25) --
	(218.74,104.25) --
	(217.59,103.96) --
	(216.44,103.69) --
	(215.29,103.45) --
	(215.18,103.43) --
	(214.13,103.24) --
	(212.98,103.07) --
	(211.83,102.91) --
	(210.68,102.75) --
	(209.90,102.61) --
	(209.53,102.53) --
	(208.37,102.21) --
	(207.24,101.79) --
	(207.22,101.78) --
	(206.07,101.20) --
	(205.58,100.98) --
	(204.92,100.59) --
	(203.86,100.16) --
	(203.77,100.11) --
	(202.61, 99.66) --
	(201.72, 99.34) --
	(201.46, 99.22) --
	(200.31, 98.53) --
	(200.30, 98.52) --
	(199.67, 97.70) --
	(199.35, 96.89) --
	(199.22, 96.07) --
	(199.16, 95.25) --
	(199.16, 95.25) --
	(199.10, 94.43) --
	(199.01, 93.62) --
	(198.94, 92.80) --
	(198.95, 91.98) --
	(199.15, 91.16) --
	(199.16, 91.15) --
	(199.63, 90.34) --
	(200.31, 89.76) --
	(200.70, 89.53) --
	(201.46, 89.23) --
	(202.61, 89.01) --
	(203.77, 88.96) --
	(204.92, 89.02) --
	(206.07, 89.17) --
	(207.22, 89.39) --
	(207.90, 89.53) --
	(208.37, 89.64) --
	(209.53, 89.85) --
	(210.68, 89.95) --
	(211.83, 89.94) --
	(212.98, 89.85) --
	(214.13, 89.72) --
	(215.29, 89.55) --
	(215.43, 89.53) --
	(216.44, 89.34) --
	(217.59, 89.07) --
	(218.74, 88.74) --
	(218.84, 88.71) --
	(219.89, 88.32) --
	(220.93, 87.89) --
	(221.05, 87.84) --
	(222.20, 87.34) --
	(222.87, 87.07) --
	(223.35, 86.88) --
	(224.50, 86.46) --
	(225.09, 86.26) --
	(225.65, 86.05) --
	(226.81, 85.59) --
	(227.11, 85.44) --
	(227.96, 85.00) --
	(228.58, 84.62) --
	(229.11, 84.27) --
	(229.77, 83.80) --
	(230.26, 83.42) --
	(230.82, 82.98) --
	(231.41, 82.48) --
	(231.77, 82.17) --
	(232.57, 81.38) --
	(232.60, 81.35) --
	(233.23, 80.53) --
	(233.72, 79.83) --
	(233.79, 79.71) --
	(234.25, 78.89) --
	(234.74, 78.08) --
	(234.87, 77.87) --
	(235.18, 77.26) --
	(235.59, 76.44) --
	(235.96, 75.62) --
	(236.02, 75.43) --
	(236.20, 74.81) --
	(236.32, 73.99) --
	(236.31, 73.17) --
	(236.15, 72.35) --
	(236.02, 72.05) --
	(235.78, 71.53) --
	(235.25, 70.72) --
	(234.87, 70.20) --
	(234.65, 69.90) --
	(234.08, 69.08) --
	(233.72, 68.49) --
	(233.59, 68.26) --
	(233.17, 67.45) --
	(232.79, 66.63) --
	(232.57, 66.15) --
	(232.40, 65.81) --
	(231.94, 64.99) --
	(231.41, 64.20) --
	(231.39, 64.17) --
	(230.65, 63.36) --
	(230.26, 62.96) --
	(229.72, 62.54) --
	(229.11, 62.02) --
	(228.67, 61.72) --
	(227.96, 61.08) --
	(227.75, 60.90) --
	(227.10, 60.09) --
	(226.81, 59.51) --
	(226.68, 59.27) --
	(226.38, 58.45) --
	(226.08, 57.63) --
	(225.74, 56.81) --
	(225.65, 56.60) --
	(225.41, 56.00) --
	(225.21, 55.18) --
	(225.37, 54.36) --
	(225.65, 54.00) --
	(226.24, 53.54) --
	(226.81, 53.29) --
	(227.96, 52.94) --
	(228.70, 52.73) --
	(229.11, 52.64) --
	(230.26, 52.37) --
	(231.41, 52.13) --
	(232.57, 51.96) --
	(233.21, 51.91) --
	(233.72, 51.87) --
	(234.87, 51.88) --
	(235.34, 51.91) --
	(236.02, 51.95) --
	(237.17, 52.08) --
	(238.33, 52.25) --
	(239.48, 52.42) --
	(240.63, 52.57) --
	(241.78, 52.69) --
	(242.14, 52.73) --
	(242.93, 52.80) --
	(244.09, 52.94) --
	(245.24, 53.15) --
	(246.39, 53.47) --
	(246.59, 53.54) --
	(247.54, 53.88) --
	(248.59, 54.36) --
	(248.69, 54.41) --
	(249.85, 55.01) --
	(250.14, 55.18) --
	(251.00, 55.69) --
	(251.52, 56.00) --
	(252.15, 56.38) --
	(252.90, 56.81) --
	(253.30, 57.05) --
	(254.32, 57.63) --
	(254.45, 57.71) --
	(255.61, 58.40) --
	(255.68, 58.45) --
	(256.76, 59.21) --
	(256.82, 59.27) --
	(257.73, 60.09) --
	(257.91, 60.27) --
	(258.46, 60.90) --
	(259.03, 61.72) --
	(259.06, 61.77) --
	(259.52, 62.54) --
	(259.94, 63.36) --
	(260.21, 63.93) --
	(260.34, 64.17) --
	(260.78, 64.99) --
	(261.20, 65.81) --
	(261.37, 66.13) --
	(261.65, 66.63) --
	(262.09, 67.45) --
	(262.48, 68.26) --
	(262.52, 68.35) --
	(262.87, 69.08) --
	(263.22, 69.90) --
	(263.55, 70.72) --
	(263.67, 71.05) --
	(263.86, 71.53) --
	(264.17, 72.35) --
	(264.45, 73.17) --
	(264.70, 73.99) --
	(264.82, 74.46) --
	(264.92, 74.81) --
	(265.09, 75.62) --
	(265.20, 76.44) --
	(265.24, 77.26) --
	(265.24, 78.08) --
	(265.20, 78.89) --
	(265.14, 79.71) --
	(265.07, 80.53) --
	(264.97, 81.35) --
	(264.84, 82.17) --
	(264.82, 82.24) --
	(264.66, 82.98) --
	(264.40, 83.80) --
	(264.05, 84.62) --
	(263.67, 85.32) --
	(263.60, 85.44) --
	(263.10, 86.26) --
	(262.53, 87.07) --
	(262.52, 87.09) --
	(261.91, 87.89) --
	(261.37, 88.57) --
	(261.24, 88.71) --
	(260.54, 89.53) --
	(260.21, 89.91) --
	(259.83, 90.34) --
	(259.14, 91.16) --
	(259.06, 91.26) --
	(258.49, 91.98) --
	(257.91, 92.65) --
	(257.80, 92.80) --
	(257.05, 93.62) --
	(256.76, 93.88) --
	(256.18, 94.43) --
	(255.61, 94.90) --
	(255.18, 95.25) --
	(254.45, 95.78) --
	(254.03, 96.07) --
	(253.30, 96.54) --
	(252.73, 96.89) --
	(252.15, 97.24) --
	(251.33, 97.70) --
	(251.00, 97.90) --
	(249.89, 98.52) --
	(249.85, 98.55) --
	(248.69, 99.20) --
	(248.44, 99.34) --
	(247.54, 99.85) --
	(246.99,100.16) --
	(246.39,100.51) --
	(245.60,100.98) --
	(245.24,101.19) --
	(244.29,101.79) --
	(244.09,101.92) --
	(243.00,102.61) --
	(242.93,102.65) --
	(241.78,103.32) --
	(241.58,103.43) --
	(240.63,103.89) --
	(239.74,104.25) --
	(239.48,104.35) --
	(238.33,104.71) --
	(237.17,104.99) --
	(236.79,105.06) --
	(236.02,105.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.17,103.48) --
	(236.02,103.70) --
	(234.87,103.84) --
	(233.72,103.91) --
	(232.57,103.93) --
	(231.41,103.90) --
	(230.26,103.85) --
	(229.11,103.80) --
	(227.96,103.76) --
	(226.81,103.72) --
	(225.65,103.66) --
	(224.50,103.58) --
	(223.37,103.43) --
	(223.35,103.43) --
	(222.20,103.21) --
	(221.05,102.94) --
	(219.89,102.64) --
	(219.78,102.61) --
	(218.74,102.35) --
	(217.59,102.09) --
	(216.44,101.85) --
	(216.17,101.79) --
	(215.29,101.61) --
	(214.13,101.37) --
	(212.98,101.11) --
	(212.45,100.98) --
	(211.83,100.77) --
	(210.68,100.26) --
	(210.50,100.16) --
	(209.70, 99.34) --
	(209.53, 98.97) --
	(209.33, 98.52) --
	(209.16, 97.70) --
	(209.07, 96.89) --
	(209.04, 96.07) --
	(209.08, 95.25) --
	(209.29, 94.43) --
	(209.53, 94.09) --
	(209.84, 93.62) --
	(210.68, 93.03) --
	(211.06, 92.80) --
	(211.83, 92.48) --
	(212.98, 92.10) --
	(213.39, 91.98) --
	(214.13, 91.79) --
	(215.29, 91.53) --
	(216.44, 91.27) --
	(216.91, 91.16) --
	(217.59, 91.00) --
	(218.74, 90.68) --
	(219.81, 90.34) --
	(219.89, 90.32) --
	(221.05, 89.89) --
	(221.97, 89.53) --
	(222.20, 89.43) --
	(223.35, 88.99) --
	(224.14, 88.71) --
	(224.50, 88.58) --
	(225.65, 88.18) --
	(226.40, 87.89) --
	(226.81, 87.73) --
	(227.96, 87.17) --
	(228.12, 87.07) --
	(229.11, 86.47) --
	(229.42, 86.26) --
	(230.26, 85.68) --
	(230.59, 85.44) --
	(231.41, 84.85) --
	(231.75, 84.62) --
	(232.57, 84.03) --
	(232.88, 83.80) --
	(233.72, 83.15) --
	(233.91, 82.98) --
	(234.72, 82.17) --
	(234.87, 81.99) --
	(235.32, 81.35) --
	(235.82, 80.53) --
	(236.02, 80.17) --
	(236.24, 79.71) --
	(236.62, 78.89) --
	(237.01, 78.08) --
	(237.17, 77.74) --
	(237.37, 77.26) --
	(237.69, 76.44) --
	(237.96, 75.62) --
	(238.18, 74.81) --
	(238.33, 74.02) --
	(238.33, 73.99) --
	(238.39, 73.17) --
	(238.36, 72.35) --
	(238.33, 72.16) --
	(238.19, 71.53) --
	(237.85, 70.72) --
	(237.33, 69.90) --
	(237.17, 69.70) --
	(236.69, 69.08) --
	(236.07, 68.26) --
	(236.02, 68.19) --
	(235.58, 67.45) --
	(235.18, 66.63) --
	(234.87, 65.88) --
	(234.84, 65.81) --
	(234.53, 64.99) --
	(234.19, 64.17) --
	(233.76, 63.36) --
	(233.72, 63.29) --
	(233.25, 62.54) --
	(232.66, 61.72) --
	(232.57, 61.60) --
	(232.03, 60.90) --
	(231.49, 60.09) --
	(231.41, 59.93) --
	(231.09, 59.27) --
	(230.92, 58.45) --
	(230.96, 57.63) --
	(231.22, 56.81) --
	(231.41, 56.49) --
	(231.74, 56.00) --
	(232.57, 55.22) --
	(232.63, 55.18) --
	(233.72, 54.63) --
	(234.83, 54.36) --
	(234.87, 54.35) --
	(236.02, 54.29) --
	(237.17, 54.36) --
	(237.22, 54.36) --
	(238.33, 54.50) --
	(239.48, 54.66) --
	(240.63, 54.79) --
	(241.78, 54.88) --
	(242.93, 54.93) --
	(244.09, 55.00) --
	(245.24, 55.13) --
	(245.48, 55.18) --
	(246.39, 55.37) --
	(247.54, 55.75) --
	(248.09, 56.00) --
	(248.69, 56.29) --
	(249.58, 56.81) --
	(249.85, 56.99) --
	(250.79, 57.63) --
	(251.00, 57.79) --
	(252.00, 58.45) --
	(252.15, 58.55) --
	(253.30, 59.22) --
	(253.39, 59.27) --
	(254.45, 59.85) --
	(254.83, 60.09) --
	(255.61, 60.59) --
	(256.00, 60.90) --
	(256.76, 61.60) --
	(256.87, 61.72) --
	(257.50, 62.54) --
	(257.91, 63.16) --
	(258.03, 63.36) --
	(258.48, 64.17) --
	(258.89, 64.99) --
	(259.06, 65.35) --
	(259.30, 65.81) --
	(259.69, 66.63) --
	(260.05, 67.45) --
	(260.21, 67.84) --
	(260.41, 68.26) --
	(260.74, 69.08) --
	(261.06, 69.90) --
	(261.37, 70.69) --
	(261.38, 70.72) --
	(261.72, 71.53) --
	(262.07, 72.35) --
	(262.41, 73.17) --
	(262.52, 73.44) --
	(262.75, 73.99) --
	(263.04, 74.81) --
	(263.26, 75.62) --
	(263.41, 76.44) --
	(263.48, 77.26) --
	(263.50, 78.08) --
	(263.47, 78.89) --
	(263.42, 79.71) --
	(263.36, 80.53) --
	(263.28, 81.35) --
	(263.15, 82.17) --
	(262.94, 82.98) --
	(262.63, 83.80) --
	(262.52, 84.02) --
	(262.20, 84.62) --
	(261.67, 85.44) --
	(261.37, 85.85) --
	(261.05, 86.26) --
	(260.33, 87.07) --
	(260.21, 87.21) --
	(259.57, 87.89) --
	(259.06, 88.41) --
	(258.78, 88.71) --
	(258.02, 89.53) --
	(257.91, 89.65) --
	(257.34, 90.34) --
	(256.76, 91.06) --
	(256.68, 91.16) --
	(256.07, 91.98) --
	(255.61, 92.55) --
	(255.41, 92.80) --
	(254.66, 93.62) --
	(254.45, 93.80) --
	(253.74, 94.43) --
	(253.30, 94.77) --
	(252.60, 95.25) --
	(252.15, 95.54) --
	(251.22, 96.07) --
	(251.00, 96.20) --
	(249.85, 96.80) --
	(249.67, 96.89) --
	(248.69, 97.38) --
	(248.01, 97.70) --
	(247.54, 97.94) --
	(246.39, 98.49) --
	(246.32, 98.52) --
	(245.24, 99.09) --
	(244.78, 99.34) --
	(244.09, 99.75) --
	(243.46,100.16) --
	(242.93,100.51) --
	(242.28,100.98) --
	(241.78,101.32) --
	(241.10,101.79) --
	(240.63,102.08) --
	(239.66,102.61) --
	(239.48,102.70) --
	(238.33,103.16) --
	(237.35,103.43) --
	(237.17,103.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.17,102.07) --
	(236.02,102.35) --
	(234.87,102.51) --
	(233.72,102.58) --
	(232.57,102.60) --
	(231.41,102.58) --
	(230.26,102.54) --
	(229.11,102.47) --
	(227.96,102.39) --
	(226.81,102.28) --
	(225.65,102.14) --
	(224.50,101.95) --
	(223.78,101.79) --
	(223.35,101.69) --
	(222.20,101.37) --
	(221.05,101.03) --
	(220.86,100.98) --
	(219.89,100.69) --
	(218.74,100.40) --
	(217.61,100.16) --
	(217.59,100.15) --
	(216.44, 99.86) --
	(215.29, 99.52) --
	(214.82, 99.34) --
	(214.13, 98.99) --
	(213.45, 98.52) --
	(212.98, 97.99) --
	(212.78, 97.70) --
	(212.49, 96.89) --
	(212.45, 96.07) --
	(212.71, 95.25) --
	(212.98, 94.88) --
	(213.42, 94.43) --
	(214.13, 93.99) --
	(214.96, 93.62) --
	(215.29, 93.50) --
	(216.44, 93.16) --
	(217.59, 92.85) --
	(217.76, 92.80) --
	(218.74, 92.54) --
	(219.89, 92.20) --
	(220.55, 91.98) --
	(221.05, 91.82) --
	(222.20, 91.41) --
	(222.85, 91.16) --
	(223.35, 90.98) --
	(224.50, 90.55) --
	(225.04, 90.34) --
	(225.65, 90.12) --
	(226.81, 89.65) --
	(227.06, 89.53) --
	(227.96, 89.08) --
	(228.56, 88.71) --
	(229.11, 88.36) --
	(229.74, 87.89) --
	(230.26, 87.52) --
	(230.83, 87.07) --
	(231.41, 86.64) --
	(231.93, 86.26) --
	(232.57, 85.81) --
	(233.11, 85.44) --
	(233.72, 85.02) --
	(234.29, 84.62) --
	(234.87, 84.18) --
	(235.31, 83.80) --
	(236.02, 83.09) --
	(236.12, 82.98) --
	(236.70, 82.17) --
	(237.17, 81.42) --
	(237.21, 81.35) --
	(237.62, 80.53) --
	(238.02, 79.71) --
	(238.33, 79.08) --
	(238.41, 78.89) --
	(238.77, 78.08) --
	(239.10, 77.26) --
	(239.40, 76.44) --
	(239.48, 76.20) --
	(239.66, 75.62) --
	(239.87, 74.81) --
	(240.04, 73.99) --
	(240.16, 73.17) --
	(240.23, 72.35) --
	(240.23, 71.53) --
	(240.12, 70.72) --
	(239.89, 69.90) --
	(239.52, 69.08) --
	(239.48, 69.01) --
	(239.02, 68.26) --
	(238.52, 67.45) --
	(238.33, 67.04) --
	(238.13, 66.63) --
	(237.88, 65.81) --
	(237.72, 64.99) --
	(237.57, 64.17) --
	(237.31, 63.36) --
	(237.17, 63.09) --
	(236.92, 62.54) --
	(236.38, 61.72) --
	(236.02, 61.27) --
	(235.77, 60.90) --
	(235.22, 60.09) --
	(234.87, 59.40) --
	(234.81, 59.27) --
	(234.73, 58.45) --
	(234.87, 58.10) --
	(235.18, 57.63) --
	(236.02, 57.15) --
	(237.17, 56.93) --
	(238.33, 56.95) --
	(239.48, 57.05) --
	(240.63, 57.14) --
	(241.78, 57.18) --
	(242.93, 57.18) --
	(244.09, 57.16) --
	(245.24, 57.23) --
	(246.39, 57.45) --
	(246.89, 57.63) --
	(247.54, 57.91) --
	(248.41, 58.45) --
	(248.69, 58.65) --
	(249.48, 59.27) --
	(249.85, 59.55) --
	(250.60, 60.09) --
	(251.00, 60.34) --
	(252.10, 60.90) --
	(252.15, 60.93) --
	(253.30, 61.43) --
	(253.87, 61.72) --
	(254.45, 62.02) --
	(255.16, 62.54) --
	(255.61, 62.89) --
	(256.03, 63.36) --
	(256.68, 64.17) --
	(256.76, 64.28) --
	(257.19, 64.99) --
	(257.64, 65.81) --
	(257.91, 66.36) --
	(258.04, 66.63) --
	(258.40, 67.45) --
	(258.71, 68.26) --
	(259.00, 69.08) --
	(259.06, 69.27) --
	(259.29, 69.90) --
	(259.59, 70.72) --
	(259.91, 71.53) --
	(260.21, 72.29) --
	(260.24, 72.35) --
	(260.62, 73.17) --
	(260.98, 73.99) --
	(261.31, 74.81) --
	(261.37, 74.96) --
	(261.59, 75.62) --
	(261.77, 76.44) --
	(261.87, 77.26) --
	(261.91, 78.08) --
	(261.89, 78.89) --
	(261.86, 79.71) --
	(261.79, 80.53) --
	(261.69, 81.35) --
	(261.52, 82.17) --
	(261.37, 82.63) --
	(261.25, 82.98) --
	(260.85, 83.80) --
	(260.32, 84.62) --
	(260.21, 84.76) --
	(259.67, 85.44) --
	(259.06, 86.11) --
	(258.93, 86.26) --
	(258.16, 87.07) --
	(257.91, 87.33) --
	(257.40, 87.89) --
	(256.76, 88.60) --
	(256.67, 88.71) --
	(256.01, 89.53) --
	(255.61, 90.04) --
	(255.38, 90.34) --
	(254.79, 91.16) --
	(254.45, 91.60) --
	(254.16, 91.98) --
	(253.46, 92.80) --
	(253.30, 92.96) --
	(252.59, 93.62) --
	(252.15, 93.96) --
	(251.46, 94.43) --
	(251.00, 94.72) --
	(250.04, 95.25) --
	(249.85, 95.36) --
	(248.69, 95.91) --
	(248.35, 96.07) --
	(247.54, 96.44) --
	(246.47, 96.89) --
	(246.39, 96.92) --
	(245.24, 97.43) --
	(244.60, 97.70) --
	(244.09, 97.96) --
	(242.99, 98.52) --
	(242.93, 98.55) --
	(241.78, 99.29) --
	(241.71, 99.34) --
	(240.63,100.15) --
	(240.62,100.16) --
	(239.49,100.98) --
	(239.48,100.98) --
	(238.33,101.63) --
	(237.94,101.79) --
	(237.17,102.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.87,101.30) --
	(233.72,101.42) --
	(232.57,101.46) --
	(231.41,101.45) --
	(230.26,101.40) --
	(229.11,101.30) --
	(227.96,101.14) --
	(227.12,100.98) --
	(226.81,100.91) --
	(225.65,100.58) --
	(224.50,100.18) --
	(224.44,100.16) --
	(223.35, 99.65) --
	(222.64, 99.34) --
	(222.20, 99.08) --
	(221.05, 98.57) --
	(220.92, 98.52) --
	(219.89, 98.05) --
	(218.95, 97.70) --
	(218.74, 97.56) --
	(217.76, 96.89) --
	(217.73, 96.07) --
	(218.74, 95.27) --
	(218.76, 95.25) --
	(219.89, 94.77) --
	(220.58, 94.43) --
	(221.05, 94.26) --
	(222.20, 93.77) --
	(222.49, 93.62) --
	(223.35, 93.24) --
	(224.20, 92.80) --
	(224.50, 92.66) --
	(225.65, 92.09) --
	(225.85, 91.98) --
	(226.81, 91.52) --
	(227.48, 91.16) --
	(227.96, 90.92) --
	(228.90, 90.34) --
	(229.11, 90.21) --
	(230.03, 89.53) --
	(230.26, 89.35) --
	(231.02, 88.71) --
	(231.41, 88.38) --
	(232.00, 87.89) --
	(232.57, 87.45) --
	(233.07, 87.07) --
	(233.72, 86.62) --
	(234.23, 86.26) --
	(234.87, 85.82) --
	(235.37, 85.44) --
	(236.02, 84.92) --
	(236.35, 84.62) --
	(237.13, 83.80) --
	(237.17, 83.75) --
	(237.73, 82.98) --
	(238.26, 82.17) --
	(238.33, 82.06) --
	(238.72, 81.35) --
	(239.15, 80.53) --
	(239.48, 79.90) --
	(239.58, 79.71) --
	(239.98, 78.89) --
	(240.36, 78.08) --
	(240.63, 77.44) --
	(240.71, 77.26) --
	(241.02, 76.44) --
	(241.29, 75.62) --
	(241.52, 74.81) --
	(241.71, 73.99) --
	(241.78, 73.65) --
	(241.88, 73.17) --
	(242.02, 72.35) --
	(242.12, 71.53) --
	(242.17, 70.72) --
	(242.15, 69.90) --
	(242.06, 69.08) --
	(241.92, 68.26) --
	(241.78, 67.55) --
	(241.76, 67.45) --
	(241.64, 66.63) --
	(241.63, 65.81) --
	(241.73, 64.99) --
	(241.78, 64.78) --
	(241.93, 64.17) --
	(242.20, 63.36) --
	(242.55, 62.54) --
	(242.93, 61.89) --
	(243.08, 61.72) --
	(244.09, 60.94) --
	(244.21, 60.90) --
	(245.24, 60.66) --
	(246.39, 60.81) --
	(246.60, 60.90) --
	(247.54, 61.27) --
	(248.39, 61.72) --
	(248.69, 61.85) --
	(249.85, 62.35) --
	(250.37, 62.54) --
	(251.00, 62.73) --
	(252.15, 63.07) --
	(252.92, 63.36) --
	(253.30, 63.50) --
	(254.45, 64.16) --
	(254.47, 64.17) --
	(255.33, 64.99) --
	(255.61, 65.30) --
	(255.96, 65.81) --
	(256.45, 66.63) --
	(256.76, 67.23) --
	(256.86, 67.45) --
	(257.19, 68.26) --
	(257.48, 69.08) --
	(257.75, 69.90) --
	(257.91, 70.39) --
	(258.03, 70.72) --
	(258.33, 71.53) --
	(258.65, 72.35) --
	(258.99, 73.17) --
	(259.06, 73.35) --
	(259.34, 73.99) --
	(259.67, 74.81) --
	(259.95, 75.62) --
	(260.16, 76.44) --
	(260.21, 76.80) --
	(260.28, 77.26) --
	(260.33, 78.08) --
	(260.33, 78.89) --
	(260.30, 79.71) --
	(260.22, 80.53) --
	(260.21, 80.57) --
	(260.08, 81.35) --
	(259.84, 82.17) --
	(259.49, 82.98) --
	(259.06, 83.69) --
	(258.99, 83.80) --
	(258.37, 84.62) --
	(257.91, 85.15) --
	(257.66, 85.44) --
	(256.92, 86.26) --
	(256.76, 86.44) --
	(256.21, 87.07) --
	(255.61, 87.79) --
	(255.52, 87.89) --
	(254.89, 88.71) --
	(254.45, 89.28) --
	(254.27, 89.53) --
	(253.66, 90.34) --
	(253.30, 90.82) --
	(253.03, 91.16) --
	(252.34, 91.98) --
	(252.15, 92.18) --
	(251.49, 92.80) --
	(251.00, 93.19) --
	(250.40, 93.62) --
	(249.85, 93.95) --
	(248.98, 94.43) --
	(248.69, 94.58) --
	(247.54, 95.12) --
	(247.23, 95.25) --
	(246.39, 95.61) --
	(245.24, 96.07) --
	(245.24, 96.07) --
	(244.09, 96.54) --
	(243.25, 96.89) --
	(242.93, 97.03) --
	(241.78, 97.60) --
	(241.58, 97.70) --
	(240.63, 98.30) --
	(240.30, 98.52) --
	(239.48, 99.14) --
	(239.22, 99.34) --
	(238.33,100.00) --
	(238.07,100.16) --
	(237.17,100.64) --
	(236.28,100.98) --
	(236.02,101.06) --
	(234.87,101.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.72,100.27) --
	(232.57,100.35) --
	(231.41,100.36) --
	(230.26,100.28) --
	(229.40,100.16) --
	(229.11,100.11) --
	(227.96, 99.79) --
	(226.85, 99.34) --
	(226.81, 99.32) --
	(225.71, 98.52) --
	(225.65, 98.45) --
	(225.06, 97.70) --
	(224.81, 96.89) --
	(224.89, 96.07) --
	(225.28, 95.25) --
	(225.65, 94.82) --
	(225.95, 94.43) --
	(226.81, 93.67) --
	(226.87, 93.62) --
	(227.96, 92.84) --
	(228.02, 92.80) --
	(229.11, 92.10) --
	(229.28, 91.98) --
	(230.26, 91.29) --
	(230.43, 91.16) --
	(231.40, 90.34) --
	(231.41, 90.33) --
	(232.29, 89.53) --
	(232.57, 89.28) --
	(233.21, 88.71) --
	(233.72, 88.30) --
	(234.22, 87.89) --
	(234.87, 87.41) --
	(235.29, 87.07) --
	(236.02, 86.52) --
	(236.32, 86.26) --
	(237.17, 85.48) --
	(237.21, 85.44) --
	(237.93, 84.62) --
	(238.33, 84.13) --
	(238.57, 83.80) --
	(239.13, 82.98) --
	(239.48, 82.42) --
	(239.64, 82.17) --
	(240.14, 81.35) --
	(240.62, 80.53) --
	(240.63, 80.51) --
	(241.09, 79.71) --
	(241.53, 78.89) --
	(241.78, 78.39) --
	(241.94, 78.08) --
	(242.32, 77.26) --
	(242.67, 76.44) --
	(242.93, 75.73) --
	(242.98, 75.62) --
	(243.26, 74.81) --
	(243.50, 73.99) --
	(243.71, 73.17) --
	(243.88, 72.35) --
	(244.04, 71.53) --
	(244.09, 71.24) --
	(244.18, 70.72) --
	(244.32, 69.90) --
	(244.44, 69.08) --
	(244.55, 68.26) --
	(244.69, 67.45) --
	(244.90, 66.63) --
	(245.24, 65.86) --
	(245.27, 65.81) --
	(246.22, 64.99) --
	(246.39, 64.89) --
	(247.54, 64.65) --
	(248.69, 64.65) --
	(249.85, 64.71) --
	(251.00, 64.83) --
	(251.81, 64.99) --
	(252.15, 65.06) --
	(253.30, 65.53) --
	(253.70, 65.81) --
	(254.45, 66.44) --
	(254.61, 66.63) --
	(255.17, 67.45) --
	(255.61, 68.22) --
	(255.63, 68.26) --
	(255.95, 69.08) --
	(256.25, 69.90) --
	(256.55, 70.72) --
	(256.76, 71.29) --
	(256.85, 71.53) --
	(257.15, 72.35) --
	(257.46, 73.17) --
	(257.77, 73.99) --
	(257.91, 74.38) --
	(258.07, 74.81) --
	(258.32, 75.62) --
	(258.52, 76.44) --
	(258.65, 77.26) --
	(258.71, 78.08) --
	(258.73, 78.89) --
	(258.70, 79.71) --
	(258.61, 80.53) --
	(258.43, 81.35) --
	(258.13, 82.17) --
	(257.91, 82.58) --
	(257.69, 82.98) --
	(257.12, 83.80) --
	(256.76, 84.25) --
	(256.45, 84.62) --
	(255.74, 85.44) --
	(255.61, 85.59) --
	(255.03, 86.26) --
	(254.45, 86.97) --
	(254.37, 87.07) --
	(253.74, 87.89) --
	(253.30, 88.49) --
	(253.13, 88.71) --
	(252.51, 89.53) --
	(252.15, 90.00) --
	(251.86, 90.34) --
	(251.15, 91.16) --
	(251.00, 91.32) --
	(250.30, 91.98) --
	(249.85, 92.35) --
	(249.24, 92.80) --
	(248.69, 93.14) --
	(247.89, 93.62) --
	(247.54, 93.79) --
	(246.39, 94.35) --
	(246.20, 94.43) --
	(245.24, 94.84) --
	(244.20, 95.25) --
	(244.09, 95.30) --
	(242.93, 95.74) --
	(242.08, 96.07) --
	(241.78, 96.20) --
	(240.63, 96.72) --
	(240.30, 96.89) --
	(239.48, 97.38) --
	(239.00, 97.70) --
	(238.33, 98.21) --
	(237.91, 98.52) --
	(237.17, 99.05) --
	(236.69, 99.34) --
	(236.02, 99.67) --
	(234.87,100.06) --
	(234.37,100.16) --
	(233.72,100.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.87, 98.60) --
	(233.72, 98.94) --
	(232.57, 99.11) --
	(231.41, 99.12) --
	(230.26, 98.96) --
	(229.11, 98.61) --
	(228.93, 98.52) --
	(227.97, 97.70) --
	(227.96, 97.68) --
	(227.68, 96.89) --
	(227.77, 96.07) --
	(227.96, 95.68) --
	(228.19, 95.25) --
	(228.92, 94.43) --
	(229.11, 94.27) --
	(229.95, 93.62) --
	(230.26, 93.40) --
	(231.12, 92.80) --
	(231.41, 92.58) --
	(232.19, 91.98) --
	(232.57, 91.65) --
	(233.09, 91.16) --
	(233.72, 90.53) --
	(233.90, 90.34) --
	(234.72, 89.53) --
	(234.87, 89.39) --
	(235.57, 88.71) --
	(236.02, 88.31) --
	(236.43, 87.89) --
	(237.17, 87.18) --
	(237.27, 87.07) --
	(238.01, 86.26) --
	(238.33, 85.90) --
	(238.69, 85.44) --
	(239.32, 84.62) --
	(239.48, 84.40) --
	(239.91, 83.80) --
	(240.48, 82.98) --
	(240.63, 82.76) --
	(241.06, 82.17) --
	(241.61, 81.35) --
	(241.78, 81.08) --
	(242.16, 80.53) --
	(242.67, 79.71) --
	(242.93, 79.24) --
	(243.13, 78.89) --
	(243.57, 78.08) --
	(243.99, 77.26) --
	(244.09, 77.06) --
	(244.41, 76.44) --
	(244.81, 75.62) --
	(245.17, 74.81) --
	(245.24, 74.61) --
	(245.49, 73.99) --
	(245.75, 73.17) --
	(245.97, 72.35) --
	(246.20, 71.53) --
	(246.39, 70.94) --
	(246.48, 70.72) --
	(246.85, 69.90) --
	(247.34, 69.08) --
	(247.54, 68.80) --
	(248.09, 68.26) --
	(248.69, 67.81) --
	(249.51, 67.45) --
	(249.85, 67.32) --
	(251.00, 67.17) --
	(252.15, 67.35) --
	(252.33, 67.45) --
	(253.30, 68.05) --
	(253.49, 68.26) --
	(254.09, 69.08) --
	(254.45, 69.66) --
	(254.56, 69.90) --
	(254.92, 70.72) --
	(255.26, 71.53) --
	(255.60, 72.35) --
	(255.61, 72.37) --
	(255.88, 73.17) --
	(256.15, 73.99) --
	(256.40, 74.81) --
	(256.63, 75.62) --
	(256.76, 76.18) --
	(256.82, 76.44) --
	(256.95, 77.26) --
	(257.04, 78.08) --
	(257.09, 78.89) --
	(257.08, 79.71) --
	(256.98, 80.53) --
	(256.76, 81.35) --
	(256.76, 81.36) --
	(256.40, 82.17) --
	(255.89, 82.98) --
	(255.61, 83.36) --
	(255.24, 83.80) --
	(254.51, 84.62) --
	(254.45, 84.69) --
	(253.75, 85.44) --
	(253.30, 85.97) --
	(253.05, 86.26) --
	(252.40, 87.07) --
	(252.15, 87.42) --
	(251.78, 87.89) --
	(251.15, 88.71) --
	(251.00, 88.90) --
	(250.47, 89.53) --
	(249.85, 90.23) --
	(249.73, 90.34) --
	(248.89, 91.16) --
	(248.69, 91.33) --
	(247.89, 91.98) --
	(247.54, 92.22) --
	(246.66, 92.80) --
	(246.39, 92.95) --
	(245.24, 93.55) --
	(245.09, 93.62) --
	(244.09, 94.04) --
	(243.08, 94.43) --
	(242.93, 94.49) --
	(241.78, 94.87) --
	(240.67, 95.25) --
	(240.63, 95.27) --
	(239.48, 95.70) --
	(238.73, 96.07) --
	(238.33, 96.30) --
	(237.47, 96.89) --
	(237.17, 97.11) --
	(236.39, 97.70) --
	(236.02, 97.96) --
	(235.04, 98.52) --
	(234.87, 98.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.57, 96.99) --
	(231.82, 96.89) --
	(231.41, 96.50) --
	(231.32, 96.07) --
	(231.41, 95.93) --
	(232.15, 95.25) --
	(232.57, 94.99) --
	(233.68, 94.43) --
	(233.72, 94.41) --
	(234.87, 93.91) --
	(235.18, 93.62) --
	(235.69, 92.80) --
	(236.02, 92.06) --
	(236.05, 91.98) --
	(236.42, 91.16) --
	(236.82, 90.34) --
	(237.17, 89.76) --
	(237.29, 89.53) --
	(237.80, 88.71) --
	(238.33, 87.95) --
	(238.36, 87.89) --
	(238.93, 87.07) --
	(239.48, 86.30) --
	(239.51, 86.26) --
	(240.11, 85.44) --
	(240.63, 84.72) --
	(240.71, 84.62) --
	(241.36, 83.80) --
	(241.78, 83.24) --
	(242.01, 82.98) --
	(242.69, 82.17) --
	(242.93, 81.83) --
	(243.32, 81.35) --
	(243.87, 80.53) --
	(244.09, 80.16) --
	(244.36, 79.71) --
	(244.81, 78.89) --
	(245.24, 78.12) --
	(245.26, 78.08) --
	(245.78, 77.26) --
	(246.31, 76.44) --
	(246.39, 76.31) --
	(246.91, 75.62) --
	(247.44, 74.81) --
	(247.54, 74.61) --
	(247.94, 73.99) --
	(248.33, 73.17) --
	(248.68, 72.35) --
	(248.69, 72.33) --
	(249.26, 71.53) --
	(249.85, 70.90) --
	(250.26, 70.72) --
	(251.00, 70.45) --
	(252.15, 70.71) --
	(252.15, 70.72) --
	(252.92, 71.53) --
	(253.30, 72.00) --
	(253.47, 72.35) --
	(253.81, 73.17) --
	(254.12, 73.99) --
	(254.42, 74.81) --
	(254.45, 74.91) --
	(254.65, 75.62) --
	(254.88, 76.44) --
	(255.10, 77.26) --
	(255.28, 78.08) --
	(255.39, 78.89) --
	(255.41, 79.71) --
	(255.31, 80.53) --
	(255.04, 81.35) --
	(254.61, 82.17) --
	(254.45, 82.38) --
	(253.96, 82.98) --
	(253.30, 83.67) --
	(253.16, 83.80) --
	(252.27, 84.62) --
	(252.15, 84.74) --
	(251.41, 85.44) --
	(251.00, 85.91) --
	(250.69, 86.26) --
	(250.05, 87.07) --
	(249.85, 87.34) --
	(249.42, 87.89) --
	(248.76, 88.71) --
	(248.69, 88.78) --
	(248.03, 89.53) --
	(247.54, 90.03) --
	(247.23, 90.34) --
	(246.39, 91.10) --
	(246.32, 91.16) --
	(245.24, 91.95) --
	(245.20, 91.98) --
	(244.09, 92.59) --
	(243.62, 92.80) --
	(242.93, 93.07) --
	(241.78, 93.42) --
	(240.88, 93.62) --
	(240.63, 93.67) --
	(239.48, 93.83) --
	(238.33, 93.95) --
	(237.17, 94.09) --
	(236.09, 94.43) --
	(236.02, 94.46) --
	(235.11, 95.25) --
	(234.87, 95.50) --
	(234.36, 96.07) --
	(233.72, 96.56) --
	(232.99, 96.89) --
	(232.57, 96.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.78, 91.36) --
	(240.63, 91.20) --
	(240.57, 91.16) --
	(239.92, 90.34) --
	(239.82, 89.53) --
	(239.97, 88.71) --
	(240.26, 87.89) --
	(240.63, 87.10) --
	(240.65, 87.07) --
	(241.19, 86.26) --
	(241.75, 85.44) --
	(241.78, 85.39) --
	(242.52, 84.62) --
	(242.93, 84.16) --
	(243.37, 83.80) --
	(244.09, 83.10) --
	(244.23, 82.98) --
	(244.97, 82.17) --
	(245.24, 81.75) --
	(245.49, 81.35) --
	(245.89, 80.53) --
	(246.25, 79.71) --
	(246.39, 79.44) --
	(246.70, 78.89) --
	(247.26, 78.08) --
	(247.54, 77.72) --
	(248.05, 77.26) --
	(248.69, 76.71) --
	(249.29, 76.44) --
	(249.85, 76.14) --
	(251.00, 76.05) --
	(251.80, 76.44) --
	(252.15, 76.63) --
	(252.67, 77.26) --
	(253.19, 78.08) --
	(253.30, 78.33) --
	(253.47, 78.89) --
	(253.56, 79.71) --
	(253.45, 80.53) --
	(253.30, 80.90) --
	(253.08, 81.35) --
	(252.42, 82.17) --
	(252.15, 82.42) --
	(251.40, 82.98) --
	(251.00, 83.28) --
	(250.16, 83.80) --
	(249.85, 84.04) --
	(249.09, 84.62) --
	(248.69, 85.06) --
	(248.38, 85.44) --
	(247.83, 86.26) --
	(247.54, 86.71) --
	(247.31, 87.07) --
	(246.73, 87.89) --
	(246.39, 88.31) --
	(246.05, 88.71) --
	(245.28, 89.53) --
	(245.24, 89.57) --
	(244.29, 90.34) --
	(244.09, 90.50) --
	(242.93, 91.11) --
	(242.71, 91.16) --
	(241.78, 91.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.20, 30.69) rectangle (286.65,119.74);
\end{scope}
\begin{scope}
\path[clip] ( 30.25,119.74) rectangle (155.70,136.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.25,119.74) rectangle (155.70,136.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.97,125.00) {(c) Model 2 Uncertainty Contours};
\end{scope}
\begin{scope}
\path[clip] (161.20,119.74) rectangle (286.65,136.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.20,119.74) rectangle (286.65,136.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.93,125.00) {(d) Model 3 Uncertainty Contours};
\end{scope}
\begin{scope}
\path[clip] ( 30.25,230.87) rectangle (155.70,247.44);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 30.25,230.87) rectangle (155.70,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.97,236.13) {(a) Model 2 Position Estimates};
\end{scope}
\begin{scope}
\path[clip] (161.20,230.87) rectangle (286.65,247.44);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.20,230.87) rectangle (286.65,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.93,236.13) {(b) Model 3 Position Estimates};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.73, 27.94) --
	( 50.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.85, 27.94) --
	( 71.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.97, 27.94) --
	( 92.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.09, 27.94) --
	(114.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.21, 27.94) --
	(135.21, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.73, 19.68) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.85, 19.68) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.97, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.09, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.21, 19.68) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.69, 27.94) --
	(181.69, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.81, 27.94) --
	(202.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.93, 27.94) --
	(223.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.05, 27.94) --
	(245.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.17, 27.94) --
	(266.17, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.69, 19.68) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.81, 19.68) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.93, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.05, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.17, 19.68) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,153.33) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,168.32) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,183.31) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,198.31) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,213.30) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,156.36) --
	( 30.25,156.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,171.35) --
	( 30.25,171.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,186.34) --
	( 30.25,186.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,201.34) --
	( 30.25,201.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,216.33) --
	( 30.25,216.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 42.20) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 57.19) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 72.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30, 87.18) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.30,102.17) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 45.23) --
	( 30.25, 45.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 60.22) --
	( 30.25, 60.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 75.21) --
	( 30.25, 75.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50, 90.21) --
	( 30.25, 90.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.50,105.20) --
	( 30.25,105.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (158.45,  7.64) {Latent Dimension 1 ($Z_{\cdot 1}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,130.78) {Latent Dimension 2 ($Z_{\cdot 2}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.65, 16.49) rectangle (355.85,245.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (303.15,230.92) {School ID};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,209.90) rectangle (317.61,224.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,217.12) circle (  1.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,195.44) rectangle (317.61,209.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,58,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.61,200.90) rectangle (312.15,204.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,180.99) rectangle (317.61,195.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,117,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,185.72) --
	(312.88,188.22) --
	(310.38,190.72) --
	(307.88,188.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,166.53) rectangle (317.61,180.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,176,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,176.86) --
	(313.07,172.21) --
	(307.69,172.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,152.08) rectangle (317.61,166.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,235,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,156.21) --
	(313.07,160.86) --
	(307.69,160.86) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,137.63) rectangle (317.61,152.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{215,255,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,144.85) circle (  1.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,123.17) rectangle (317.61,137.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{156,255,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.61,128.63) rectangle (312.15,132.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15,108.72) rectangle (317.61,123.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{98,255,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,113.45) --
	(312.88,115.95) --
	(310.38,118.45) --
	(307.88,115.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15, 94.26) rectangle (317.61,108.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{39,255,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38,104.59) --
	(313.07, 99.94) --
	(307.69, 99.94) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15, 79.81) rectangle (317.61, 94.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{5,243,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38, 83.94) --
	(313.07, 88.59) --
	(307.69, 88.59) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15, 65.36) rectangle (317.61, 79.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{20,208,157}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38, 72.58) circle (  1.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15, 50.90) rectangle (317.61, 65.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{35,174,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.61, 56.36) rectangle (312.15, 59.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15, 36.45) rectangle (317.61, 50.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{50,139,202}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38, 41.18) --
	(312.88, 43.68) --
	(310.38, 46.18) --
	(307.88, 43.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (303.15, 21.99) rectangle (317.61, 36.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{65,105,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.38, 32.32) --
	(313.07, 27.67) --
	(307.69, 27.67) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,214.09) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,199.64) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,185.19) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,170.73) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,156.28) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,141.82) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,127.37) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11,112.92) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11, 98.46) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11, 84.01) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11, 69.55) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11, 55.10) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11, 40.65) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.11, 26.19) {14};
\end{scope}
\end{tikzpicture}


==> Experiment2newb.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-28 19:56:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 71.45, 42.57) rectangle (381.68,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 71.45, 42.57) rectangle (381.68,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09, 42.57) --
	(104.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57, 42.57) --
	(163.57,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.05, 42.57) --
	(223.05,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.53, 42.57) --
	(282.53,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.01, 42.57) --
	(342.01,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09, 42.57) -- (104.09,283.58);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.19, 58.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.17, 58.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.58, 58.60) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.70, 58.60) -- (347.49, 58.60);

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.41, 58.60) -- (226.21, 58.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (297.70, 52.04) --
	(262.41, 52.04) --
	(262.41, 65.16) --
	(297.70, 65.16) --
	(297.70, 52.04) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (279.17, 52.04) -- (279.17, 65.16);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.19, 73.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (351.17, 73.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (367.58, 73.18) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (297.70, 73.18) -- (347.49, 73.18);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (262.41, 73.18) -- (226.21, 73.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (297.70, 66.62) --
	(262.41, 66.62) --
	(262.41, 79.74) --
	(297.70, 79.74) --
	(297.70, 66.62) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (279.17, 66.62) -- (279.17, 79.74);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.54, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.83, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.38, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.84, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.59, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.17, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.37, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.26, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.54, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.63, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.20, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.63, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.90, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.94, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.63, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.26, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.43, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.48, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.36, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.25, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.03, 97.47) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.39, 97.47) -- (305.84, 97.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.34, 97.47) -- (237.46, 97.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (280.39, 90.91) --
	(262.34, 90.91) --
	(262.34,104.03) --
	(280.39,104.03) --
	(280.39, 90.91) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (270.40, 90.91) -- (270.40,104.03);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.45,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.94,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.33,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.54,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.79,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.45,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.20,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.64,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.91,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.38,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.01,112.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (326.35,112.05) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (269.35,112.05) -- (299.09,112.05);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (249.10,112.05) -- (223.32,112.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (269.35,105.49) --
	(249.10,105.49) --
	(249.10,118.61) --
	(269.35,118.61) --
	(269.35,105.49) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (259.53,105.49) -- (259.53,118.61);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.28,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.29,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.98,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.10,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.60,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.31,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.79,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.83,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.26,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.71,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.81,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.84,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.20,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.94,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.32,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.51,136.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.62,136.35) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.61,136.35) -- (224.23,136.35);

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.12,136.35) -- (163.46,136.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (204.61,129.79) --
	(188.12,129.79) --
	(188.12,142.91) --
	(204.61,142.91) --
	(204.61,129.79) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (196.84,129.79) -- (196.84,142.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.14,150.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.74,150.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.41,150.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.19,150.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.85,150.93) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (203.88,150.93) -- (226.06,150.93);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (183.61,150.93) -- (153.37,150.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (203.88,144.37) --
	(183.61,144.37) --
	(183.61,157.48) --
	(203.88,157.48) --
	(203.88,144.37) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (194.03,144.37) -- (194.03,157.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.70,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.25,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.73,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.01,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.52,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.27,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.67,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.88,175.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.46,175.22) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (187.00,175.22) -- (207.78,175.22);

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.85,175.22) -- (146.65,175.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (187.00,168.66) --
	(170.85,168.66) --
	(170.85,181.78) --
	(187.00,181.78) --
	(187.00,168.66) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (178.93,168.66) -- (178.93,181.78);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.97,189.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.14,189.80) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (220.92,189.80) -- (244.71,189.80);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (204.87,189.80) -- (181.88,189.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (220.92,183.24) --
	(204.87,183.24) --
	(204.87,196.36) --
	(220.92,196.36) --
	(220.92,183.24) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (212.69,183.24) -- (212.69,196.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.85,214.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.08,214.09) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.60,214.09) -- (278.43,214.09);

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.25,214.09) -- (158.70,214.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (232.60,207.53) --
	(200.25,207.53) --
	(200.25,220.65) --
	(232.60,220.65) --
	(232.60,207.53) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (214.36,207.53) -- (214.36,220.65);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.59,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.93,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.47,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (278.32,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.96,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.15,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.03,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.23,228.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.40,228.67) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (212.28,228.67) -- (255.55,228.67);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (180.45,228.67) -- (133.63,228.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (212.28,222.11) --
	(180.45,222.11) --
	(180.45,235.23) --
	(212.28,235.23) --
	(212.28,222.11) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (192.18,222.11) -- (192.18,235.23);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.79,252.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.73,252.97) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.63,252.97) -- (168.35,252.97);

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.46,252.97) -- ( 96.52,252.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (144.63,246.41) --
	(124.46,246.41) --
	(124.46,259.53) --
	(144.63,259.53) --
	(144.63,246.41) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (136.12,246.41) -- (136.12,259.53);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,267.54) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (136.08,267.54) -- (163.70,267.54);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (117.21,267.54) -- ( 91.22,267.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (136.08,260.98) --
	(117.21,260.98) --
	(117.21,274.10) --
	(136.08,274.10) --
	(136.08,260.98) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (127.12,260.98) -- (127.12,274.10);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 71.45, 42.57) rectangle (381.68,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.50, 62.86) {Model 6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.50,101.73) {Model 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.50,140.61) {Model 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.50,179.48) {Model 3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.50,218.35) {Model 2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.50,257.23) {Model 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70, 65.89) --
	( 71.45, 65.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70,104.76) --
	( 71.45,104.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70,143.64) --
	( 71.45,143.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70,182.51) --
	( 71.45,182.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70,221.38) --
	( 71.45,221.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.70,260.26) --
	( 71.45,260.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.09, 39.82) --
	(104.09, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.57, 39.82) --
	(163.57, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.05, 39.82) --
	(223.05, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.53, 39.82) --
	(282.53, 42.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.01, 39.82) --
	(342.01, 42.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.09, 31.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.57, 31.56) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.05, 31.56) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.53, 31.56) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.01, 31.56) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (226.56, 19.52) {Effective sample size per second speed-up };

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (226.56,  7.64) {  (relative to Metropolis-within-Gibbs)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,163.07) {Experiment (Data and Model)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (392.68,138.96) rectangle (464.26,187.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.18,161.73) rectangle (412.64,176.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (405.41,163.18) --
	(405.41,165.35);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (405.41,172.57) --
	(405.41,174.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (399.99,165.35) rectangle (410.83,172.57);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (399.99,168.96) --
	(410.83,168.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (398.18,144.46) rectangle (412.64,161.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (405.41,146.19) --
	(405.41,148.78);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (405.41,157.41) --
	(405.41,160.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (399.99,148.78) rectangle (410.83,157.41);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (399.99,153.10) --
	(410.83,153.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.14,165.93) {split HMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.14,154.82) {split HMC };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.14,145.31) { + FlyMC};
\end{scope}
\end{tikzpicture}


==> Experiment_d.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-23 16:24:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,267.40);
\end{scope}
\begin{scope}
\path[clip] ( 72.08,167.27) rectangle (265.42,245.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.08,167.27) rectangle (265.42,245.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,168.38) --
	(265.42,168.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,184.98) --
	(265.42,184.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,201.58) --
	(265.42,201.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,218.18) --
	(265.42,218.18);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,218.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,203.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,216.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,213.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,201.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,211.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,208.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,208.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,228.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,201.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,207.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,229.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,198.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,231.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,229.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,230.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,209.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,217.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,231.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,231.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,212.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,216.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,218.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,228.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,230.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,214.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,228.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,217.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,200.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,217.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,230.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,205.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,218.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,217.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,229.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,200.65) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.01,224.51) -- ( 97.01,228.17);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.01,221.98) -- ( 97.01,218.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 86.81,224.51) --
	( 86.81,221.98) --
	(107.20,221.98) --
	(107.20,224.51) --
	( 86.81,224.51) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 86.81,223.24) -- (107.20,223.24);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.66,199.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.66,198.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.66,198.63) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (119.66,221.71) -- (119.66,231.17);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (119.66,213.02) -- (119.66,200.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (109.47,221.71) --
	(109.47,213.02) --
	(129.86,213.02) --
	(129.86,221.71) --
	(109.47,221.71) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (109.47,218.86) -- (129.86,218.86);

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.42,220.69) -- (157.42,231.69);

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.42,211.82) -- (157.42,202.35);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (147.23,220.69) --
	(147.23,211.82) --
	(167.62,211.82) --
	(167.62,220.69) --
	(147.23,220.69) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (147.23,215.76) -- (167.62,215.76);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (180.08,224.40) -- (180.08,236.63);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (180.08,215.80) -- (180.08,205.26);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.88,224.40) --
	(169.88,215.80) --
	(190.28,215.80) --
	(190.28,224.40) --
	(169.88,224.40) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (169.88,219.91) -- (190.28,219.91);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,212.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,216.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,215.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,216.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,227.14) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.84,222.57) -- (217.84,225.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.84,220.20) -- (217.84,216.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (207.65,222.57) --
	(207.65,220.20) --
	(228.04,220.20) --
	(228.04,222.57) --
	(207.65,222.57) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.65,221.35) -- (228.04,221.35);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,196.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,199.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,201.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,201.02) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (240.50,223.62) -- (240.50,229.00);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (240.50,215.04) -- (240.50,203.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.30,223.62) --
	(230.30,215.04) --
	(250.69,215.04) --
	(250.69,223.62) --
	(230.30,223.62) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (230.30,219.97) -- (250.69,219.97);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.08,184.98) -- (265.42,184.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.08,167.27) rectangle (265.42,245.33);
\end{scope}
\begin{scope}
\path[clip] ( 72.08, 67.14) rectangle (265.42,145.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 72.08, 67.14) rectangle (265.42,145.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08, 68.25) --
	(265.42, 68.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08, 84.85) --
	(265.42, 84.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,101.45) --
	(265.42,101.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 72.08,118.05) --
	(265.42,118.05);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,123.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,124.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,112.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,141.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,119.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,123.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,132.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,124.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,122.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,122.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,115.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,117.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,117.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,132.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,119.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,124.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,119.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,123.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,123.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,117.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,118.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,133.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,132.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.01,123.36) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.01,129.64) -- ( 97.01,132.13);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 97.01,127.78) -- ( 97.01,125.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 86.81,129.64) --
	( 86.81,127.78) --
	(107.20,127.78) --
	(107.20,129.64) --
	( 86.81,129.64) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] ( 86.81,128.77) -- (107.20,128.77);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (119.66,119.60) -- (119.66,140.16);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (119.66,105.52) -- (119.66, 95.04);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (109.47,119.60) --
	(109.47,105.52) --
	(129.86,105.52) --
	(129.86,119.60) --
	(109.47,119.60) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (109.47,112.17) -- (129.86,112.17);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.42,128.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.42,126.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.42,115.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.42,110.16) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.42, 93.56) -- (157.42,109.10);

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.42, 82.89) -- (157.42, 70.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (147.23, 93.56) --
	(147.23, 82.89) --
	(167.62, 82.89) --
	(167.62, 93.56) --
	(147.23, 93.56) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (147.23, 88.07) -- (167.62, 88.07);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08,129.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08,128.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08,118.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.08,108.84) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (180.08, 93.09) -- (180.08,106.29);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (180.08, 83.78) -- (180.08, 72.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (169.88, 93.09) --
	(169.88, 83.78) --
	(190.28, 83.78) --
	(190.28, 93.09) --
	(169.88, 93.09) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (169.88, 88.50) -- (190.28, 88.50);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,118.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,120.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,119.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,113.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,114.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,114.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,118.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,120.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,115.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,124.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,123.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,117.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,123.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,120.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,128.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,123.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,115.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,116.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,125.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,113.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,122.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.84,128.05) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.84,104.73) -- (217.84,113.50);

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.84, 98.84) -- (217.84, 91.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (207.65,104.73) --
	(207.65, 98.84) --
	(228.04, 98.84) --
	(228.04,104.73) --
	(207.65,104.73) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (207.65,101.84) -- (228.04,101.84);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,119.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,121.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,120.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,126.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,123.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,119.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,118.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,129.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,116.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,117.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,123.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,125.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,126.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.50,127.65) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (240.50,106.46) -- (240.50,116.69);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (240.50, 99.58) -- (240.50, 90.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (230.30,106.46) --
	(230.30, 99.58) --
	(250.69, 99.58) --
	(250.69,106.46) --
	(230.30,106.46) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (230.30,102.50) -- (250.69,102.50);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.08, 84.85) -- (265.42, 84.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.08, 67.14) rectangle (265.42,145.20);
\end{scope}
\begin{scope}
\path[clip] (270.92,167.27) rectangle (464.26,245.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (270.92,167.27) rectangle (464.25,245.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,168.38) --
	(464.26,168.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,184.98) --
	(464.26,184.98);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,201.58) --
	(464.26,201.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,218.18) --
	(464.26,218.18);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,230.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,230.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,221.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,230.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,221.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,221.80) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.84,226.98) -- (295.84,229.98);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.84,224.92) -- (295.84,221.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (285.65,226.98) --
	(285.65,224.92) --
	(306.04,224.92) --
	(306.04,226.98) --
	(285.65,226.98) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (285.65,225.93) -- (306.04,225.93);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,221.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,220.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,220.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,220.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,220.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,219.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,233.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,216.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,233.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,221.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,233.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,219.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,216.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,218.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,222.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,220.25) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (318.50,228.48) -- (318.50,231.52);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (318.50,226.23) -- (318.50,222.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.30,228.48) --
	(308.30,226.23) --
	(328.69,226.23) --
	(328.69,228.48) --
	(308.30,228.48) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (308.30,227.37) -- (328.69,227.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26,221.56) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.26,209.29) -- (356.26,220.31);

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.26,201.83) -- (356.26,193.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (346.06,209.29) --
	(346.06,201.83) --
	(366.45,201.83) --
	(366.45,209.29) --
	(346.06,209.29) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (346.06,205.37) -- (366.45,205.37);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.92,224.59) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (378.92,214.40) -- (378.92,223.62);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (378.92,207.74) -- (378.92,198.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (368.72,214.40) --
	(368.72,207.74) --
	(389.11,207.74) --
	(389.11,214.40) --
	(368.72,214.40) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (368.72,211.10) -- (389.11,211.10);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,221.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,209.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,222.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,206.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,209.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,208.85) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.68,216.96) -- (416.68,220.77);

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.68,214.30) -- (416.68,210.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (406.48,216.96) --
	(406.48,214.30) --
	(426.87,214.30) --
	(426.87,216.96) --
	(406.48,216.96) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (406.48,215.64) -- (426.87,215.64);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,204.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,202.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,205.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,202.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,200.37) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,202.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,203.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,205.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,202.31) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (439.33,218.84) -- (439.33,224.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (439.33,213.57) -- (439.33,205.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (429.14,218.84) --
	(429.14,213.57) --
	(449.53,213.57) --
	(449.53,218.84) --
	(429.14,218.84) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (429.14,216.77) -- (449.53,216.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.92,184.98) -- (464.26,184.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.92,167.27) rectangle (464.25,245.33);
\end{scope}
\begin{scope}
\path[clip] (270.92, 67.14) rectangle (464.26,145.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (270.92, 67.14) rectangle (464.25,145.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92, 68.25) --
	(464.26, 68.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92, 84.85) --
	(464.26, 84.85);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,101.45) --
	(464.26,101.45);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.92,118.05) --
	(464.26,118.05);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,112.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,123.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,117.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,114.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,123.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,117.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,123.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,122.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,116.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.84,115.57) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.84,120.72) -- (295.84,122.63);

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.84,119.39) -- (295.84,117.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (285.65,120.72) --
	(285.65,119.39) --
	(306.04,119.39) --
	(306.04,120.72) --
	(285.65,120.72) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (285.65,120.09) -- (306.04,120.09);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,120.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,105.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,107.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,108.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,106.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50, 96.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,108.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,121.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,107.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,109.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,106.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,102.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,108.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,106.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,104.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,107.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50, 98.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,123.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,107.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,107.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,120.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,108.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,108.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,109.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,120.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,107.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,122.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,109.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,121.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,100.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.50,105.39) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (318.50,115.76) -- (318.50,119.34);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (318.50,113.15) -- (318.50,109.24);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (308.30,115.76) --
	(308.30,113.15) --
	(328.69,113.15) --
	(328.69,115.76) --
	(308.30,115.76) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (308.30,114.76) -- (328.69,114.76);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26,116.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26, 71.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26, 71.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26, 71.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26, 72.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26, 73.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26,112.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.26,110.67) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.26, 95.79) -- (356.26,108.75);

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.26, 86.96) -- (356.26, 73.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (346.06, 95.79) --
	(346.06, 86.96) --
	(366.45, 86.96) --
	(366.45, 95.79) --
	(346.06, 95.79) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (346.06, 92.18) -- (366.45, 92.18);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (378.92,114.32) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (378.92, 99.30) -- (378.92,111.49);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (378.92, 90.40) -- (378.92, 79.09);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (368.72, 99.30) --
	(368.72, 90.40) --
	(389.11, 90.40) --
	(389.11, 99.30) --
	(368.72, 99.30) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (368.72, 94.75) -- (389.11, 94.75);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (416.68,114.07) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.68,102.63) -- (416.68,112.44);

\path[draw=drawColor,line width= 1.1pt,line join=round] (416.68, 95.73) -- (416.68, 86.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (406.48,102.63) --
	(406.48, 95.73) --
	(426.87, 95.73) --
	(426.87,102.63) --
	(406.48,102.63) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,line join=round] (406.48, 98.94) -- (426.87, 98.94);
\definecolor{fillColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,114.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33, 85.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,114.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,115.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (439.33,115.04) circle (  1.96);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (439.33,103.58) -- (439.33,112.22);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] (439.33, 96.61) -- (439.33, 86.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (429.14,103.58) --
	(429.14, 96.61) --
	(449.53, 96.61) --
	(449.53,103.58) --
	(429.14,103.58) --
	cycle;

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 2pt off 2pt ,line join=round] (429.14,100.04) -- (449.53,100.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.92, 84.85) -- (464.26, 84.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.92, 67.14) rectangle (464.25,145.20);
\end{scope}
\begin{scope}
\path[clip] ( 72.08,145.20) rectangle (265.42,161.77);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.08,145.20) rectangle (265.42,161.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.75,150.45) {$\tau = 0.8$, $\kappa = 11$};
\end{scope}
\begin{scope}
\path[clip] (270.92,145.20) rectangle (464.26,161.77);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.92,145.20) rectangle (464.25,161.77);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.59,150.45) {$\tau = 0.8$, $\kappa = 3$};
\end{scope}
\begin{scope}
\path[clip] ( 72.08,245.33) rectangle (265.42,261.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.08,245.33) rectangle (265.42,261.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.75,250.58) {$\tau = 0.2$, $\kappa = 11$};
\end{scope}
\begin{scope}
\path[clip] (270.92,245.33) rectangle (464.26,261.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.92,245.33) rectangle (464.25,261.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.59,250.58) {$\tau = 0.2$, $\kappa = 3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.33, 64.39) --
	(108.33, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.75, 64.39) --
	(168.75, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.17, 64.39) --
	(229.17, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.33, 56.13) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.75, 56.13) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.17, 56.13) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.17, 64.39) --
	(307.17, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (367.59, 64.39) --
	(367.59, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.00, 64.39) --
	(428.00, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.17, 56.13) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (367.59, 56.13) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.00, 56.13) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,165.35) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,181.95) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,198.55) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,215.15) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,168.38) --
	( 72.08,168.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,184.98) --
	( 72.08,184.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,201.58) --
	( 72.08,201.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,218.18) --
	( 72.08,218.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13, 65.22) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13, 81.82) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13, 98.42) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.13,115.02) {100.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33, 68.25) --
	( 72.08, 68.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33, 84.85) --
	( 72.08, 84.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,101.45) --
	( 72.08,101.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.33,118.05) --
	( 72.08,118.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (268.17, 44.09) {Dimension of Latent Space};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,156.23) {Effective sample size per second };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.96,156.23) {  (relative to Metropolis-within-Gibbs)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.86,  5.50) rectangle (371.48, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (181.74, 11.00) rectangle (196.19, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (188.97, 12.45) --
	(188.97, 14.61);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (188.97, 21.84) --
	(188.97, 24.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (183.55, 14.61) rectangle (194.39, 21.84);

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (183.55, 18.23) --
	(194.39, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (259.57, 11.00) rectangle (274.03, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (266.80, 12.45) --
	(266.80, 14.61);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (266.80, 21.84) --
	(266.80, 24.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round,fill=fillColor] (261.38, 14.61) rectangle (272.22, 21.84);

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round,line cap=round] (261.38, 18.23) --
	(272.22, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.57, 15.20) {split HMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.41, 15.20) {split HMC + FlyMC};
\end{scope}
\end{tikzpicture}


==> acceptratefog.tex <==
% Created by tikzDevice version 0.12 on 2020-05-22 15:49:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,267.40);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,267.40);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,168.68) rectangle (246.46,245.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,168.68) rectangle (246.46,245.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,172.16) --
	(246.46,172.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,186.68) --
	(246.46,186.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,201.20) --
	(246.46,201.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,215.71) --
	(246.46,215.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,230.23) --
	(246.46,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,244.75) --
	(246.46,244.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81,168.68) --
	( 43.81,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.25,168.68) --
	( 65.25,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.14,168.68) --
	(108.14,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81,168.68) --
	(236.81,245.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81,241.84) --
	( 65.25,241.84) --
	(108.14,218.62) --
	(236.81,195.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.81,241.84) --
	( 65.25,218.62) --
	(108.14,207.00) --
	(236.81,195.39);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81,176.27) --
	( 65.25,177.97) --
	(108.14,179.86) --
	(236.81,179.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.81,174.44) --
	( 65.25,173.98) --
	(108.14,174.35) --
	(236.81,174.48);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 43.81,176.27) circle (  1.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.81,174.44) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.81,241.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.81,241.84) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.25,177.97) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25,173.98) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 65.25,241.84) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25,218.62) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (108.14,179.86) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.14,174.35) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.14,218.62) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.14,207.00) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (236.81,179.95) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.81,174.48) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (236.81,195.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.81,195.39) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,168.68) rectangle (246.46,245.33);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 69.96) rectangle (246.46,146.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 69.96) rectangle (246.46,146.61);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 73.45) --
	(246.46, 73.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 87.96) --
	(246.46, 87.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,102.48) --
	(246.46,102.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,116.99) --
	(246.46,116.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,131.51) --
	(246.46,131.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,146.03) --
	(246.46,146.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 69.96) --
	( 43.81,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.25, 69.96) --
	( 65.25,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.14, 69.96) --
	(108.14,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81, 69.96) --
	(236.81,146.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81,108.28) --
	( 65.25, 96.67) --
	(108.14, 90.87) --
	(236.81, 85.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.81,102.48) --
	( 65.25, 96.67) --
	(108.14, 90.87) --
	(236.81, 85.06);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 81.72) --
	( 65.25, 80.07) --
	(108.14, 80.63) --
	(236.81, 79.29);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 43.81, 78.06) --
	( 65.25, 77.85) --
	(108.14, 78.58) --
	(236.81, 77.34);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 43.81, 81.72) circle (  1.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.81, 78.06) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 43.81,108.28) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.81,102.48) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] ( 65.25, 80.07) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25, 77.85) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 65.25, 96.67) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.25, 96.67) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (108.14, 80.63) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.14, 78.58) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (108.14, 90.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.14, 90.87) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (236.81, 79.29) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.81, 77.34) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (236.81, 85.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.81, 85.06) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 69.96) rectangle (246.46,146.61);
\end{scope}
\begin{scope}
\path[clip] (251.96,168.68) rectangle (464.25,245.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.96,168.68) rectangle (464.25,245.33);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,172.16) --
	(464.25,172.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,186.68) --
	(464.25,186.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,201.20) --
	(464.25,201.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,215.71) --
	(464.25,215.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,230.23) --
	(464.25,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,244.75) --
	(464.25,244.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.61,168.68) --
	(261.61,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.05,168.68) --
	(283.05,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.94,168.68) --
	(325.94,245.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.61,168.68) --
	(454.61,245.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.61,207.00) --
	(283.05,201.20) --
	(325.94,195.39) --
	(454.61,186.68);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (261.61,207.00) --
	(283.05,195.39) --
	(325.94,189.58) --
	(454.61,183.78);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.61,188.59) --
	(283.05,183.78) --
	(325.94,180.38) --
	(454.61,177.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (261.61,178.32) --
	(283.05,177.97) --
	(325.94,177.81) --
	(454.61,177.36);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (261.61,188.59) circle (  1.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.61,178.32) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (261.61,207.00) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.61,207.00) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (283.05,183.78) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.05,177.97) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (283.05,201.20) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.05,195.39) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (325.94,180.38) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.94,177.81) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (325.94,195.39) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.94,189.58) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (454.61,177.36) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.61,177.36) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (454.61,186.68) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.61,183.78) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.96,168.68) rectangle (464.25,245.33);
\end{scope}
\begin{scope}
\path[clip] (251.96, 69.96) rectangle (464.25,146.61);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (251.96, 69.96) rectangle (464.25,146.61);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96, 73.45) --
	(464.25, 73.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96, 87.96) --
	(464.25, 87.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,102.48) --
	(464.25,102.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,116.99) --
	(464.25,116.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,131.51) --
	(464.25,131.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.96,146.03) --
	(464.25,146.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.61, 69.96) --
	(261.61,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.05, 69.96) --
	(283.05,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.94, 69.96) --
	(325.94,146.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.61, 69.96) --
	(454.61,146.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.61, 90.87) --
	(283.05, 85.06) --
	(325.94, 82.16) --
	(454.61, 79.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (261.61, 90.87) --
	(283.05, 85.06) --
	(325.94, 82.16) --
	(454.61, 79.25);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.61, 85.76) --
	(283.05, 82.52) --
	(325.94, 81.66) --
	(454.61, 77.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (261.61, 81.66) --
	(283.05, 81.43) --
	(325.94, 80.63) --
	(454.61, 78.31);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (261.61, 85.76) circle (  1.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.61, 81.66) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (261.61, 90.87) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.61, 90.87) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (283.05, 82.52) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.05, 81.43) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (283.05, 85.06) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (283.05, 85.06) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (325.94, 81.66) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.94, 80.63) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (325.94, 82.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.94, 82.16) circle (  1.96);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (454.61, 77.99) circle (  1.96);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.61, 78.31) circle (  1.96);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (454.61, 79.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (454.61, 79.25) circle (  1.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (251.96, 69.96) rectangle (464.25,146.61);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,146.61) rectangle (246.46,163.18);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,146.61) rectangle (246.46,163.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.31,151.86) {$\tau = 0.8$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (251.96,146.61) rectangle (464.25,163.18);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.96,146.61) rectangle (464.25,163.18);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.11,151.86) {$\tau = 0.8$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,245.33) rectangle (246.46,261.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,245.33) rectangle (246.46,261.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.31,250.58) {$\tau = 0.2$, $\gamma^2 = 0.2$};
\end{scope}
\begin{scope}
\path[clip] (251.96,245.33) rectangle (464.25,261.90);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.96,245.33) rectangle (464.25,261.90);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (358.11,250.58) {$\tau = 0.2$, $\gamma^2 = 1.0$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.81, 67.21) --
	( 43.81, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.25, 67.21) --
	( 65.25, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.14, 67.21) --
	(108.14, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.81, 67.21) --
	(236.81, 69.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.81, 58.95) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.25, 58.95) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.14, 58.95) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.81, 58.95) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.61, 67.21) --
	(261.61, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.05, 67.21) --
	(283.05, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.94, 67.21) --
	(325.94, 69.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.61, 67.21) --
	(454.61, 69.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.61, 58.95) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.05, 58.95) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (325.94, 58.95) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (454.61, 58.95) {500};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,169.13) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,183.65) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,198.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,212.68) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,227.20) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,241.72) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,172.16) --
	( 34.16,172.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,186.68) --
	( 34.16,186.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,201.20) --
	( 34.16,201.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,215.71) --
	( 34.16,215.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,230.23) --
	( 34.16,230.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,244.75) --
	( 34.16,244.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 70.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 84.93) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 99.45) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,113.96) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,128.48) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,143.00) {2.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 73.45) --
	( 34.16, 73.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 87.96) --
	( 34.16, 87.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,102.48) --
	( 34.16,102.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,116.99) --
	( 34.16,116.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,131.51) --
	( 34.16,131.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,146.03) --
	( 34.16,146.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (249.21, 46.91) {Number of Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.64) {Step Size ($\epsilon$ or $\delta$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.42,  5.50) rectangle (428.99, 33.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 86.30, 11.00) rectangle (100.76, 28.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.75, 19.64) -- ( 99.31, 19.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 93.53, 19.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.49, 11.00) rectangle (187.94, 28.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (174.93, 19.64) -- (186.49, 19.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.71, 19.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (279.20, 11.00) rectangle (293.66, 28.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.65, 19.64) -- (292.21, 19.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{213,94,0}

\path[fill=fillColor] (286.43, 19.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.04, 11.00) rectangle (371.49, 28.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (358.48, 19.64) -- (370.04, 19.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{213,94,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.26, 19.64) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.14, 21.36) {Metropolis };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.14, 11.86) { within Gibbs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.32, 21.36) {Metropolis within };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.32, 11.86) { Gibbs + FlyMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.04, 16.61) {split HMC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,267.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.87, 21.36) {split HMC };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.87, 11.86) { + FlyMC};
\end{scope}
\end{tikzpicture}

